The MeerKAT 1.3 GHz Survey of the Small Magellanic Cloud

We present new radio continuum images and a source catalogue from the MeerKAT survey in the direction of the Small Magellanic Cloud (SMC). The observations, at a central frequency of 1.3 GHz across a bandwidth of 0.8 GHz, encompass a field of view ~7 x 7 degrees and result in images with resolution of 8 arcsec. The median broad-band Stokes I image Root Mean Squared noise value is ~11 microJy/beam. The catalogue produced from these images contains 108,330 point sources and 517 compact extended sources. We also describe a UHF (544-1088 MHz) single pointing observation. We report the detection of a new confirmed Supernova Remnant (SNR) (MCSNR J0100-7211) with an X-ray magnetar at its centre and 10 new SNR candidates. This is in addition to the detection of 21 previously confirmed SNRs and two previously noted SNR candidates. Our new SNR candidates have typical surface brightness an order of magnitude below those previously known, and on the whole they are larger. The high sensitivity of the MeerKAT survey also enabled us to detect the bright end of the SMC Planetary Nebulae (PNe) sample - point-like radio emission is associated with 38 of 102 optically known PNe, of which 19 are new detections. Lastly, we present the detection of three foreground radio stars amidst 11 circularly polarised sources, and a few examples of morphologically interesting background radio galaxies from which the radio ring galaxy ESO 029-G034 may represent a new type of radio object.

==> tables/Table4-new.tex <==
\begin{tabular}{|l|l|l|r|r|r|r|r|r|r|r|}
\hline
  \multicolumn{1}{|c|}{Name} &
  \multicolumn{1}{c|}{RA2000} &
  \multicolumn{1}{c|}{DEC2000} &
  \multicolumn{1}{c|}{ch0\_peak\_flux} &
  \multicolumn{1}{c|}{ch0\_err\_peak\_flux} &
  \multicolumn{1}{c|}{ch0\_int\_flux} &
  \multicolumn{1}{c|}{ch0\_err\_int\_flux} &
  \multicolumn{1}{c|}{n\_points} &
  \multicolumn{1}{c|}{alpha} &
  \multicolumn{1}{c|}{err\_alpha} &
  \multicolumn{1}{c|}{red\_chisq} \\
\hline
  J005049-724940 & 00:50:48.53 & -72:49:39.8 & 1.2474985 & 0.059563894 & 1.1626828 & 0.06378138 & 12 & -0.452658003591343 & 0.02752734808125029 & 0.06256151071094418\\
  J004613-730704 & 00:46:13.22 & -73:07:04.5 & 3.4846272 & 0.06257856 & 4.137498 & 0.08534235 & 12 & -0.8175847446435909 & 0.02028757842338491 & 0.0883425494665767\\
  J004516-730607 & 00:45:15.64 & -73:06:06.7 & 1.7915001 & 0.012599844 & 1.8225527 & 0.0147603955 & 12 & -0.7495628601676073 & 0.026130944073702207 & 0.13105918029260905\\
  J011104-731155 & 01:11:03.95 & -73:11:55.1 & 1.4730693 & 0.0148216225 & 1.5219135 & 0.01763881 & 12 & -0.9157194769852607 & 0.02577154213801811 & 0.18702137350253561\\
  J005242-723621 & 00:52:42.18 & -72:36:20.7 & 3.515604 & 0.035403263 & 3.4938674 & 0.04045848 & 12 & -0.7038031095093736 & 0.017698192624778827 & 0.19707510937980788\\
  J004115-733600 & 00:41:14.79 & -73:36:00.0 & 2.7116635 & 0.041779365 & 2.8272576 & 0.05020083 & 12 & -0.7487251176202254 & 0.024522258723283594 & 0.20199391949690598\\
  J004852-731907 & 00:48:51.82 & -73:19:07.2 & 1.4548142 & 0.04682299 & 1.4541523 & 0.05387517 & 12 & -0.7728802756844426 & 0.047294341475323846 & 0.23765854209318946\\
  J012629-751001 & 01:26:29.01 & -75:10:00.7 & 1.5272113 & 0.014726771 & 1.5633055 & 0.017362783 & 12 & -0.7783890478001531 & 0.02654581857187902 & 0.2699829617732143\\
  J004347-750932 & 00:43:46.89 & -75:09:32.2 & 1.4884568 & 0.007385113 & 1.5327663 & 0.008706129 & 12 & 0.27094125249343554 & 0.014649279382664693 & 0.2812476424492042\\
  J004857-730954 & 00:48:57.16 & -73:09:53.6 & 1.3691853 & 0.02723574 & 2.395158 & 0.05534208 & 12 & -0.016732944005771494 & 0.040565516890655955 & 0.3282397492824817\\
  J002441-722532 & 00:24:41.37 & -72:25:31.9 & 1.0423486 & 0.006384683 & 1.9046533 & 0.013895258 & 12 & -0.7542243013929156 & 0.021200340701730998 & 0.35337860024212386\\
  J002216-741050 & 00:22:15.50 & -74:10:49.9 & 1.2137326 & 0.015912909 & 1.2434355 & 0.018777126 & 12 & -0.7844933991875601 & 0.040160260776982856 & 0.3549792040884191\\
  J010702-704656 & 01:07:01.96 & -70:46:55.5 & 1.2463402 & 0.009708651 & 1.2981946 & 0.011646927 & 12 & -0.7392873024652538 & 0.027391499630460805 & 0.3597348653784471\\
  J012709-754704 & 01:27:08.55 & -75:47:04.3 & 1.3946962 & 0.015244708 & 1.3908261 & 0.01751917 & 12 & -0.8765052704093756 & 0.0368948296867345 & 0.36658433753796704\\
  J004558-731332 & 00:45:57.76 & -73:13:32.0 & 3.6295006 & 0.015455165 & 3.7344291 & 0.018285671 & 12 & -0.5562766660719946 & 0.012739738409918046 & 0.3733349474844809\\
  J002238-742715 & 00:22:38.30 & -74:27:15.0 & 13.438719 & 0.019526985 & 17.69012 & 0.029739486 & 12 & -0.9379985891351396 & 0.02245565314458321 & 0.37345949863138356\\
  J003455-725957 & 00:34:55.50 & -72:59:56.7 & 1.2784597 & 0.007576417 & 1.7296785 & 0.011852788 & 12 & -0.8297585133383318 & 0.022899970639391278 & 0.38370632330593357\\
  J005102-732923 & 00:51:02.29 & -73:29:22.5 & 1.4500982 & 0.013117948 & 1.4541261 & 0.015140976 & 12 & -0.03767623949543253 & 0.019766543965623884 & 0.3849942331629584\\
  J002417-732128 & 00:24:16.72 & -73:21:28.0 & 2.5645308 & 0.007656965 & 3.7842145 & 0.013075903 & 12 & -0.8271129289674096 & 0.01620270347924445 & 0.39527201501477643\\
  J003907-701223 & 00:39:06.73 & -70:12:22.7 & 1.1251819 & 0.010027596 & 1.144376 & 0.011721263 & 12 & -0.7881629166853478 & 0.033366475213590825 & 0.4073313018051138\\
  J002926-744841 & 00:29:25.80 & -74:48:41.0 & 2.1246157 & 0.008686013 & 2.1509979 & 0.0101037435 & 12 & -0.8187018247143745 & 0.018986170498891335 & 0.4095403242945948\\
  J003828-724702 & 00:38:28.29 & -72:47:01.6 & 0.9242141 & 0.01958485 & 1.4810785 & 0.03393615 & 12 & -0.7905902455497095 & 0.06737563114624465 & 0.42218847490730516\\
  J005435-733848 & 00:54:34.63 & -73:38:47.8 & 10.340621 & 0.008144668 & 10.526731 & 0.009456414 & 12 & -0.5033656932190497 & 0.008031080655802773 & 0.4224777781718122\\
  J010349-712405 & 01:03:48.53 & -71:24:04.8 & 3.4899995 & 0.009407875 & 3.532234 & 0.010963138 & 12 & 0.7374276265151095 & 0.015841255054148556 & 0.4261412720254733\\
  J013813-712728 & 01:38:13.06 & -71:27:28.2 & 0.9426697 & 0.012738909 & 1.0185996 & 0.015878377 & 12 & -0.9850527433384081 & 0.05131626038464247 & 0.43876372193384583\\
  J003153-721305 & 00:31:52.90 & -72:13:04.6 & 1.8764949 & 0.007897485 & 1.9048424 & 0.009223682 & 12 & -0.5297476736525197 & 0.01719920591920301 & 0.43885289114329895\\
  J002341-714310 & 00:23:41.39 & -71:43:09.9 & 1.2677656 & 0.00873216 & 1.3069248 & 0.010370544 & 12 & -0.8909301516830594 & 0.027959018370406846 & 0.4393209727959131\\
  J013724-703834 & 01:37:24.13 & -70:38:33.8 & 0.34705862 & 0.009168572 & 1.2305356 & 0.03759987 & 12 & -1.0351342664469914 & 0.11811046517122899 & 0.44305962695520373\\
  J011419-731730 & 01:14:18.67 & -73:17:30.1 & 5.5208654 & 0.014485222 & 7.3141513 & 0.02261146 & 12 & -0.6809636894700359 & 0.028994296962912378 & 0.45869929392615133\\
  J010951-725619 & 01:09:51.36 & -72:56:18.8 & 1.5494922 & 0.00960312 & 2.3665986 & 0.017258074 & 12 & -0.5470577094410398 & 0.02253355032161238 & 0.4682077362479856\\
  J004719-723948 & 00:47:18.96 & -72:39:47.7 & 27.413565 & 0.010276246 & 27.673508 & 0.011942915 & 12 & 1.397103862494611 & 0.02263133142404834 & 0.4738570641715854\\
  J013108-744406 & 01:31:08.01 & -74:44:05.9 & 1.0164278 & 0.008585199 & 1.0475804 & 0.01019211 & 12 & -0.7670957953780645 & 0.03240095500012373 & 0.4766857078532534\\
  J012758-720536 & 01:27:58.43 & -72:05:35.9 & 18.077126 & 0.009328922 & 18.220295 & 0.010816602 & 12 & -0.39128450384966545 & 0.006652011259184879 & 0.47806075240497775\\
  J005406-755325 & 00:54:06.43 & -75:53:25.0 & 0.85633856 & 0.01656656 & 1.402506 & 0.031076906 & 12 & -0.2882113578872258 & 0.0684895590359709 & 0.4827511384747577\\
  J012808-751604 & 01:28:08.48 & -75:16:04.2 & 1.2641792 & 0.014856365 & 1.3245357 & 0.017940102 & 12 & -0.4414723877505649 & 0.04556288824263736 & 0.49105948837764435\\
  J013041-735052 & 01:30:41.43 & -73:50:52.3 & 1.0173647 & 0.008543209 & 1.0433562 & 0.010090432 & 12 & 0.476472711216096 & 0.0345096637134695 & 0.49447940339987684\\
  J012816-730056 & 01:28:16.05 & -73:00:56.0 & 0.9829684 & 0.007792025 & 1.2281545 & 0.01134968 & 12 & -0.8482117264223684 & 0.033342770800343466 & 0.4953192895260684\\
  J004303-711711 & 00:43:03.17 & -71:17:10.8 & 1.5428219 & 0.009249861 & 1.5687332 & 0.010830236 & 12 & 0.2975681697192336 & 0.02414140215031192 & 0.4960649370350529\\
  J003129-731249 & 00:31:29.30 & -73:12:48.9 & 1.0510553 & 0.0073268455 & 1.066366 & 0.008557013 & 12 & -0.8078711562364747 & 0.02952996896295539 & 0.49670720458765755\\
  J011039-705751 & 01:10:39.32 & -70:57:51.5 & 0.9264429 & 0.00695263 & 1.6419641 & 0.014194905 & 12 & -0.911034785696029 & 0.03386539496493053 & 0.49764484587560875\\
  J011650-725607 & 01:16:50.05 & -72:56:07.1 & 1.8554246 & 0.0087840585 & 1.872512 & 0.0102070905 & 12 & -0.5230845557907783 & 0.019765243576638523 & 0.49887656137697683\\
  J010554-760019 & 01:05:54.15 & -76:00:19.4 & 2.3359609 & 0.017680965 & 2.9762864 & 0.025968192 & 12 & -0.8349738476090379 & 0.03278643559329782 & 0.504986466266344\\
  J013401-743209 & 01:34:00.74 & -74:32:09.1 & 1.4799973 & 0.009330896 & 1.4799803 & 0.010732412 & 12 & 0.06337913868380153 & 0.02439996791026786 & 0.505669287471776\\
  J011118-745943 & 01:11:18.40 & -74:59:43.4 & 1.1245041 & 0.0082047805 & 1.1655778 & 0.0097638145 & 12 & -0.918622688163633 & 0.03239238548637389 & 0.508047345525757\\
  J011828-732453 & 01:18:28.40 & -73:24:52.5 & 2.5911183 & 0.009145605 & 3.6543257 & 0.014991358 & 12 & -0.7736215690603311 & 0.01933665950508064 & 0.5112947001077262\\
  J013110-723524 & 01:31:10.25 & -72:35:23.7 & 2.0921574 & 0.010531901 & 2.1453407 & 0.012429515 & 12 & -0.7318128435017418 & 0.023007196646163408 & 0.5173623393014537\\
  J004742-720906 & 00:47:42.34 & -72:09:06.0 & 1.7021576 & 0.006658817 & 1.8373545 & 0.008292 & 12 & -0.8073621982595621 & 0.019648884438342878 & 0.5197183848048377\\
  J005639-744410 & 00:56:38.62 & -74:44:09.8 & 1.7440947 & 0.007921894 & 1.9753045 & 0.0103576705 & 12 & -0.6986383016786428 & 0.02209954990392064 & 0.5258075302278499\\
  J011726-740728 & 01:17:25.57 & -74:07:28.0 & 1.3361998 & 0.008026229 & 1.3632808 & 0.00942906 & 12 & -0.7775800068911205 & 0.027127541015352565 & 0.5262581689060082\\
  J012302-715159 & 01:23:02.24 & -71:51:59.0 & 1.2716382 & 0.013421662 & 1.2876232 & 0.01563513 & 12 & -0.23475788818145416 & 0.02993140447140206 & 0.5309454988571514\\
  J004958-720536 & 00:49:57.82 & -72:05:36.2 & 2.2014682 & 0.0069450773 & 3.6775796 & 0.017183803 & 12 & -0.5871688981855105 & 0.01726448661245954 & 0.5327236211705055\\
  J013427-701413 & 01:34:26.84 & -70:14:13.1 & 3.0775604 & 0.011384885 & 3.745217 & 0.015995294 & 12 & -0.6043022142898449 & 0.01846528465412732 & 0.534846074915506\\
  J003623-733158 & 00:36:23.39 & -73:31:57.8 & 0.98879427 & 0.009297894 & 1.0193571 & 0.01104069 & 12 & -0.8447499673336701 & 0.03673196798716527 & 0.5368717089673825\\
  J011152-753112 & 01:11:51.79 & -75:31:12.2 & 1.3525903 & 0.011230985 & 1.3832147 & 0.0132080335 & 12 & -1.003485046792031 & 0.03847538817547562 & 0.5391521588849397\\
  J003359-700818 & 00:33:58.64 & -70:08:17.6 & 3.4047537 & 0.008893262 & 3.4427695 & 0.010355245 & 12 & -0.6027336715112914 & 0.015114740019470068 & 0.542707438728949\\
  J002052-723101 & 00:20:52.23 & -72:31:01.1 & 0.6526379 & 0.008757644 & 1.445152 & 0.027140528 & 12 & -0.8189077480877145 & 0.06665492150316019 & 0.5456309540746713\\
  J011744-722133 & 01:17:43.83 & -72:21:32.5 & 1.1801133 & 0.007793653 & 1.1989871 & 0.009113397 & 12 & -0.9215486008495601 & 0.029203917345071852 & 0.5542486964872364\\
  J013351-750121 & 01:33:51.33 & -75:01:21.0 & 1.2653071 & 0.011420945 & 1.2749094 & 0.013244633 & 12 & 1.6633138078796996 & 0.05392471844182103 & 0.5574890089679277\\
  J002615-733544 & 00:26:15.18 & -73:35:44.3 & 1.3735552 & 0.0076638344 & 1.4018106 & 0.0090075545 & 12 & -0.5106906576635036 & 0.02425336026785639 & 0.5575313353400982\\
  J003312-745927 & 00:33:12.50 & -74:59:27.0 & 1.2549087 & 0.008571148 & 1.2556338 & 0.009861285 & 12 & -1.0311699085690336 & 0.03317966979948092 & 0.558601746902213\\
  J013516-725548 & 01:35:15.79 & -72:55:48.1 & 1.172262 & 0.011700902 & 1.1808624 & 0.013561962 & 12 & -0.9074701113112171 & 0.043849525156759925 & 0.5613729988966439\\
  J003425-702130 & 00:34:25.41 & -70:21:30.0 & 1.7835345 & 0.010735006 & 1.8058257 & 0.012514375 & 12 & -0.6275716799413514 & 0.02666110046634508 & 0.575258463843004\\
  J003332-701332 & 00:33:32.24 & -70:13:32.4 & 2.943799 & 0.008813487 & 2.9817188 & 0.010276206 & 12 & -0.5453627548401776 & 0.015953559509686584 & 0.5755476102733329\\
  J003357-702438 & 00:33:56.76 & -70:24:38.3 & 1.3301469 & 0.014782608 & 1.3298075 & 0.016994674 & 12 & 0.21740675562900763 & 0.07769425054591805 & 0.5757815328711307\\
  J013324-715024 & 01:33:24.32 & -71:50:24.3 & 1.4262811 & 0.009928834 & 1.4688361 & 0.011759442 & 12 & -0.7156520852841355 & 0.03047314873546174 & 0.5804116236091393\\
  J011930-732905 & 01:19:30.31 & -73:29:05.3 & 1.8371688 & 0.009992498 & 1.8873789 & 0.011735228 & 12 & 1.500653509204529 & 0.037588380961517655 & 0.5904518066955189\\
  J011520-743624 & 01:15:19.62 & -74:36:24.3 & 1.5695797 & 0.009124875 & 1.592855 & 0.01065873 & 12 & -0.6610824369830692 & 0.024778782554554887 & 0.592441927428727\\
  J002927-732342 & 00:29:26.52 & -73:23:42.4 & 11.897261 & 0.010203681 & 12.071095 & 0.011915457 & 12 & 0.8856567997225137 & 0.016551846002700453 & 0.594669848035481\\
  J005901-725144 & 00:59:00.56 & -72:51:44.2 & 1.1107687 & 0.009372003 & 1.1228714 & 0.010768543 & 12 & 0.07846394648818998 & 0.03349234953589658 & 0.6034233335681325\\
  J012536-741832 & 01:25:35.77 & -74:18:31.8 & 1.6957167 & 0.0072140493 & 1.7029569 & 0.008336681 & 12 & -0.5373899340801822 & 0.020855108475173308 & 0.6049047212061647\\
  J011538-741720 & 01:15:38.37 & -74:17:20.4 & 0.8037793 & 0.0074329213 & 1.1413429 & 0.012684402 & 12 & -0.9236319704507883 & 0.043847217112065524 & 0.6051332844040808\\
  J003139-715029 & 00:31:38.60 & -71:50:29.3 & 2.0809422 & 0.009698746 & 2.726006 & 0.014716659 & 12 & -0.8959190879981197 & 0.02301946735840232 & 0.6055482679146467\\
  J010512-751521 & 01:05:11.80 & -75:15:21.5 & 0.867156 & 0.0078834705 & 1.5951948 & 0.019271458 & 12 & -0.8236031753578016 & 0.045796327310557376 & 0.6065600388012327\\
  J004302-720108 & 00:43:01.54 & -72:01:08.3 & 0.96154565 & 0.0081560975 & 1.0099583 & 0.009854986 & 12 & -0.9202438492911744 & 0.03669869441596306 & 0.6101819828576283\\
  J003032-750104 & 00:30:31.62 & -75:01:04.0 & 4.7307825 & 0.00979853 & 4.890992 & 0.011670028 & 12 & -0.6128585054221649 & 0.01435011424205221 & 0.610532887143258\\
  J013315-742649 & 01:33:15.21 & -74:26:49.0 & 1.209315 & 0.008858531 & 1.26858 & 0.010703029 & 12 & -0.8686000326638619 & 0.03445587232159974 & 0.6147396396311277\\
  J011130-724624 & 01:11:30.16 & -72:46:24.1 & 1.2895525 & 0.007780388 & 2.671939 & 0.021450318 & 12 & -0.7294698389253488 & 0.030173497348919782 & 0.6163890089460474\\
  J013632-742314 & 01:36:32.46 & -74:23:14.2 & 1.7517687 & 0.010088371 & 1.8460572 & 0.012246473 & 12 & -0.5320460794734717 & 0.02595349041859324 & 0.6178432956860669\\
  J003155-701239 & 00:31:55.37 & -70:12:39.5 & 1.0184405 & 0.008945825 & 1.0225941 & 0.010341789 & 12 & -0.16365259509328633 & 0.038103532372612714 & 0.6209494323275695\\
  J003052-694640 & 00:30:51.51 & -69:46:40.4 & 0.59667 & 0.013043058 & 1.0970649 & 0.027313031 & 12 & -0.8893763576482212 & 0.0896339513664024 & 0.6211869767699826\\
  J012813-695656 & 01:28:12.85 & -69:56:55.6 & 2.5248182 & 0.012484709 & 2.6343696 & 0.015002904 & 12 & -0.8100963929016555 & 0.028200392249523698 & 0.6252979932092487\\
  J004608-731233 & 00:46:07.69 & -73:12:33.2 & 1.0822859 & 0.02115339 & 2.0646427 & 0.046586383 & 12 & -0.693642152149314 & 0.036128055339472644 & 0.6267064198044847\\
  J002843-744628 & 00:28:43.26 & -74:46:28.5 & 1.7002527 & 0.008956993 & 1.7312661 & 0.01050464 & 12 & -0.5610804697009812 & 0.024436122205258766 & 0.6285426351855502\\
  J011232-745503 & 01:12:31.99 & -74:55:02.9 & 1.0616196 & 0.008022172 & 1.1168462 & 0.009726839 & 12 & -0.8501693645037224 & 0.03605461242203581 & 0.6309170052876304\\
  J013657-732644 & 01:36:57.04 & -73:26:43.7 & 1.1931902 & 0.011223859 & 1.2146556 & 0.0131527865 & 12 & -0.8980137518478402 & 0.04394313932782985 & 0.6370341990935146\\
  J013547-743044 & 01:35:47.37 & -74:30:43.5 & 1.7720188 & 0.010114533 & 1.9281812 & 0.012695645 & 12 & -0.11276192683018038 & 0.02383290123149794 & 0.6378727694601664\\
  J002325-735530 & 00:23:24.71 & -73:55:29.6 & 1.0265466 & 0.021563325 & 1.5025792 & 0.03176361 & 12 & -0.4756107772064382 & 0.1384686359337113 & 0.6477922291073008\\
  J013602-731405 & 01:36:02.30 & -73:14:05.3 & 1.1095918 & 0.010904345 & 1.1954979 & 0.013529045 & 12 & -0.7097483956741932 & 0.045662189167882374 & 0.649977743855731\\
  J004557-723804 & 00:45:57.15 & -72:38:04.2 & 0.77049977 & 0.0075742425 & 1.1069888 & 0.012543131 & 12 & -0.8247304763264685 & 0.04114675914051172 & 0.6521071748182684\\
  J010209-703828 & 01:02:09.10 & -70:38:28.4 & 0.92707926 & 0.010590229 & 1.0121381 & 0.013338084 & 12 & -0.4093011826230954 & 0.06001344550668484 & 0.6566058883874157\\
  J004712-753234 & 00:47:11.80 & -75:32:33.7 & 1.7675878 & 0.011997903 & 1.8095195 & 0.014131423 & 12 & -0.7851926503924016 & 0.03503766800855204 & 0.658064183068104\\
  J003832-722353 & 00:38:32.30 & -72:23:53.0 & 1.2427828 & 0.009001673 & 1.2619767 & 0.010523209 & 12 & -0.9540247368302741 & 0.03468733383954268 & 0.6605281178590436\\
  J014009-734232 & 01:40:08.93 & -73:42:31.9 & 0.75712913 & 0.014354597 & 1.7015935 & 0.037578743 & 12 & -0.891658124708023 & 0.08741761853249841 & 0.6612282829099706\\
  J013846-713058 & 01:38:46.02 & -71:30:58.4 & 1.1503401 & 0.01399612 & 1.3320364 & 0.018730555 & 12 & -0.9013945446835009 & 0.057319613844793775 & 0.6654093897686203\\
  J003926-703457 & 00:39:26.46 & -70:34:57.1 & 1.596313 & 0.008076427 & 2.5017653 & 0.014431032 & 12 & -0.8344444256613933 & 0.027767922169389055 & 0.6658673668796548\\
  J003345-705351 & 00:33:45.45 & -70:53:51.2 & 1.0174036 & 0.008391599 & 1.0474858 & 0.009953381 & 12 & -0.7879286510677149 & 0.03968845476371002 & 0.6714817118736812\\
  J013225-724344 & 01:32:24.99 & -72:43:44.0 & 1.7733772 & 0.011384236 & 1.7984339 & 0.013292361 & 12 & -0.828585095482676 & 0.03408466562318618 & 0.6806780111520123\\
  J001833-732731 & 00:18:32.54 & -73:27:30.8 & 1.2053745 & 0.015600712 & 1.2035868 & 0.01792666 & 12 & -0.9228320714499566 & 0.06156339172077111 & 0.6811159800931168\\
  J010803-724952 & 01:08:02.71 & -72:49:52.1 & 1.886743 & 0.008514772 & 1.9221942 & 0.009969683 & 12 & -0.8334214563864734 & 0.026172530297154998 & 0.6816887972144867\\
  J013227-742602 & 01:32:26.73 & -74:26:02.0 & 1.7024174 & 0.008200399 & 2.2243361 & 0.012346499 & 12 & -0.8416275307837204 & 0.026862622913488593 & 0.6846744462688579\\
  J014049-743821 & 01:40:48.76 & -74:38:21.1 & 1.062587 & 0.01681761 & 1.2305576 & 0.022451863 & 12 & -0.5707621304145439 & 0.07550572933291297 & 0.6862199913942226\\
  J011402-744454 & 01:14:01.79 & -74:44:53.8 & 1.2963309 & 0.0076709157 & 1.8968537 & 0.013198248 & 12 & -0.886604523295994 & 0.03149327864335446 & 0.6869761638523536\\
  J003618-742616 & 00:36:17.86 & -74:26:16.5 & 1.0727788 & 0.010076572 & 1.1231824 & 0.012154043 & 12 & -0.7861660025994621 & 0.04189292062608407 & 0.6894901363809054\\
  J011313-712800 & 01:13:13.20 & -71:28:00.3 & 1.2128023 & 0.007937724 & 1.4235446 & 0.010763085 & 12 & -0.6249293142307426 & 0.03261683199618346 & 0.6938538969182432\\
  J005757-715721 & 00:57:56.60 & -71:57:21.2 & 3.3684409 & 0.009279232 & 3.924444 & 0.012490201 & 12 & -0.5470408320177846 & 0.016310556445835976 & 0.6950873491968352\\
  J012219-732948 & 01:22:19.09 & -73:29:47.6 & 1.5101918 & 0.009164828 & 2.0302541 & 0.013983751 & 12 & -0.8532253722584576 & 0.03346276638795252 & 0.6977794955215347\\
  J011737-701801 & 01:17:37.19 & -70:18:00.7 & 1.2340003 & 0.009111176 & 1.2454578 & 0.010586987 & 12 & -0.8865432561991584 & 0.039782643107041854 & 0.7004959018084798\\
  J011000-745941 & 01:10:00.31 & -74:59:40.8 & 1.1407076 & 0.008507028 & 1.1620874 & 0.009957151 & 12 & -0.8554303455448468 & 0.036664640131670735 & 0.7018210182578375\\
  J011222-730507 & 01:12:21.99 & -73:05:06.9 & 1.9966252 & 0.017470123 & 2.0244656 & 0.020050975 & 12 & -0.8628666134616162 & 0.032468221646976575 & 0.7028881593174104\\
  J002555-713248 & 00:25:54.76 & -71:32:48.4 & 1.6757258 & 0.0068827895 & 1.7035154 & 0.008046469 & 12 & -0.6980129751271161 & 0.024302608964325303 & 0.7048311608693687\\
  J013908-731545 & 01:39:08.19 & -73:15:45.0 & 1.132112 & 0.016614536 & 1.2089499 & 0.02046791 & 12 & -0.48128475509931434 & 0.06752144644222574 & 0.7105879060651078\\
  J010347-752558 & 01:03:47.47 & -75:25:58.0 & 0.74415934 & 0.0083586285 & 1.0995889 & 0.014869693 & 12 & -0.8973678869740664 & 0.05642017145194672 & 0.7106832101101126\\
  J002227-733811 & 00:22:27.11 & -73:38:11.0 & 0.95539856 & 0.011231124 & 1.1764588 & 0.016153676 & 12 & -0.8062828464789203 & 0.05325426131275099 & 0.7106992809253893\\
  J002833-705609 & 00:28:33.06 & -70:56:09.1 & 8.57359 & 0.009061995 & 8.616314 & 0.0104818735 & 12 & -0.5719335303520684 & 0.012648580519458903 & 0.7116648999876659\\
  J013430-714021 & 01:34:29.94 & -71:40:21.4 & 1.8145819 & 0.010266417 & 3.4134235 & 0.021561548 & 12 & -0.7663343444774493 & 0.025673188997663136 & 0.7116734536404495\\
  J013225-710200 & 01:32:24.62 & -71:02:00.4 & 1.355809 & 0.008954093 & 1.3869089 & 0.010536077 & 12 & -0.5570778960028823 & 0.03421840437635875 & 0.7149942562889608\\
  J005157-702142 & 00:51:56.84 & -70:21:41.8 & 1.2586309 & 0.007367982 & 1.2752513 & 0.008545595 & 12 & -0.3122824433716551 & 0.028117545832714145 & 0.7180551742694777\\
  J003332-750521 & 00:33:31.84 & -75:05:21.3 & 1.034158 & 0.008669747 & 1.0693635 & 0.010318439 & 12 & -0.7375194982955258 & 0.041233776928113766 & 0.7201281750141076\\
  J005031-695945 & 00:50:30.62 & -69:59:45.0 & 0.97221184 & 0.013642568 & 1.0730116 & 0.01737527 & 12 & -0.8485948458979125 & 0.06119507165824142 & 0.7224842325911689\\
  J003054-715502 & 00:30:54.22 & -71:55:02.0 & 1.2664503 & 0.014024837 & 1.353596 & 0.0151459845 & 12 & -0.572687589468741 & 0.033426087507556886 & 0.7234758807844831\\
  J013117-730356 & 01:31:17.14 & -73:03:55.9 & 4.1246014 & 0.009786758 & 4.1520305 & 0.011325641 & 12 & 0.13280459067666492 & 0.01042963013622196 & 0.723859478582438\\
  J014052-743242 & 01:40:52.46 & -74:32:42.2 & 1.4891157 & 0.016785087 & 1.488629 & 0.019298349 & 12 & 0.2809700906666202 & 0.055579577751606685 & 0.7246310843676974\\
  J005407-734322 & 00:54:07.07 & -73:43:22.4 & 1.6526424 & 0.007370627 & 1.6650493 & 0.00854984 & 12 & -0.8203802530976994 & 0.02567863673717566 & 0.7251411031954289\\
  J011352-720521 & 01:13:52.49 & -72:05:21.0 & 1.2212311 & 0.008627767 & 1.2422153 & 0.0101003125 & 12 & -0.7652899809562805 & 0.03246572593667577 & 0.7347942969342781\\
  J003202-702420 & 00:32:01.77 & -70:24:20.4 & 2.2092052 & 0.010755864 & 2.2322347 & 0.0125126755 & 12 & 0.0747020584638898 & 0.022860916003283646 & 0.7375381006550576\\
  J012831-740350 & 01:28:31.28 & -74:03:49.9 & 2.7950478 & 0.00754402 & 2.8264246 & 0.008782992 & 12 & -0.5690219349274096 & 0.017856799914340336 & 0.7401071135076276\\
  J003018-744604 & 00:30:18.46 & -74:46:04.1 & 1.3867531 & 0.008354468 & 1.5761061 & 0.0110185435 & 12 & -0.6574724303872195 & 0.030717359551993402 & 0.7411206356358842\\
  J012250-743527 & 01:22:49.90 & -74:35:27.0 & 3.7199173 & 0.008929698 & 3.815967 & 0.010647539 & 12 & -0.7045336224874121 & 0.017995008410624142 & 0.7439901335215016\\
  J010436-722523 & 01:04:36.29 & -72:25:23.0 & 2.4524977 & 0.008961439 & 2.4990354 & 0.010499245 & 12 & -0.7774295875790489 & 0.024980955789101377 & 0.7446484396135784\\
  J002600-711920 & 00:25:59.65 & -71:19:20.4 & 1.3476759 & 0.0074631735 & 1.4200076 & 0.009064408 & 12 & -0.880552476065944 & 0.03226705955949759 & 0.747653072305428\\
  J004102-702103 & 00:41:02.35 & -70:21:03.0 & 1.5453768 & 0.010231413 & 1.5562661 & 0.011845781 & 12 & -0.6095982391561798 & 0.03168360372137877 & 0.7476783256837043\\
  J013733-743301 & 01:37:33.09 & -74:33:01.1 & 1.2157267 & 0.010720885 & 1.2264513 & 0.01244582 & 12 & -0.9707410789681375 & 0.04590204274960338 & 0.7510345112310726\\
  J003159-695508 & 00:31:59.05 & -69:55:07.6 & 1.9691882 & 0.0094445385 & 2.0273046 & 0.011210346 & 12 & -0.8251821307032878 & 0.028262465453169662 & 0.7532212685128121\\
  J013140-743855 & 01:31:40.08 & -74:38:54.5 & 1.2823846 & 0.007904964 & 1.4322612 & 0.010191978 & 12 & -0.8451561769495121 & 0.03417712121461116 & 0.7540644850249387\\
  J013459-724545 & 01:34:59.06 & -72:45:45.2 & 3.016603 & 0.010900661 & 3.059873 & 0.012724849 & 12 & -0.7162260825062643 & 0.023608462482263094 & 0.7581290047602708\\
  J004614-720509 & 00:46:14.33 & -72:05:09.2 & 1.520931 & 0.0077653984 & 1.5359688 & 0.009012657 & 12 & -0.9176262044828829 & 0.0276094660912248 & 0.7581781594182008\\
  J003645-723440 & 00:36:45.37 & -72:34:39.8 & 2.1753442 & 0.009039527 & 2.2324517 & 0.010758943 & 12 & -0.506365205822352 & 0.02120346321198695 & 0.7589027631354273\\
  J003804-753141 & 00:38:03.73 & -75:31:40.5 & 2.1617339 & 0.00955253 & 2.163016 & 0.011000363 & 12 & -0.689286199666152 & 0.025662123017162686 & 0.7598686412741282\\
  J012854-725307 & 01:28:53.81 & -72:53:06.7 & 1.036364 & 0.0091767395 & 1.2192801 & 0.0124768745 & 12 & -0.9386173419952959 & 0.041570811855371224 & 0.7605203907329647\\
  J013156-743035 & 01:31:56.22 & -74:30:34.6 & 0.7727936 & 0.0069817277 & 1.380336 & 0.0145922005 & 12 & -0.8930888231885379 & 0.04712308735167594 & 0.7614839011570608\\
  J012637-731748 & 01:26:37.15 & -73:17:48.3 & 1.2368279 & 0.010810872 & 1.275483 & 0.012838792 & 12 & -0.8959145589601368 & 0.04183848223612449 & 0.7615458231636208\\
  J011645-694323 & 01:16:45.04 & -69:43:22.8 & 1.7061633 & 0.01422969 & 3.0910182 & 0.02947874 & 12 & -0.8355729367963076 & 0.04807468252247813 & 0.7630458954271202\\
  J013929-703917 & 01:39:29.08 & -70:39:16.9 & 1.0815861 & 0.018519972 & 1.0836552 & 0.021375742 & 12 & 0.004686592680241253 & 0.08572332027767686 & 0.7655462399367392\\
  J004848-702649 & 00:48:47.64 & -70:26:49.4 & 1.1492866 & 0.008085108 & 1.14845 & 0.009298111 & 12 & -0.1509765835032919 & 0.03319655434586569 & 0.7657055078521264\\
  J002229-721229 & 00:22:29.14 & -72:12:28.7 & 1.4084572 & 0.010756581 & 1.4544224 & 0.012796868 & 12 & -0.8182584489842121 & 0.03755851570049844 & 0.7668996014015851\\
  J013651-721256 & 01:36:50.55 & -72:12:56.0 & 2.6070957 & 0.012428832 & 2.6665573 & 0.014638285 & 12 & -0.734262041096513 & 0.027496465739059374 & 0.7679116964909499\\
  J002555-712413 & 00:25:55.12 & -71:24:12.9 & 1.8964014 & 0.007781868 & 2.5078106 & 0.011926938 & 12 & -0.8088598558596314 & 0.025255326055826678 & 0.7693954071992117\\
  J010630-740430 & 01:06:29.53 & -74:04:29.6 & 1.4337294 & 0.008268513 & 1.4470096 & 0.009571403 & 12 & -0.8530986100206841 & 0.033539225600387385 & 0.7722337899440938\\
  J004224-723809 & 00:42:23.85 & -72:38:09.2 & 1.5288482 & 0.0079685375 & 1.6300265 & 0.009808541 & 12 & -0.5704126496472017 & 0.02641779697750313 & 0.7736015351523977\\
  J011657-715125 & 01:16:57.38 & -71:51:25.5 & 0.82831085 & 0.008396534 & 1.7702448 & 0.021051953 & 12 & -0.7209096601028858 & 0.045274113189584866 & 0.7750979204071883\\
  J003025-721929 & 00:30:24.68 & -72:19:28.9 & 1.0133183 & 0.007235198 & 1.1844519 & 0.009884566 & 12 & -0.8354357187268641 & 0.039640641362242386 & 0.7757343819775502\\
  J010148-725244 & 01:01:47.64 & -72:52:43.7 & 3.3007808 & 0.008292593 & 3.325904 & 0.009613924 & 12 & -0.6675821364665588 & 0.018776533966912156 & 0.7763946511717021\\
  J011021-730659 & 01:10:20.73 & -73:06:58.6 & 1.4060999 & 0.009973798 & 2.9062908 & 0.023961665 & 12 & -0.7821217727992378 & 0.03803673963069235 & 0.7780855828236655\\
  J011523-724122 & 01:15:22.54 & -72:41:21.6 & 3.1270463 & 0.008131105 & 3.1552062 & 0.0094451625 & 12 & -0.6311898772489264 & 0.018695473431994878 & 0.7828526056724189\\
  J010803-712554 & 01:08:03.17 & -71:25:54.3 & 5.5297256 & 0.01161202 & 5.8990617 & 0.014584341 & 12 & -0.6621737360129921 & 0.01716104715234693 & 0.7846861355586184\\
  J002555-722411 & 00:25:54.64 & -72:24:11.0 & 1.7400552 & 0.007751697 & 1.7358887 & 0.008896932 & 12 & -0.670328387608263 & 0.025039449951164406 & 0.7851370809996072\\
  J010716-711509 & 01:07:15.62 & -71:15:09.4 & 0.9831458 & 0.0086758435 & 1.0554622 & 0.010732145 & 12 & -0.7836743287296377 & 0.045263798356323354 & 0.7864447887377259\\
  J002603-724718 & 00:26:02.52 & -72:47:18.1 & 1.5233356 & 0.007378741 & 1.5400306 & 0.008583277 & 12 & -0.8973549059996725 & 0.030610274381539546 & 0.7881736085893383\\
  J014027-743935 & 01:40:26.62 & -74:39:35.0 & 1.0477152 & 0.01479641 & 1.786381 & 0.0295462 & 12 & -0.7283793917495536 & 0.07283983249561278 & 0.7886357876865878\\
  J011503-694743 & 01:15:03.38 & -69:47:42.9 & 1.1214331 & 0.011246274 & 1.2939187 & 0.014798495 & 12 & -0.8851090882756231 & 0.05533436506695552 & 0.7901145668686101\\
  J002336-731929 & 00:23:36.13 & -73:19:28.9 & 2.217785 & 0.008818325 & 2.2218246 & 0.010167977 & 12 & -0.4006015785288274 & 0.020532672693894444 & 0.7901203997792882\\
  J004525-710552 & 00:45:24.54 & -71:05:52.2 & 1.7087797 & 0.009459673 & 1.8592196 & 0.011854765 & 12 & -0.5531136363214543 & 0.028226097735861707 & 0.7913582326999199\\
  J005046-754758 & 00:50:46.44 & -75:47:58.2 & 1.9132878 & 0.014783992 & 1.9511638 & 0.017348642 & 12 & -0.8862960602854162 & 0.04322189937879416 & 0.7942205634745091\\
  J010137-752114 & 01:01:37.06 & -75:21:13.7 & 0.87841344 & 0.008995399 & 1.3837665 & 0.016425516 & 12 & -0.8775694546845483 & 0.05110638575557154 & 0.796931096998905\\
  J003024-733850 & 00:30:24.14 & -73:38:49.7 & 1.0369544 & 0.008027609 & 1.0514714 & 0.00936338 & 12 & -0.8090394361709894 & 0.04009472490851095 & 0.7970617514925319\\
  J011301-740709 & 01:13:01.50 & -74:07:09.2 & 5.8345175 & 0.009512174 & 5.893488 & 0.011059478 & 12 & -0.535721959324186 & 0.013963667688665565 & 0.7998387305755587\\
  J004209-723839 & 00:42:09.49 & -72:38:38.7 & 2.3285728 & 0.00810595 & 3.0352595 & 0.012320663 & 12 & -0.7527195691496723 & 0.02278035418804596 & 0.8006402827659738\\
  J004318-695552 & 00:43:18.02 & -69:55:52.4 & 0.6982636 & 0.010331507 & 1.0300086 & 0.017661745 & 12 & -0.8376800361213412 & 0.076786737743583 & 0.8062308053794138\\
  J013924-714434 & 01:39:23.88 & -71:44:33.9 & 0.9933589 & 0.017751861 & 1.0015098 & 0.020546738 & 12 & -1.24435060693503 & 0.08367725937249187 & 0.8071701829908793\\
  J013444-705625 & 01:34:44.14 & -70:56:24.6 & 4.2179065 & 0.013855935 & 4.270471 & 0.016154153 & 12 & -0.39326344977895383 & 0.018185510356145428 & 0.8082599131910285\\
  J005113-720039 & 00:51:12.79 & -72:00:38.6 & 0.4753113 & 0.006742839 & 1.182288 & 0.019429581 & 12 & -0.724242399800373 & 0.057245576534074936 & 0.8117588384680519\\
  J002756-732024 & 00:27:56.22 & -73:20:24.2 & 1.2384408 & 0.0069896653 & 1.3196546 & 0.0085728 & 12 & -0.8414668364240783 & 0.03324679664294224 & 0.8142915926351268\\
  J013215-745245 & 01:32:15.29 & -74:52:45.4 & 0.98150295 & 0.008113198 & 1.3008283 & 0.012312466 & 12 & -0.8148650924640167 & 0.04586353820376734 & 0.8150922558516307\\
  J002252-742852 & 00:22:51.65 & -74:28:52.0 & 0.81397897 & 0.018075308 & 1.1036274 & 0.028981943 & 12 & -0.9081273137935998 & 0.1083402999664301 & 0.8173839516229542\\
  J004206-733537 & 00:42:05.99 & -73:35:36.8 & 0.68858194 & 0.007393985 & 1.1721299 & 0.015402096 & 12 & -0.9487844283211828 & 0.05586914798785613 & 0.8180402490627031\\
  J004411-712126 & 00:44:10.96 & -71:21:25.5 & 1.2938836 & 0.009619664 & 1.318911 & 0.011288252 & 12 & -0.8950082022626353 & 0.040387813557772295 & 0.8203999120904453\\
  J002703-711447 & 00:27:02.78 & -71:14:47.3 & 1.0816395 & 0.007627683 & 1.2847375 & 0.010724307 & 12 & -0.8988536558822822 & 0.04196437760489989 & 0.8214085698581893\\
  J005615-745650 & 00:56:14.73 & -74:56:50.0 & 1.1547452 & 0.007699867 & 1.5171286 & 0.01191417 & 12 & -0.8014789787932187 & 0.03818232132686518 & 0.8220150920505706\\
  J003821-743037 & 00:38:20.61 & -74:30:37.2 & 2.6104848 & 0.0093934825 & 2.8226073 & 0.011722133 & 12 & -0.8651843029673346 & 0.02618336507449209 & 0.824689190812722\\
  J010748-713034 & 01:07:48.02 & -71:30:34.2 & 1.0026402 & 0.009153387 & 1.0009465 & 0.010471334 & 12 & -0.674288031767897 & 0.04671758745195704 & 0.828476062724398\\
  J005100-694026 & 00:50:59.81 & -69:40:26.1 & 1.4916075 & 0.017841373 & 1.5079714 & 0.020773882 & 12 & -0.862594741985994 & 0.05951314933438063 & 0.8297350197035163\\
  J005708-733934 & 00:57:07.90 & -73:39:34.0 & 0.6606226 & 0.006351699 & 1.3757671 & 0.015124745 & 12 & -0.8523582057373116 & 0.04872052842370344 & 0.8298803621302584\\
  J005433-730635 & 00:54:33.10 & -73:06:34.9 & 1.027089 & 0.007753228 & 1.0471915 & 0.009099139 & 12 & -0.8838085669999524 & 0.04115727241072987 & 0.8313978677581421\\
  J010332-712917 & 01:03:32.26 & -71:29:16.7 & 2.321019 & 0.009070969 & 2.3744376 & 0.010683591 & 12 & -0.6646342645535678 & 0.02513100473544273 & 0.8314601609357941\\
  J011939-742558 & 01:19:39.24 & -74:25:58.4 & 1.8254846 & 0.0075693754 & 1.9780766 & 0.009486533 & 12 & -0.8717989480645403 & 0.027662741864984387 & 0.8316940257939622\\
  J013527-744132 & 01:35:26.81 & -74:41:31.8 & 6.3100266 & 0.009851103 & 9.132608 & 0.01677238 & 12 & -0.7113455782083018 & 0.017808948788107383 & 0.8324760132192754\\
  J010820-711435 & 01:08:19.81 & -71:14:35.4 & 1.9589139 & 0.008627223 & 2.0015025 & 0.010034201 & 12 & -0.7294991325787084 & 0.02805618469676028 & 0.8339519432005014\\
  J005127-722438 & 00:51:26.54 & -72:24:38.4 & 2.222953 & 0.009967498 & 2.2450247 & 0.011584162 & 12 & -0.732775990354595 & 0.023924405214769982 & 0.8361451706885787\\
  J003933-712345 & 00:39:33.09 & -71:23:44.5 & 1.3409519 & 0.010136001 & 2.0699768 & 0.01933143 & 12 & -0.3291148783736195 & 0.03555359096762382 & 0.8379634749971361\\
  J010539-722301 & 01:05:38.67 & -72:23:01.4 & 1.6972251 & 0.009780513 & 1.70249 & 0.011292921 & 12 & 0.4189616251122204 & 0.04306115404615971 & 0.8388509748166026\\
  J010228-722730 & 01:02:28.22 & -72:27:30.5 & 1.2272984 & 0.009566041 & 1.2437646 & 0.0111455 & 12 & -0.9147216062328655 & 0.036907227218202165 & 0.839787356016636\\
  J004306-711332 & 00:43:06.47 & -71:13:32.5 & 1.5587705 & 0.009937852 & 1.8045758 & 0.013550803 & 12 & -0.8143166973986535 & 0.035333153345621836 & 0.8399895145071403\\
  J004631-720419 & 00:46:30.99 & -72:04:18.9 & 2.937419 & 0.008009283 & 2.9980004 & 0.009414379 & 12 & -0.6966679990424954 & 0.019142168263937047 & 0.8403673752680346\\
  J012740-715010 & 01:27:40.04 & -71:50:10.0 & 1.5045682 & 0.007491066 & 1.5312257 & 0.008779476 & 12 & -0.8822566956626026 & 0.0312421655992981 & 0.8410304360416962\\
  J002536-723622 & 00:25:35.88 & -72:36:22.3 & 1.7252542 & 0.007385099 & 2.2083428 & 0.009735375 & 12 & -0.8499901920415212 & 0.02571139852530421 & 0.842347399443075\\
  J011112-753911 & 01:11:11.67 & -75:39:11.3 & 1.0175171 & 0.016988762 & 1.0317818 & 0.019833265 & 12 & -0.6675690796037983 & 0.07860417048723815 & 0.844530351728474\\
  J004624-735243 & 00:46:24.20 & -73:52:42.6 & 2.0184414 & 0.007325247 & 2.0653298 & 0.00863229 & 12 & -0.6808636042678035 & 0.021535364194416068 & 0.8446128019559452\\
  J004551-711608 & 00:45:51.43 & -71:16:07.9 & 2.128575 & 0.009932085 & 2.1520708 & 0.011560815 & 12 & 0.7369022352886034 & 0.028620669547174238 & 0.8456353597463752\\
  J002726-723155 & 00:27:26.26 & -72:31:55.3 & 1.6140308 & 0.008052496 & 1.7008804 & 0.009779554 & 12 & -0.7856158829091533 & 0.028778285881394736 & 0.8468262390630406\\
  J003223-710140 & 00:32:23.22 & -71:01:39.8 & 2.029648 & 0.008643226 & 2.083333 & 0.010225563 & 12 & -0.7101731468971763 & 0.025709441936501504 & 0.8482616566574335\\
  J011819-723955 & 01:18:18.77 & -72:39:54.8 & 1.4657571 & 0.008342691 & 1.4708148 & 0.009603035 & 12 & 0.14492920083886093 & 0.026625349271043694 & 0.8484899378388965\\
  J004847-735231 & 00:48:47.22 & -73:52:31.2 & 1.0987346 & 0.006134091 & 1.1162468 & 0.007124996 & 12 & -0.7455929932928477 & 0.031703575526774753 & 0.8486715554242068\\
  J002932-732512 & 00:29:31.51 & -73:25:11.6 & 1.1985558 & 0.00911666 & 1.4034718 & 0.012333832 & 12 & -0.5850485493138108 & 0.03322539006429183 & 0.8498688357699825\\
  J011136-751321 & 01:11:35.53 & -75:13:21.0 & 2.128889 & 0.008757939 & 2.1595054 & 0.010255917 & 12 & -0.5324145790094047 & 0.024327786162699417 & 0.8502095501646592\\
  J004327-740625 & 00:43:27.35 & -74:06:25.3 & 1.024899 & 0.0066170865 & 1.0461131 & 0.0077753295 & 12 & -0.9554890831992026 & 0.037665606709747376 & 0.850254241001368\\
  J003922-701434 & 00:39:21.91 & -70:14:34.2 & 1.3037869 & 0.010727771 & 1.3828547 & 0.013259413 & 12 & -0.19412181397163103 & 0.04075753413146633 & 0.8508277841069027\\
  J012646-744818 & 01:26:46.21 & -74:48:18.4 & 2.0160408 & 0.008141626 & 2.4447353 & 0.011498051 & 12 & -0.7433541894390207 & 0.025494909402990977 & 0.8518343199626915\\
  J004159-723231 & 00:41:58.84 & -72:32:31.0 & 1.0376493 & 0.0074365786 & 1.0489621 & 0.008645329 & 12 & -0.8506590827320974 & 0.040396989007759364 & 0.8530655073679331\\
  J002404-725951 & 00:24:03.53 & -72:59:50.6 & 1.1386323 & 0.010476612 & 1.147588 & 0.012155534 & 12 & -0.5444424112305689 & 0.04837141450282353 & 0.8539480010756504\\
  J003143-711226 & 00:31:42.90 & -71:12:26.2 & 2.206886 & 0.007440298 & 2.8906126 & 0.011252786 & 12 & -0.8263920395467456 & 0.024705132594627092 & 0.8569498231421241\\
  J013415-731408 & 01:34:14.80 & -73:14:07.8 & 1.3162428 & 0.011645346 & 1.3301154 & 0.013550363 & 12 & -0.8167701896920747 & 0.04470732108865878 & 0.8642509091608005\\
  J004127-723928 & 00:41:26.67 & -72:39:28.3 & 0.72097033 & 0.008241371 & 1.2195722 & 0.015877077 & 12 & -0.9493955658097484 & 0.05448602725645917 & 0.8667802241859761\\
  J010048-731620 & 01:00:48.40 & -73:16:19.7 & 1.6463621 & 0.0074977507 & 1.9933745 & 0.010414899 & 12 & -0.7749255685429782 & 0.02957842321559708 & 0.8668201646864985\\
  J012842-725210 & 01:28:42.20 & -72:52:09.5 & 2.990364 & 0.009011932 & 3.3378334 & 0.011603393 & 12 & -0.7307494765835425 & 0.021553247106062212 & 0.8684621234505121\\
  J013804-705215 & 01:38:03.95 & -70:52:15.1 & 1.2256577 & 0.016523164 & 1.2246355 & 0.018993748 & 12 & -0.7358241514138855 & 0.06981265227305213 & 0.8687293676487645\\
  J004343-702653 & 00:43:42.61 & -70:26:53.1 & 1.0727497 & 0.010516907 & 1.0977012 & 0.012393459 & 12 & -0.8052325824724278 & 0.0529451159433823 & 0.869239675116505\\
  J012740-700942 & 01:27:40.24 & -70:09:41.6 & 2.8613856 & 0.01176829 & 3.6943986 & 0.01758758 & 12 & -0.5159246368611189 & 0.023365267649908976 & 0.873204156561665\\
  J010135-713942 & 01:01:35.26 & -71:39:42.2 & 1.1352282 & 0.009051562 & 1.1456202 & 0.010451403 & 12 & -0.7034181970147227 & 0.04428410583274983 & 0.873741133231525\\
  J011528-702153 & 01:15:27.91 & -70:21:52.6 & 2.1484108 & 0.0085489545 & 2.1859381 & 0.010007949 & 12 & 0.5251646270164122 & 0.02714277582268693 & 0.8793614859647982\\
  J010626-753531 & 01:06:25.77 & -75:35:31.2 & 1.1064856 & 0.009992027 & 1.144636 & 0.0119098015 & 12 & -0.8909652128613269 & 0.0492582349294705 & 0.8805546766930623\\
  J010436-720225 & 01:04:36.29 & -72:02:25.0 & 2.0518806 & 0.013947078 & 2.1468532 & 0.016825596 & 12 & -0.7737351830659492 & 0.0320466106244885 & 0.8812837507393286\\
  J012324-703445 & 01:23:23.92 & -70:34:45.5 & 2.1493926 & 0.009577822 & 2.277898 & 0.011698398 & 12 & -0.7481990933161349 & 0.02748406637761408 & 0.8819342422555639\\
  J011013-744638 & 01:10:13.10 & -74:46:37.9 & 1.1241841 & 0.007310625 & 1.852817 & 0.013743301 & 12 & -0.9576254165062142 & 0.038988489795379735 & 0.8832887557515374\\
  J002656-732745 & 00:26:55.99 & -73:27:45.3 & 0.59484786 & 0.01494482 & 1.0531178 & 0.026464058 & 12 & -0.9425936026023835 & 0.06116672413565423 & 0.8854102056751143\\
  J010718-711746 & 01:07:18.22 & -71:17:46.3 & 1.3051386 & 0.010408738 & 2.268695 & 0.020562522 & 12 & -0.7168639499822475 & 0.037535950752340466 & 0.885446432462625\\
  J003354-725938 & 00:33:54.29 & -72:59:38.3 & 0.49490848 & 0.008187819 & 1.0724685 & 0.017892215 & 12 & -1.0786114672943958 & 0.06598270024957877 & 0.8856500241627909\\
  J004909-705832 & 00:49:08.59 & -70:58:32.5 & 1.124498 & 0.008285409 & 1.137079 & 0.009644495 & 12 & -0.821378269395068 & 0.04272372211660412 & 0.88626301541279\\
  J010543-745332 & 01:05:42.80 & -74:53:32.4 & 2.9357078 & 0.008319695 & 4.4617243 & 0.014670976 & 12 & -0.7531899544842098 & 0.022661418872952265 & 0.8871689630502309\\
  J010507-723857 & 01:05:07.37 & -72:38:56.7 & 1.8378171 & 0.007465715 & 2.853129 & 0.01376937 & 12 & -0.681356011231417 & 0.025658000207311706 & 0.8914421985798967\\
  J011755-713349 & 01:17:55.38 & -71:33:49.4 & 1.4491466 & 0.007209854 & 1.5148163 & 0.008674979 & 12 & -0.840489282935763 & 0.03140890146531854 & 0.8915781839323349\\
  J003707-713056 & 00:37:07.05 & -71:30:56.1 & 2.2313933 & 0.008833941 & 2.2377045 & 0.010190284 & 12 & -0.1828516720527213 & 0.020792662812619985 & 0.8925023850008642\\
  J011157-740929 & 01:11:57.14 & -74:09:29.3 & 0.98877037 & 0.007646123 & 1.0151471 & 0.009043249 & 12 & -0.8152134462769741 & 0.046483147360708 & 0.8987004612013504\\
  J005808-751951 & 00:58:07.82 & -75:19:51.4 & 1.3318936 & 0.009573433 & 1.4089613 & 0.011659973 & 12 & -0.8978740456014026 & 0.04401888206560095 & 0.9007556329939381\\
  J013628-744426 & 01:36:27.78 & -74:44:25.6 & 1.0314319 & 0.011059254 & 1.0427262 & 0.012857427 & 12 & -0.924075107607699 & 0.05929875110151591 & 0.9014913446751711\\
  J012004-750708 & 01:20:03.89 & -75:07:07.5 & 2.2610056 & 0.010404101 & 2.2817698 & 0.012072302 & 12 & -0.7398887772174757 & 0.02923052395693331 & 0.9019290470881041\\
  J011918-705834 & 01:19:18.16 & -70:58:33.8 & 1.848366 & 0.008897459 & 1.8995531 & 0.010520974 & 12 & -0.7887872474467854 & 0.030398783056119528 & 0.9023383068128487\\
  J005705-730051 & 00:57:05.32 & -73:00:51.3 & 1.7699931 & 0.0067329686 & 3.9726667 & 0.019794416 & 12 & -0.8282902974569236 & 0.029128187211680295 & 0.9064333902827656\\
  J010938-745704 & 01:09:37.61 & -74:57:03.6 & 3.4788187 & 0.007662695 & 3.5512073 & 0.009008623 & 12 & -0.462160408905501 & 0.01603568531115473 & 0.9077774509536203\\
  J012244-743602 & 01:22:44.41 & -74:36:02.3 & 3.8704705 & 0.00842598 & 3.9429913 & 0.009885196 & 12 & -0.7790625662355142 & 0.020259026433940112 & 0.9078342943290888\\
  J013327-701820 & 01:33:27.23 & -70:18:19.6 & 2.8014445 & 0.008551382 & 4.0538836 & 0.01424033 & 12 & -0.6207800827987179 & 0.022613997176926193 & 0.9081440691258622\\
  J005231-753813 & 00:52:31.16 & -75:38:13.4 & 1.4914293 & 0.011711776 & 1.5780779 & 0.014226907 & 12 & -0.7780163416919464 & 0.04626549336197402 & 0.9089885074139514\\
  J003254-730117 & 00:32:53.98 & -73:01:16.6 & 1.0988642 & 0.007327388 & 1.129388 & 0.008664649 & 12 & -0.8998491708097257 & 0.0380487074561566 & 0.9095037265915284\\
  J010823-745158 & 01:08:23.10 & -74:51:58.1 & 1.0817808 & 0.008624318 & 1.088721 & 0.009991621 & 12 & -0.9322678119789952 & 0.044764361068798345 & 0.9105727181878505\\
  J005037-745219 & 00:50:36.65 & -74:52:18.8 & 1.0795164 & 0.0063191303 & 1.4580411 & 0.009874262 & 12 & -0.7761522608355754 & 0.03429243383001016 & 0.9110386992894529\\
  J012808-705707 & 01:28:08.14 & -70:57:07.0 & 1.1457996 & 0.010025887 & 1.1508287 & 0.011616586 & 12 & -0.6646726575628087 & 0.04328223184541981 & 0.9124927961022307\\
  J012659-743507 & 01:26:58.83 & -74:35:07.2 & 1.4596682 & 0.007688487 & 1.8784597 & 0.011412187 & 12 & -0.6219719284380534 & 0.03047148020558761 & 0.9142281248701977\\
  J012517-711746 & 01:25:16.56 & -71:17:45.8 & 1.0596006 & 0.007874204 & 1.106178 & 0.0095456205 & 12 & -0.8358086972953834 & 0.0424096809851444 & 0.9221743371448646\\
  J004112-744002 & 00:41:11.85 & -74:40:02.4 & 0.989164 & 0.007247788 & 1.0118505 & 0.008539502 & 12 & -0.8385117249506098 & 0.04300404939921093 & 0.9230376326969647\\
  J002904-722845 & 00:29:03.90 & -72:28:45.2 & 0.9164969 & 0.012685622 & 1.0059092 & 0.016067851 & 12 & -0.6769813123226972 & 0.06268913350074325 & 0.9257914376375167\\
  J005115-735904 & 00:51:15.17 & -73:59:04.1 & 1.3607813 & 0.0069627925 & 1.3729243 & 0.0080868695 & 12 & -0.1770856421281758 & 0.025785738484427334 & 0.926868996810781\\
  J010921-744426 & 01:09:20.90 & -74:44:26.4 & 1.4583938 & 0.009512407 & 1.4834825 & 0.011140377 & 12 & -0.5184334461912001 & 0.0320406709569669 & 0.9275057955045274\\
  J004850-725107 & 00:48:50.00 & -72:51:06.9 & 0.49869153 & 0.011588683 & 1.5942068 & 0.037057623 & 12 & -0.7028891734218917 & 0.07038303450451595 & 0.9283076273780718\\
  J005248-754901 & 00:52:48.02 & -75:49:01.3 & 2.2797563 & 0.014349638 & 2.2824655 & 0.016484376 & 12 & -0.790363949714691 & 0.03996058322838889 & 0.9375161566710313\\
  J013919-704106 & 01:39:19.21 & -70:41:06.1 & 0.6035926 & 0.015406268 & 1.3336232 & 0.039871085 & 12 & -1.0812196232771194 & 0.1381657762986779 & 0.93884160182123\\
  J003312-740343 & 00:33:11.51 & -74:03:42.7 & 14.161961 & 0.008336977 & 14.969054 & 0.010157643 & 12 & -0.5919303763340482 & 0.014021734933654332 & 0.9396162697792316\\
  J004551-754025 & 00:45:50.67 & -75:40:24.7 & 1.2729094 & 0.013807687 & 1.3487114 & 0.016867304 & 12 & -0.6661473157557604 & 0.058467782821388495 & 0.9412448802536053\\
  J002302-712331 & 00:23:02.33 & -71:23:30.9 & 1.0936927 & 0.009061604 & 1.0886228 & 0.010378982 & 12 & -1.0093248704138384 & 0.04890191650459374 & 0.9420801973502432\\
  J011925-700454 & 01:19:24.62 & -70:04:53.6 & 1.225874 & 0.013467677 & 1.2404547 & 0.015681146 & 12 & -0.6353051598697876 & 0.06798767686615428 & 0.9431322438775895\\
  J003512-752735 & 00:35:11.72 & -75:27:34.7 & 4.6885924 & 0.01008016 & 4.7693534 & 0.011807631 & 12 & -0.7384220299861171 & 0.020848137038822403 & 0.9432095396863858\\
  J005822-725200 & 00:58:22.47 & -72:52:00.4 & 0.7317631 & 0.010488261 & 1.3314339 & 0.021869 & 12 & -0.8003858450552652 & 0.06054891219750592 & 0.9441325294931724\\
  J004348-743053 & 00:43:48.49 & -74:30:52.6 & 1.202647 & 0.0071730134 & 1.5808976 & 0.010894537 & 12 & -0.8599094873113191 & 0.03765343266901113 & 0.9444063871618379\\
  J013447-732342 & 01:34:46.52 & -73:23:41.7 & 3.5782495 & 0.009256888 & 3.6041942 & 0.0107339965 & 12 & -0.5722154096462988 & 0.019413389805581747 & 0.9445694409755399\\
  J004910-754112 & 00:49:09.88 & -75:41:12.4 & 1.9347333 & 0.0130869085 & 2.029746 & 0.015727801 & 12 & -0.7697740542669127 & 0.04126128220778919 & 0.9467406520860184\\
  J005225-713209 & 00:52:24.56 & -71:32:09.2 & 2.4562593 & 0.0070263636 & 2.4991784 & 0.008233081 & 12 & -0.6981358506071885 & 0.021838391681647567 & 0.9497580702589984\\
  J003247-711358 & 00:32:47.08 & -71:13:57.8 & 1.7359583 & 0.007630222 & 1.9232385 & 0.009750364 & 12 & -0.5810521245268584 & 0.027039676370986965 & 0.950924419779397\\
  J004200-714612 & 00:41:59.66 & -71:46:11.9 & 2.986483 & 0.011819609 & 3.0228434 & 0.013774016 & 12 & -0.6858704888702882 & 0.02748979375698669 & 0.9511755876115007\\
  J005347-720202 & 00:53:47.35 & -72:02:02.4 & 1.0397383 & 0.007919886 & 1.0714527 & 0.00943196 & 12 & -1.001233731936507 & 0.04469760502509588 & 0.9531171536112059\\
  J002839-700540 & 00:28:39.20 & -70:05:40.1 & 1.1004539 & 0.010192487 & 1.0885634 & 0.011358796 & 12 & -1.1116370157343023 & 0.056414053060886676 & 0.9547033799098935\\
  J012654-753117 & 01:26:53.64 & -75:31:16.9 & 1.078632 & 0.011117353 & 1.0854629 & 0.01287827 & 12 & -0.686921326624018 & 0.05736998096247554 & 0.9547569946309522\\
  J013041-723241 & 01:30:41.12 & -72:32:40.6 & 1.0128378 & 0.0077256574 & 2.7494187 & 0.024520036 & 12 & -0.9755694337476267 & 0.0426367593253527 & 0.9568387928260373\\
  J013710-733452 & 01:37:09.69 & -73:34:52.3 & 1.7688878 & 0.011316159 & 1.943341 & 0.014375155 & 12 & -0.5857556354409108 & 0.03679136550651567 & 0.9577697852838231\\
  J010110-725046 & 01:01:09.55 & -72:50:46.3 & 2.8844209 & 0.007937274 & 4.1710587 & 0.013300417 & 12 & -0.7370863095175809 & 0.022444234378779883 & 0.9601332529975158\\
  J004730-711101 & 00:47:30.38 & -71:11:01.2 & 2.0696697 & 0.008447567 & 3.8725247 & 0.01912408 & 12 & -0.8263669117701516 & 0.02862281687422561 & 0.9609319189817734\\
  J003526-713739 & 00:35:25.74 & -71:37:38.7 & 0.86216044 & 0.008075166 & 1.4518014 & 0.01599303 & 12 & -0.9220303096764013 & 0.05255987650889442 & 0.9615234011683553\\
  J004035-754715 & 00:40:35.09 & -75:47:15.4 & 2.7392325 & 0.01363904 & 2.7912927 & 0.016002895 & 12 & -0.9400918743669265 & 0.03546758132352567 & 0.9626933745873618\\
  J004126-700400 & 00:41:25.85 & -70:04:00.2 & 2.668293 & 0.012661164 & 3.0592093 & 0.016327092 & 12 & -0.882606053180523 & 0.03381033742547585 & 0.9628728645427247\\
  J002330-713536 & 00:23:30.39 & -71:35:35.9 & 0.90823174 & 0.0077359946 & 1.8183782 & 0.018017834 & 12 & -0.8697770172295914 & 0.047232276436876455 & 0.9636155196594103\\
  J005553-741232 & 00:55:53.15 & -74:12:32.2 & 1.8671894 & 0.010938837 & 2.0805619 & 0.014503047 & 12 & -0.7748917015834638 & 0.041336838990575275 & 0.9675107505608038\\
  J003633-722154 & 00:36:33.26 & -72:21:54.4 & 1.3878506 & 0.008697125 & 1.4074159 & 0.01015347 & 12 & -0.36146391243509884 & 0.03275039368879071 & 0.9677523289511347\\
  J012245-695843 & 01:22:44.91 & -69:58:43.2 & 1.2320209 & 0.017699247 & 1.4270084 & 0.023669332 & 12 & -0.8011653747799189 & 0.08210961333218128 & 0.9710483728648264\\
  J013805-714358 & 01:38:05.18 & -71:43:58.1 & 0.95335704 & 0.013697244 & 1.114555 & 0.018296637 & 12 & -0.964992907731814 & 0.07527402544856807 & 0.9711986825584301\\
  J011433-745225 & 01:14:32.86 & -74:52:24.8 & 1.1668289 & 0.0087962 & 1.3549908 & 0.012317218 & 12 & -0.4920966502242796 & 0.041569831408952686 & 0.9729911353066184\\
  J010136-751324 & 01:01:36.04 & -75:13:23.6 & 1.0703707 & 0.009316921 & 1.0701421 & 0.010721022 & 12 & -0.7356213224035977 & 0.04962808442668607 & 0.9733675598020166\\
  J005953-723341 & 00:59:53.45 & -72:33:41.5 & 1.1021452 & 0.008350607 & 1.1640244 & 0.010148985 & 12 & -0.13524943626539854 & 0.03763623344933911 & 0.9735988160183708\\
  J004129-695746 & 00:41:28.80 & -69:57:46.0 & 0.92226577 & 0.012533785 & 1.1881764 & 0.018734952 & 12 & -0.5868640786677299 & 0.0728577886534323 & 0.9740030703816794\\
  J013002-695009 & 01:30:02.50 & -69:50:08.7 & 1.8162466 & 0.013828292 & 4.036391 & 0.0356399 & 12 & -0.8075660521370083 & 0.04962610378271693 & 0.9755559949579033\\
  J003629-754901 & 00:36:28.60 & -75:49:01.0 & 1.0890872 & 0.016437206 & 1.1711427 & 0.020368284 & 12 & -0.7305955678523521 & 0.08018857604018108 & 0.9755858951407632\\
  J002127-741344 & 00:21:26.83 & -74:13:43.5 & 1.6991936 & 0.026746776 & 1.7318207 & 0.03138375 & 12 & -0.6723639546221379 & 0.06718519081831896 & 0.9765524607039948\\
  J002436-733228 & 00:24:35.50 & -73:32:27.9 & 1.0535021 & 0.008380293 & 1.172167 & 0.010774741 & 12 & -0.5660626221004932 & 0.042932276559445065 & 0.9777749541353599\\
  J004620-710411 & 00:46:19.62 & -71:04:10.7 & 1.2166684 & 0.00990872 & 1.2576263 & 0.0118007045 & 12 & -0.9304425922359694 & 0.04698272454264662 & 0.978550920934756\\
  J012920-740614 & 01:29:20.33 & -74:06:14.4 & 1.0900012 & 0.008561057 & 1.0974059 & 0.009921246 & 12 & -0.5232421067193113 & 0.04124675225284038 & 0.9810486540222909\\
  J002334-732732 & 00:23:33.51 & -73:27:32.3 & 2.1744533 & 0.008247165 & 3.7553542 & 0.017592462 & 12 & -0.732555766909255 & 0.0271290441429393 & 0.981414395261224\\
  J004714-745706 & 00:47:14.25 & -74:57:05.6 & 2.745261 & 0.007423291 & 3.5630875 & 0.011270629 & 12 & -0.5970803831873774 & 0.01904384133101584 & 0.9824323601499053\\
  J003713-705614 & 00:37:13.10 & -70:56:14.1 & 3.226168 & 0.010701152 & 3.2466717 & 0.012396879 & 12 & -0.09162890581072608 & 0.015891645928232088 & 0.9829188497656446\\
  J013126-721842 & 01:31:25.84 & -72:18:42.3 & 1.7909781 & 0.008546777 & 1.8004122 & 0.009890405 & 12 & -0.8198865682416567 & 0.032283645040706396 & 0.9837245639173642\\
  J013534-701633 & 01:35:33.65 & -70:16:32.9 & 1.0527552 & 0.011569579 & 1.1481434 & 0.014773858 & 12 & -0.5887640108102575 & 0.06189561145353596 & 0.9855837931890774\\
  J011640-732007 & 01:16:39.70 & -73:20:06.6 & 1.4103019 & 0.010377145 & 1.6748819 & 0.014192019 & 12 & -0.659283265652844 & 0.04155768118026324 & 0.9878832015217929\\
  J005449-704653 & 00:54:49.16 & -70:46:53.4 & 1.2658215 & 0.007959327 & 1.5281028 & 0.011124344 & 12 & -0.8057785319228152 & 0.040238367583050105 & 0.9881315501304565\\
  J011641-743232 & 01:16:40.85 & -74:32:31.9 & 1.6332341 & 0.00765065 & 1.677424 & 0.009034839 & 12 & -0.5541227848846628 & 0.0284162864063497 & 0.9937611374521405\\
  J005702-703652 & 00:57:02.18 & -70:36:51.9 & 4.8550653 & 0.009515605 & 6.835636 & 0.015534069 & 12 & -0.7223936961153109 & 0.019924611884068247 & 0.9938607114092968\\
  J011218-705007 & 01:12:18.31 & -70:50:06.9 & 1.2426223 & 0.0077028964 & 1.3081628 & 0.009348598 & 12 & -0.8337831200639717 & 0.04112647507517242 & 0.9956167862108348\\
  J012915-715158 & 01:29:14.82 & -71:51:58.0 & 0.8467959 & 0.008900633 & 1.0065496 & 0.012305467 & 12 & -0.4780004153297191 & 0.05583443028794471 & 0.9979330435632814\\
  J013443-734419 & 01:34:42.65 & -73:44:19.2 & 1.0813109 & 0.009584333 & 1.1209368 & 0.011446928 & 12 & -0.7093831674714145 & 0.05151214758872196 & 0.9985424147684782\\
  J002402-743944 & 00:24:01.75 & -74:39:44.1 & 1.7637236 & 0.008488745 & 1.772154 & 0.009780086 & 12 & -0.6964868651707542 & 0.03375048337157466 & 0.9995412201409863\\
  J003837-741919 & 00:38:37.13 & -74:19:19.5 & 1.9154353 & 0.011364102 & 1.9514798 & 0.013332255 & 12 & -0.5294337307102116 & 0.03559030257087311 & 0.9999683560608805\\
  J003345-705821 & 00:33:45.41 & -70:58:20.7 & 0.874682 & 0.008270266 & 1.2478349 & 0.013707551 & 12 & -0.7501288688491904 & 0.05055959814871091 & 1.0000668709842448\\
  J002959-733709 & 00:29:59.47 & -73:37:09.1 & 0.96654433 & 0.0070465277 & 2.0038261 & 0.017018884 & 12 & -0.8794225830109065 & 0.04134760210854015 & 1.0004462357506338\\
  J013941-703812 & 01:39:41.27 & -70:38:12.0 & 1.4023653 & 0.018112903 & 1.9562794 & 0.029159497 & 12 & -0.8491747122696 & 0.07220318822472822 & 1.0032814703928457\\
  J004320-712714 & 00:43:20.23 & -71:27:14.0 & 1.7777618 & 0.008531394 & 1.8024634 & 0.009948779 & 12 & 1.3285271504230873 & 0.045160639756009945 & 1.006645895648703\\
  J013113-694339 & 01:31:13.39 & -69:43:38.5 & 1.0511876 & 0.01899542 & 1.0927663 & 0.022751091 & 12 & -0.9959811742132174 & 0.10752045628501945 & 1.0076594076659373\\
  J005734-703556 & 00:57:34.39 & -70:35:56.2 & 1.6436515 & 0.008140712 & 3.189646 & 0.01805749 & 12 & -0.8047600437273186 & 0.0343886607314367 & 1.0097491256286397\\
  J013124-713342 & 01:31:24.10 & -71:33:41.7 & 19.368227 & 0.034797993 & 19.464571 & 0.04024803 & 12 & -0.3868767946625221 & 0.009680959766772742 & 1.0118054723631498\\
  J004454-694609 & 00:44:53.94 & -69:46:09.0 & 0.9660401 & 0.01047881 & 1.3229291 & 0.01636239 & 12 & -0.3831979598068564 & 0.0630900049904026 & 1.0118794147751904\\
  J002436-722533 & 00:24:35.53 & -72:25:32.7 & 1.6550366 & 0.006384683 & 4.8125744 & 0.02742266 & 12 & -0.6803693215435284 & 0.029459619901963476 & 1.0120176420908058\\
  J011844-743226 & 01:18:44.07 & -74:32:26.0 & 1.0768718 & 0.007373424 & 1.1310252 & 0.008932783 & 12 & -0.8199203004158281 & 0.04116873440842332 & 1.013335666855086\\
  J003702-743726 & 00:37:01.84 & -74:37:26.4 & 0.96942097 & 0.00856189 & 1.0048283 & 0.010223349 & 12 & -0.7371175131996313 & 0.049442079602229065 & 1.0135723845707805\\
  J003818-713147 & 00:38:18.09 & -71:31:47.1 & 3.7591918 & 0.009959041 & 3.8635879 & 0.011790479 & 12 & -0.7985257096957218 & 0.023894267566915973 & 1.0147453403971498\\
  J005449-725213 & 00:54:48.67 & -72:52:13.2 & 0.9541465 & 0.0099119535 & 1.4153466 & 0.017073128 & 12 & -0.9814501426568776 & 0.05168401713648295 & 1.0149435234942161\\
  J004629-723413 & 00:46:28.73 & -72:34:12.7 & 1.1615682 & 0.00716443 & 1.1597141 & 0.008231087 & 12 & -0.5362402239043873 & 0.0363741350616604 & 1.0149957560543497\\
  J013115-694517 & 01:31:15.42 & -69:45:16.6 & 2.6673188 & 0.01895663 & 2.7337801 & 0.022357892 & 12 & 0.030502465954003743 & 0.042846431725283594 & 1.0155465375027275\\
  J002927-752526 & 00:29:26.69 & -75:25:26.5 & 1.1215769 & 0.013559359 & 1.224424 & 0.01706862 & 12 & -0.6692039162026103 & 0.07221841589572067 & 1.0158394676319822\\
  J013442-724212 & 01:34:41.59 & -72:42:12.0 & 0.9733522 & 0.010570843 & 1.0631634 & 0.013354633 & 12 & -0.991909537690139 & 0.06308803211859154 & 1.016620472412757\\
  J003303-720405 & 00:33:03.15 & -72:04:04.8 & 1.1573832 & 0.00835211 & 1.162311 & 0.009643487 & 12 & -1.036081148895147 & 0.0441263493515547 & 1.0175341596220766\\
  J010938-711615 & 01:09:38.10 & -71:16:15.2 & 1.037338 & 0.009515765 & 1.0531955 & 0.011125124 & 12 & -0.9454325628905065 & 0.05229885414303775 & 1.020144703033902\\
  J013638-744453 & 01:36:38.01 & -74:44:53.0 & 1.134384 & 0.010975874 & 1.332199 & 0.014899776 & 12 & -0.8946943672182893 & 0.059197695948408964 & 1.0227349125517988\\
  J012400-693231 & 01:23:59.57 & -69:32:30.8 & 2.3215792 & 0.023242502 & 2.3960512 & 0.02762531 & 12 & -0.9541711465027417 & 0.0643409381917082 & 1.0229997842970362\\
  J002117-731043 & 00:21:16.68 & -73:10:43.3 & 1.3505961 & 0.012326951 & 1.3531243 & 0.014211943 & 12 & -0.9812025042823 & 0.05590541652338989 & 1.0242654594275868\\
  J011337-742755 & 01:13:37.07 & -74:27:55.1 & 0.9573293 & 0.00855839 & 1.0060756 & 0.010373386 & 12 & -0.9772399103965741 & 0.049390452430672034 & 1.0262153858172003\\
  J013509-705215 & 01:35:09.05 & -70:52:14.8 & 1.2522612 & 0.011335357 & 1.5284071 & 0.016237821 & 12 & -0.5683932588375517 & 0.05231308172347228 & 1.0263110155807065\\
  J010813-710512 & 01:08:13.36 & -71:05:11.6 & 1.031586 & 0.007961101 & 1.8801417 & 0.016551372 & 12 & -0.7230796006000247 & 0.04541424032520415 & 1.0277931470724184\\
  J012349-732306 & 01:23:48.94 & -73:23:06.2 & 1.0517465 & 0.013361497 & 1.1596379 & 0.017443253 & 12 & -0.5571533136292817 & 0.05136672958204189 & 1.0279887278822053\\
  J011650-695048 & 01:16:50.44 & -69:50:47.6 & 1.7693156 & 0.01782874 & 1.8819314 & 0.021881692 & 12 & -0.7793581283645805 & 0.06409193829298127 & 1.0293964754883471\\
  J013925-733439 & 01:39:25.29 & -73:34:39.2 & 1.4412198 & 0.0139976945 & 1.6502496 & 0.018512467 & 12 & -0.8450403177084032 & 0.05813375955348582 & 1.0313515619460782\\
  J002607-732055 & 00:26:07.03 & -73:20:55.4 & 2.0021393 & 0.0068827416 & 4.874686 & 0.019427624 & 12 & -0.8134914605129631 & 0.03494920618679794 & 1.0333267831415687\\
  J010441-714431 & 01:04:40.56 & -71:44:30.6 & 1.0137721 & 0.008568802 & 1.0313637 & 0.010027426 & 12 & -0.837260638449362 & 0.04955925144425868 & 1.0338899841730451\\
  J003802-712954 & 00:38:02.17 & -71:29:54.3 & 1.03274 & 0.009324948 & 1.0859665 & 0.011299982 & 12 & -0.7012109255444576 & 0.05060268827269289 & 1.0345284814195363\\
  J003636-752549 & 00:36:35.77 & -75:25:48.5 & 4.7955003 & 0.009537137 & 6.0779576 & 0.014026387 & 12 & -0.7139280309075705 & 0.020728478951509213 & 1.0356637757589682\\
  J012937-701141 & 01:29:36.69 & -70:11:41.2 & 1.760885 & 0.010153997 & 3.3845687 & 0.023074286 & 12 & -0.6484720937756668 & 0.03569747802236543 & 1.0366557267973913\\
  J003647-695300 & 00:36:47.15 & -69:53:00.5 & 1.0126463 & 0.011729478 & 1.0607619 & 0.014161088 & 12 & -0.47010041983832757 & 0.06335726493115629 & 1.0395205613266936\\
  J013612-703056 & 01:36:12.01 & -70:30:55.9 & 1.6126047 & 0.015272469 & 1.7278706 & 0.018856848 & 12 & -0.9736281081043843 & 0.05380825894695032 & 1.0395853270742763\\
  J004254-755004 & 00:42:53.90 & -75:50:03.6 & 1.9866186 & 0.018878117 & 2.0925503 & 0.022920825 & 12 & -0.6163943574764835 & 0.0569203599396934 & 1.0398573155676023\\
  J011211-742333 & 01:12:10.60 & -74:23:32.6 & 2.7289379 & 0.0090722265 & 2.8005679 & 0.010714859 & 12 & -0.7344460911883258 & 0.024526506646489827 & 1.0408612985686685\\
  J011443-704709 & 01:14:42.91 & -70:47:09.3 & 1.2581311 & 0.0075131888 & 1.4745334 & 0.010236928 & 12 & -0.7302047746554879 & 0.039435005997439584 & 1.0430514554166224\\
  J010447-760022 & 01:04:47.19 & -76:00:21.8 & 2.2328026 & 0.01710646 & 2.3213644 & 0.020470183 & 12 & -0.9258827442943169 & 0.049765568064691956 & 1.0478223681729706\\
  J010217-703953 & 01:02:16.75 & -70:39:52.6 & 1.048245 & 0.010665369 & 1.1287363 & 0.013245615 & 12 & -0.12237560781676075 & 0.05937176796666917 & 1.0496653387753516\\
  J002323-735545 & 00:23:23.47 & -73:55:44.8 & 2.3436456 & 0.021563325 & 3.918852 & 0.03704186 & 12 & -0.8612526667840713 & 0.0780478327509602 & 1.0513729073126075\\
  J011234-712940 & 01:12:33.87 & -71:29:39.8 & 1.9475086 & 0.008771052 & 2.0040727 & 0.010396654 & 12 & -0.8552754451869248 & 0.03302756265365409 & 1.0526682599440593\\
  J002349-713556 & 00:23:49.16 & -71:35:55.6 & 1.2034556 & 0.008994496 & 1.2182131 & 0.010484073 & 12 & 0.23133597743949033 & 0.04148952717588952 & 1.0533660224690113\\
  J004826-700415 & 00:48:26.49 & -70:04:14.7 & 0.9806496 & 0.01059217 & 1.0387923 & 0.012942854 & 12 & -1.0171755872880757 & 0.06359286296716336 & 1.0543204195150024\\
  J013504-742651 & 01:35:03.92 & -74:26:50.7 & 1.1326529 & 0.009624214 & 1.1644753 & 0.011390511 & 12 & -0.9005562417362589 & 0.049904315054264146 & 1.0550357356887883\\
  J004640-700429 & 00:46:40.12 & -70:04:29.5 & 0.64750636 & 0.010321352 & 1.5528377 & 0.029055197 & 12 & -1.085438311968496 & 0.075064198207911 & 1.0555248127195547\\
  J003555-694303 & 00:35:54.58 & -69:43:02.6 & 1.0677726 & 0.013631744 & 1.197191 & 0.017987566 & 12 & -0.7203238770681958 & 0.06878275918713962 & 1.0568663155292566\\
  J011426-732042 & 01:14:25.64 & -73:20:41.7 & 1.2844089 & 0.027829882 & 1.3027334 & 0.032530766 & 12 & -0.38101279320487336 & 0.10828376800377838 & 1.0587931819252612\\
  J002409-711513 & 00:24:09.08 & -71:15:13.3 & 2.163047 & 0.009791764 & 2.6253226 & 0.013774364 & 12 & -0.8216387220905038 & 0.03372432848300838 & 1.0589573669407457\\
  J005429-715812 & 00:54:29.39 & -71:58:11.6 & 1.0148942 & 0.009247947 & 1.1348699 & 0.011935552 & 12 & -0.9242926106338154 & 0.046857194479217136 & 1.062105517992945\\
  J002625-713235 & 00:26:24.97 & -71:32:35.4 & 2.4960258 & 0.00689264 & 2.5196693 & 0.00799834 & 12 & -0.3156712308194766 & 0.01802487254874754 & 1.0621222966073902\\
  J013205-705417 & 01:32:04.93 & -70:54:16.9 & 1.2081503 & 0.0076384074 & 1.9760318 & 0.014396185 & 12 & -0.7477636275749929 & 0.0415851310968897 & 1.06339945657803\\
  J003702-743055 & 00:37:01.68 & -74:30:55.1 & 1.4021394 & 0.009006889 & 1.4246383 & 0.010445963 & 12 & -0.7928271695231801 & 0.04222697506971752 & 1.0635262577274942\\
  J004203-714955 & 00:42:02.77 & -71:49:55.2 & 1.5289903 & 0.010225157 & 1.5413933 & 0.011866231 & 12 & -0.2739125648682188 & 0.03888364076251068 & 1.0651520714360283\\
  J004332-705607 & 00:43:31.87 & -70:56:07.1 & 2.4699929 & 0.012206972 & 2.5362442 & 0.014439465 & 12 & -0.8395985395135369 & 0.032143629803658584 & 1.0662759486019113\\
  J011635-715814 & 01:16:34.94 & -71:58:13.9 & 0.7978566 & 0.007151171 & 1.4496332 & 0.014963441 & 12 & -0.7477061037647309 & 0.049773412972766246 & 1.0672891604912491\\
  J005202-711927 & 00:52:01.71 & -71:19:26.6 & 2.285194 & 0.007953741 & 2.5223975 & 0.010147248 & 12 & -0.8772318346727291 & 0.02728097293829313 & 1.067321059898914\\
  J004327-745630 & 00:43:26.98 & -74:56:29.6 & 1.6685499 & 0.0069317403 & 1.6895217 & 0.008078451 & 12 & -0.7373810057850743 & 0.028980450257959752 & 1.0680471372617102\\
  J012735-751440 & 01:27:34.79 & -75:14:39.7 & 3.117393 & 0.0169835 & 3.1111002 & 0.019477285 & 12 & -0.2498065771358565 & 0.028467173718528267 & 1.068581035894404\\
  J004220-753745 & 00:42:19.74 & -75:37:45.3 & 2.7344146 & 0.01204725 & 3.341488 & 0.017044974 & 12 & -0.8556243798035508 & 0.03262102736471592 & 1.0695596576957391\\
  J003337-705753 & 00:33:37.20 & -70:57:52.8 & 1.3612751 & 0.008932584 & 1.5477823 & 0.011675183 & 12 & -0.5967137138493992 & 0.037787243359776436 & 1.070623235094648\\
  J013159-724934 & 01:31:58.54 & -72:49:34.1 & 0.74206936 & 0.009148357 & 1.1005871 & 0.015671227 & 12 & -0.8001645132274158 & 0.06825123294509201 & 1.0742753253773862\\
  J013903-723720 & 01:39:02.63 & -72:37:19.7 & 0.774146 & 0.013123019 & 1.1020731 & 0.022185672 & 12 & -0.7183733118440688 & 0.10781641493580645 & 1.0776061945950808\\
  J002357-744538 & 00:23:57.18 & -74:45:38.2 & 1.1202744 & 0.009472964 & 1.1193849 & 0.010884549 & 12 & -0.9389339127577327 & 0.05448411720572652 & 1.0790984812067685\\
  J010505-742437 & 01:05:05.35 & -74:24:37.4 & 0.5810764 & 0.007043984 & 1.0624254 & 0.014706959 & 12 & -0.9398556233683657 & 0.07111857174332949 & 1.0805749365092434\\
  J010648-714527 & 01:06:48.34 & -71:45:27.2 & 1.4706969 & 0.0083520375 & 1.7092516 & 0.01115207 & 12 & -0.8405297157325632 & 0.038829870779272274 & 1.0813314249644665\\
  J003757-715046 & 00:37:56.78 & -71:50:46.0 & 1.8423752 & 0.010147871 & 1.8631325 & 0.01181543 & 12 & -0.9091253975195654 & 0.03827984507747665 & 1.081479962350038\\
  J013945-733500 & 01:39:45.14 & -73:35:00.2 & 0.9717688 & 0.014947165 & 1.0097299 & 0.017716227 & 12 & -1.049871642905547 & 0.09034188291263028 & 1.0823404654410305\\
  J012216-755201 & 01:22:15.75 & -75:52:01.1 & 1.1550535 & 0.012095454 & 1.172544 & 0.014134694 & 12 & -0.39235051345262406 & 0.06301649631072764 & 1.083832360067611\\
  J003818-730925 & 00:38:18.28 & -73:09:24.9 & 0.9881043 & 0.007941682 & 1.1897684 & 0.011057498 & 12 & -0.6266357192159743 & 0.04876614457130785 & 1.08606510613367\\
  J005233-713408 & 00:52:33.27 & -71:34:08.1 & 1.1828444 & 0.0066081616 & 1.2117985 & 0.007785442 & 12 & -0.751268639183744 & 0.035561920105566906 & 1.0877182231473213\\
  J010706-705850 & 01:07:05.89 & -70:58:49.8 & 1.0991144 & 0.009201975 & 1.2509903 & 0.012050222 & 12 & -0.7032538297750284 & 0.049837406896312386 & 1.0880784370823535\\
  J004013-701051 & 00:40:13.34 & -70:10:51.4 & 1.0852172 & 0.010583034 & 1.1209021 & 0.01258278 & 12 & -0.8580657896840996 & 0.057629259100950264 & 1.088676946887238\\
  J012514-700239 & 01:25:13.89 & -70:02:38.7 & 6.401175 & 0.012892724 & 6.7373395 & 0.015637305 & 12 & -0.6488638797395164 & 0.020483670490093076 & 1.0904574507650318\\
  J012334-722822 & 01:23:34.45 & -72:28:22.1 & 2.2668474 & 0.007327592 & 2.2689812 & 0.008438968 & 12 & -0.8287160070615196 & 0.027834785191590765 & 1.0909608108709614\\
  J013431-720725 & 01:34:31.24 & -72:07:25.1 & 1.3338248 & 0.010424988 & 1.8465556 & 0.017673258 & 12 & -0.8316467320296896 & 0.04987112346408364 & 1.0914097407581154\\
  J013253-744714 & 01:32:52.89 & -74:47:14.0 & 1.0561255 & 0.009089291 & 1.0818552 & 0.010735263 & 12 & -0.5531755954915492 & 0.05071618781200984 & 1.0921842117019216\\
  J003911-713410 & 00:39:10.80 & -71:34:10.1 & 1.1144565 & 0.01017716 & 1.123839 & 0.011811715 & 12 & -0.6498455095889518 & 0.054239614801357014 & 1.0934628343642783\\
  J013318-711518 & 01:33:17.68 & -71:15:18.3 & 5.357881 & 0.010703877 & 6.0274863 & 0.013838314 & 12 & -0.7648001145008386 & 0.029941500474939833 & 1.0937869180036506\\
  J003852-742242 & 00:38:51.91 & -74:22:42.0 & 2.8310945 & 0.014349806 & 2.9538522 & 0.01725364 & 12 & -0.6940722458758167 & 0.03317029511656365 & 1.0970048116256979\\
  J004523-705646 & 00:45:23.15 & -70:56:46.2 & 0.9977908 & 0.009643154 & 1.024285 & 0.011396574 & 12 & -0.9705374593352841 & 0.05849397404546674 & 1.0972461744149788\\
  J004631-730148 & 00:46:31.22 & -73:01:47.9 & 1.9097917 & 0.0077992855 & 2.0207202 & 0.009517777 & 12 & -0.7274324146150455 & 0.02606159833314966 & 1.0975099028668154\\
  J013147-730357 & 01:31:46.81 & -73:03:57.1 & 1.0229383 & 0.009478068 & 1.0835145 & 0.011389705 & 12 & -0.5326275743917224 & 0.051231819930583074 & 1.0995960058173\\
  J003319-703346 & 00:33:19.23 & -70:33:46.2 & 1.040501 & 0.012782213 & 1.0663252 & 0.015085225 & 12 & -0.8027488127384124 & 0.06535517923901081 & 1.1011885403793764\\
  J005629-723313 & 00:56:28.80 & -72:33:12.7 & 1.3181174 & 0.009149454 & 1.3181615 & 0.010530623 & 12 & -1.0500466704787363 & 0.04219254097752239 & 1.1015291441709794\\
  J013708-742339 & 01:37:07.50 & -74:23:39.1 & 1.9172655 & 0.009997833 & 2.0454307 & 0.012290338 & 12 & -0.8406454496535871 & 0.037646330229144036 & 1.1045499245133923\\
  J004018-713822 & 00:40:18.41 & -71:38:22.4 & 1.7457819 & 0.010936743 & 1.8429908 & 0.013310114 & 12 & -0.9347797345398948 & 0.044520766920761554 & 1.1060383462140018\\
  J011757-714617 & 01:17:56.97 & -71:46:16.6 & 1.4128461 & 0.0074440036 & 1.446779 & 0.008724577 & 12 & -0.9169957092907809 & 0.03716402776597976 & 1.1060637663722683\\
  J013113-712334 & 01:31:13.01 & -71:23:34.5 & 0.6865149 & 0.0059436955 & 1.7670792 & 0.023850821 & 12 & -0.7932721332839635 & 0.06848298987030507 & 1.1063776396703595\\
  J005109-754709 & 00:51:08.89 & -75:47:09.1 & 1.1627334 & 0.016391614 & 1.9158424 & 0.030867312 & 12 & -0.9824630293232417 & 0.07090677756116198 & 1.1071054589546252\\
  J013552-733157 & 01:35:51.92 & -73:31:56.8 & 3.1697872 & 0.010945496 & 3.8798516 & 0.015688691 & 12 & -0.8510354886243827 & 0.02740550732649918 & 1.1095105990735026\\
  J013655-720340 & 01:36:54.91 & -72:03:39.6 & 1.109556 & 0.013860695 & 1.2555711 & 0.018108161 & 12 & -1.0054661340372633 & 0.07247380892313261 & 1.110251521544946\\
  J003558-720102 & 00:35:58.13 & -72:01:01.9 & 1.3581247 & 0.009208122 & 1.4552948 & 0.011385288 & 12 & -0.9523301930246705 & 0.04362209393422863 & 1.1103286708124636\\
  J005627-732458 & 00:56:27.08 & -73:24:57.8 & 1.4751358 & 0.007062729 & 1.4921942 & 0.0082230065 & 12 & -0.7926532999303291 & 0.03392336722611627 & 1.1113359437785921\\
  J013358-702349 & 01:33:58.22 & -70:23:48.6 & 1.3446261 & 0.009448951 & 1.370218 & 0.011089085 & 12 & 0.1993560021401248 & 0.044291680212515075 & 1.1117469205079282\\
  J011111-750459 & 01:11:11.26 & -75:04:59.0 & 1.0818155 & 0.008432901 & 1.0935738 & 0.009815997 & 12 & -0.9405002876727727 & 0.050029771425607765 & 1.112444167358364\\
  J011726-711559 & 01:17:26.07 & -71:15:59.4 & 1.3074938 & 0.008620036 & 1.3096782 & 0.009934145 & 12 & -0.9573759385828003 & 0.042154557991764534 & 1.1126266270689007\\
  J010928-722221 & 01:09:27.70 & -72:22:20.6 & 3.7522202 & 0.01056158 & 5.134971 & 0.016778536 & 12 & -0.6633496034557161 & 0.021291823386986757 & 1.1129991494081786\\
  J013812-744452 & 01:38:11.89 & -74:44:52.3 & 0.7996966 & 0.012407608 & 1.0775496 & 0.01953694 & 12 & -1.0206822999933072 & 0.09465716273512045 & 1.1131522291974463\\
  J010207-753739 & 01:02:06.72 & -75:37:39.1 & 1.4258983 & 0.012888701 & 1.4285156 & 0.014864361 & 12 & -0.7313518098206443 & 0.05526397818974499 & 1.1148117212276833\\
  J003414-712504 & 00:34:13.59 & -71:25:03.6 & 1.1148114 & 0.008736976 & 1.1721354 & 0.0105899125 & 12 & -0.846281942994545 & 0.047955761819509016 & 1.118015162478968\\
  J012036-713625 & 01:20:35.97 & -71:36:24.9 & 3.0224326 & 0.007869666 & 3.078334 & 0.008985924 & 12 & -0.4696913703356223 & 0.018812941036318847 & 1.1181123592338775\\
  J011559-720024 & 01:15:59.46 & -72:00:23.5 & 1.3633128 & 0.007665536 & 1.3682019 & 0.008852649 & 12 & -0.7578883551347244 & 0.03804691947578756 & 1.1194517747780197\\
  J013240-741344 & 01:32:39.86 & -74:13:43.9 & 0.98091877 & 0.006897029 & 2.3201113 & 0.018923635 & 12 & -0.8784585535076225 & 0.04520978452768024 & 1.1196161969805491\\
  J013316-731628 & 01:33:16.19 & -73:16:28.1 & 7.599925 & 0.009549208 & 7.6898417 & 0.011121931 & 12 & 0.2880410348755457 & 0.010622645136129592 & 1.1212372959895553\\
  J010602-710934 & 01:06:02.41 & -71:09:34.3 & 1.1408969 & 0.008370823 & 1.4181445 & 0.012264783 & 12 & -0.9487666419500119 & 0.051845117127467893 & 1.1239175378803012\\
  J013546-733202 & 01:35:45.70 & -73:32:01.8 & 4.664681 & 0.010700338 & 5.6594687 & 0.014986917 & 12 & -0.7711587529360052 & 0.022454709434841208 & 1.1255708199714234\\
  J004101-742011 & 00:41:01.49 & -74:20:10.8 & 1.2177134 & 0.008346144 & 1.2526898 & 0.00989025 & 12 & -0.8950375773702668 & 0.0455033386106212 & 1.1266331419807085\\
  J004445-750406 & 00:44:45.15 & -75:04:06.1 & 1.4559397 & 0.006701796 & 1.4859757 & 0.007877387 & 12 & 1.6463878815003599 & 0.053680242315259946 & 1.1277720154313706\\
  J012437-750311 & 01:24:37.26 & -75:03:11.0 & 1.2048645 & 0.009865623 & 1.2250603 & 0.011540185 & 12 & -0.530993297780108 & 0.04981838598562338 & 1.1280896269839285\\
  J012425-695258 & 01:24:24.65 & -69:52:57.9 & 1.0317329 & 0.015405877 & 1.0904496 & 0.018766565 & 12 & -1.0465409372124288 & 0.09411416809181153 & 1.1286608205882938\\
  J004559-754839 & 00:45:58.60 & -75:48:38.7 & 2.6343434 & 0.016313145 & 2.9971085 & 0.021419201 & 12 & -0.5766974050946999 & 0.03875657490748681 & 1.130026173959077\\
  J003547-720149 & 00:35:46.62 & -72:01:49.5 & 1.7355454 & 0.00883497 & 1.7426411 & 0.010125666 & 12 & -0.8000198892049222 & 0.035014648737349885 & 1.13040009130497\\
  J011744-710431 & 01:17:44.19 & -71:04:30.6 & 1.8192867 & 0.0082590915 & 3.038958 & 0.015798958 & 12 & -0.7638968399794339 & 0.03215316828755343 & 1.1313545207785825\\
  J010321-715654 & 01:03:20.82 & -71:56:54.4 & 1.3755105 & 0.013877821 & 1.4811561 & 0.017247038 & 12 & -0.7679798143745035 & 0.04348358431821745 & 1.1314897502171979\\
  J005816-744550 & 00:58:16.06 & -74:45:49.7 & 1.5429363 & 0.008422432 & 1.5791748 & 0.009952229 & 12 & -0.8786953927879663 & 0.038360806731567894 & 1.1324571333090458\\
  J005418-704706 & 00:54:17.75 & -70:47:05.7 & 1.4562525 & 0.008804986 & 1.475557 & 0.010271932 & 12 & -0.8235587078567563 & 0.04019487039726932 & 1.1348959828188743\\
  J012323-742255 & 01:23:22.75 & -74:22:54.6 & 1.3095268 & 0.010829129 & 1.5987715 & 0.015212494 & 12 & -0.7983887887756369 & 0.03819430978211829 & 1.1368363533699146\\
  J013339-703221 & 01:33:38.71 & -70:32:21.1 & 1.933522 & 0.008742848 & 1.9453188 & 0.010126031 & 12 & -0.7844534704014422 & 0.034847606475280894 & 1.1369695338777464\\
  J005259-705100 & 00:52:59.12 & -70:51:00.2 & 1.5076447 & 0.008192589 & 1.5430541 & 0.009656226 & 12 & -0.07278279196546533 & 0.03227594802955634 & 1.1374105898355114\\
  J013622-741538 & 01:36:22.44 & -74:15:37.7 & 0.98053414 & 0.010585651 & 1.0447727 & 0.013002771 & 12 & -0.9372804339165374 & 0.0657379948576807 & 1.1375844737306509\\
  J004026-742142 & 00:40:26.15 & -74:21:42.2 & 0.74696374 & 0.008055394 & 1.5479032 & 0.019649098 & 12 & -0.7771852867619888 & 0.07260820482430975 & 1.137631457759711\\
  J004639-723614 & 00:46:39.37 & -72:36:14.4 & 0.78293264 & 0.0061119213 & 1.3125064 & 0.011884667 & 12 & -0.8806869190915932 & 0.050874637658522 & 1.1388590596905401\\
  J004914-724430 & 00:49:14.21 & -72:44:30.4 & 1.0871797 & 0.007991191 & 1.1537048 & 0.009339491 & 12 & -0.9627612031333599 & 0.042211984837558114 & 1.1393728440385715\\
  J012920-744700 & 01:29:20.47 & -74:47:00.3 & 1.7701731 & 0.007914695 & 1.7620852 & 0.009065495 & 12 & -0.9317695556891353 & 0.03450970128552229 & 1.1408084952699213\\
  J013552-714257 & 01:35:51.56 & -71:42:57.2 & 0.93824065 & 0.010633576 & 1.0001546 & 0.013070572 & 12 & -0.899845240413824 & 0.06677266001931947 & 1.1425429687450819\\
  J005036-750847 & 00:50:36.16 & -75:08:46.7 & 0.61165047 & 0.007518113 & 1.0710782 & 0.014897375 & 12 & -0.5519229841790168 & 0.06798337601617499 & 1.1433291144828268\\
  J013016-721333 & 01:30:16.41 & -72:13:32.6 & 1.1067158 & 0.007772941 & 1.117078 & 0.009030692 & 12 & -0.9261256983771625 & 0.047195636230514114 & 1.1438561428661083\\
  J002529-744033 & 00:25:28.74 & -74:40:33.4 & 1.9562817 & 0.008361263 & 1.9861602 & 0.009769669 & 12 & -0.8484716831526385 & 0.03391897612579 & 1.1446516974110346\\
  J004205-720531 & 00:42:05.16 & -72:05:31.3 & 1.069863 & 0.009145876 & 1.0860159 & 0.010672988 & 12 & -0.6009420004507731 & 0.04439247064651721 & 1.1446851768584245\\
  J004605-713155 & 00:46:04.73 & -71:31:55.4 & 0.9975194 & 0.008027398 & 1.0091916 & 0.009348233 & 12 & -0.6677263008774496 & 0.04839546602392847 & 1.1479978827805122\\
  J003233-745219 & 00:32:33.41 & -74:52:19.2 & 1.1020895 & 0.008231187 & 1.1194031 & 0.009628777 & 12 & -1.0203626369095882 & 0.050429577341076094 & 1.1489842660040694\\
  J011608-704057 & 01:16:08.31 & -70:40:56.7 & 2.217563 & 0.009177496 & 2.2453623 & 0.010698347 & 12 & -0.23631784440312703 & 0.024563915738755264 & 1.1509796899151756\\
  J011338-735546 & 01:13:37.79 & -73:55:46.2 & 4.206727 & 0.0077804215 & 4.370846 & 0.009310641 & 12 & -0.6574113309176043 & 0.020820428581711584 & 1.1535318261055507\\
  J003755-704313 & 00:37:55.06 & -70:43:12.6 & 5.075893 & 0.009251403 & 5.253298 & 0.010973386 & 12 & -0.7761987662326464 & 0.021827957321096794 & 1.1535890076791644\\
  J013141-695111 & 01:31:40.87 & -69:51:11.4 & 1.1660879 & 0.017772842 & 1.2040681 & 0.021125061 & 12 & -0.6747284975380106 & 0.09584062145236551 & 1.15633397362261\\
  J011058-711910 & 01:10:57.61 & -71:19:09.8 & 2.1230295 & 0.009561053 & 2.2319024 & 0.011586448 & 12 & -0.6725841125905699 & 0.031851431322453536 & 1.1573869793461875\\
  J013547-710542 & 01:35:46.72 & -71:05:41.8 & 0.74661905 & 0.0127008585 & 1.1404521 & 0.02323054 & 12 & -0.8214835451391704 & 0.09994033739035156 & 1.1576949063570776\\
  J013624-743250 & 01:36:23.70 & -74:32:50.3 & 6.506961 & 0.010013941 & 7.772139 & 0.013758991 & 12 & -0.6275006368767723 & 0.01880475341689276 & 1.1596605480312712\\
  J012333-754019 & 01:23:32.55 & -75:40:19.1 & 1.0769633 & 0.009645788 & 1.0840683 & 0.011178518 & 12 & -0.5769811920476134 & 0.05414762558417373 & 1.161754661916203\\
  J011252-711022 & 01:12:51.59 & -71:10:22.3 & 1.3350525 & 0.008938566 & 1.7469357 & 0.013449363 & 12 & -0.7914777370303215 & 0.04306225544136545 & 1.1629233261824752\\
  J011951-733746 & 01:19:50.98 & -73:37:45.8 & 1.5659499 & 0.009757868 & 1.5964543 & 0.011347145 & 12 & -1.0311996162166137 & 0.04239169179454901 & 1.1636394124180938\\
  J013129-751334 & 01:31:28.85 & -75:13:33.5 & 1.7390182 & 0.01301457 & 1.7815568 & 0.015320715 & 12 & -0.6796728104011037 & 0.046903276464495734 & 1.168405213358884\\
  J013223-705921 & 01:32:22.64 & -70:59:21.2 & 1.7530951 & 0.009026953 & 1.7779233 & 0.010541351 & 12 & -0.9483954235046563 & 0.04131670811585982 & 1.1684208836530119\\
  J005340-731220 & 00:53:40.19 & -73:12:20.3 & 2.4743679 & 0.012891267 & 2.5203733 & 0.01511273 & 12 & -0.6579089479702225 & 0.026419468524501083 & 1.1685277671089076\\
  J011142-724617 & 01:11:42.00 & -72:46:16.8 & 1.031954 & 0.009737281 & 1.3534625 & 0.014798658 & 12 & -0.6545171246696407 & 0.050601879201503656 & 1.1685441104733365\\
  J011915-751349 & 01:19:15.27 & -75:13:49.5 & 3.0348008 & 0.009190924 & 3.0465293 & 0.010610603 & 12 & -0.5621602174515751 & 0.023791883581209466 & 1.1710753696120262\\
  J013949-724325 & 01:39:49.47 & -72:43:25.3 & 1.3873056 & 0.018378993 & 1.4092985 & 0.021502912 & 12 & 0.813008914893766 & 0.08569770071130997 & 1.1725413183317122\\
  J003712-702005 & 00:37:12.33 & -70:20:04.6 & 0.83806455 & 0.009239804 & 1.0152527 & 0.012944824 & 12 & -0.6870972063186136 & 0.06467175593198372 & 1.1730281714407207\\
  J005555-742236 & 00:55:54.55 & -74:22:36.2 & 7.7241898 & 0.008975592 & 7.8452973 & 0.010500321 & 12 & -0.0538468649788058 & 0.0067482321774594844 & 1.1735779820087844\\
  J012857-721020 & 01:28:56.72 & -72:10:19.9 & 2.1284013 & 0.008883826 & 2.149725 & 0.010330122 & 12 & -0.7417988038251389 & 0.029425712761980704 & 1.1738361768490768\\
  J002738-723725 & 00:27:38.38 & -72:37:25.3 & 1.2293087 & 0.0072101355 & 1.2258128 & 0.0082716895 & 12 & -0.24640770210012897 & 0.03486110724100885 & 1.176146300543516\\
  J005113-712033 & 00:51:13.31 & -71:20:33.0 & 1.3190252 & 0.008735658 & 1.3303242 & 0.010140682 & 12 & 1.1218887676379734 & 0.04894526384953046 & 1.1778436584320717\\
  J010634-713714 & 01:06:34.15 & -71:37:14.4 & 2.5359402 & 0.007771451 & 2.5710137 & 0.009069511 & 12 & 0.46122458037995384 & 0.024468139369676897 & 1.1787231323472525\\
  J010926-713735 & 01:09:25.82 & -71:37:35.1 & 1.596318 & 0.010269435 & 2.590436 & 0.01942791 & 12 & -0.6505552327209912 & 0.03729382337124515 & 1.1792828749840578\\
  J011414-740914 & 01:14:13.56 & -74:09:13.6 & 1.8260603 & 0.0077964794 & 2.7450705 & 0.013601447 & 12 & -0.7912201292582198 & 0.03200712734800842 & 1.1793775717867794\\
  J002358-724746 & 00:23:57.72 & -72:47:46.0 & 2.2285287 & 0.008899467 & 2.2421403 & 0.010300567 & 12 & -0.6466707318872633 & 0.029191568560040324 & 1.1808359858934687\\
  J013309-725203 & 01:33:09.16 & -72:52:03.2 & 1.1544278 & 0.00921911 & 1.2803288 & 0.0117858155 & 12 & -0.6645728641654326 & 0.05274644554380268 & 1.1812067479703399\\
  J004556-751502 & 00:45:55.63 & -75:15:02.1 & 0.87049896 & 0.0072137876 & 1.5410032 & 0.014890648 & 12 & -0.6184561034333694 & 0.046869736616337476 & 1.1814197962292035\\
  J012638-730333 & 01:26:37.57 & -73:03:32.8 & 1.2958764 & 0.008461984 & 1.3449132 & 0.010112587 & 12 & -1.0059274382096364 & 0.04403787444430139 & 1.1828585771879756\\
  J012638-714925 & 01:26:37.91 & -71:49:25.3 & 1.3250107 & 0.008175942 & 1.3709168 & 0.00973957 & 12 & -0.49062445814903216 & 0.036753807092936144 & 1.1834336080868055\\
  J010445-722204 & 01:04:45.27 & -72:22:03.9 & 4.212683 & 0.036938973 & 4.1624703 & 0.041982938 & 12 & 0.06401573554155053 & 0.024173433008891562 & 1.183880948736082\\
  J010010-731319 & 01:00:09.95 & -73:13:18.5 & 1.9737409 & 0.0071700728 & 2.5401845 & 0.010667584 & 12 & -0.7513942550584928 & 0.030325116502559587 & 1.184847334260944\\
  J012306-700250 & 01:23:06.37 & -70:02:49.8 & 1.7202837 & 0.013838995 & 2.1737392 & 0.020267826 & 12 & -0.7569518137277692 & 0.053038873716534686 & 1.1856824293657389\\
  J004321-694547 & 00:43:20.79 & -69:45:47.2 & 2.6472063 & 0.012070557 & 2.6635168 & 0.013968467 & 12 & -0.5742648186320172 & 0.03256943421646691 & 1.1867063324156484\\
  J002031-712155 & 00:20:30.59 & -71:21:54.7 & 1.1506627 & 0.012818794 & 1.2569354 & 0.01614137 & 12 & -0.8737966892583869 & 0.07303200141730128 & 1.1870969571263825\\
  J005545-733734 & 00:55:45.26 & -73:37:33.6 & 1.6270484 & 0.0075316457 & 1.6592249 & 0.008725693 & 12 & -0.4003778705813749 & 0.027963228945649475 & 1.1873171485179776\\
  J003929-733416 & 00:39:28.96 & -73:34:15.7 & 1.5393528 & 0.007640349 & 1.6440535 & 0.009407887 & 12 & -0.9345102291310244 & 0.03831986463629115 & 1.1882352709223603\\
  J002854-752418 & 00:28:53.58 & -75:24:17.9 & 1.1888616 & 0.014796759 & 1.2625304 & 0.018112177 & 12 & -0.7631146207826961 & 0.07435932302923474 & 1.189008925858066\\
  J011544-735002 & 01:15:43.80 & -73:50:01.7 & 2.359395 & 0.008662808 & 2.4060194 & 0.010155096 & 12 & -0.6176468302146031 & 0.02780729401004568 & 1.1900651694220146\\
  J004937-715920 & 00:49:37.20 & -71:59:19.6 & 0.73360187 & 0.006655522 & 1.1026042 & 0.0121590225 & 12 & -0.7817502942859736 & 0.05467727306481833 & 1.193413171460601\\
  J005241-702635 & 00:52:41.33 & -70:26:35.1 & 5.92429 & 0.012722621 & 5.990709 & 0.014806783 & 12 & -0.8228016758955734 & 0.023795484008113186 & 1.1945022710237911\\
  J004803-715502 & 00:48:03.31 & -71:55:01.5 & 1.2195793 & 0.0061768387 & 1.2245693 & 0.007138897 & 12 & -0.9971485979517644 & 0.03953819677933742 & 1.1946617211945134\\
  J013707-714753 & 01:37:07.45 & -71:47:52.8 & 1.0822704 & 0.011860595 & 1.5097283 & 0.019135172 & 12 & -0.8913391904760102 & 0.06710747289266929 & 1.1951283663661094\\
  J002228-734134 & 00:22:27.58 & -73:41:33.6 & 4.128652 & 0.010430016 & 9.072986 & 0.02552497 & 12 & -0.7582530525249364 & 0.023951441566544895 & 1.1960524645055788\\
  J004833-720438 & 00:48:32.97 & -72:04:38.3 & 1.8936745 & 0.0066969404 & 1.9198114 & 0.007816765 & 12 & -0.6945166461660632 & 0.027017546122043032 & 1.1965663155694282\\
  J004132-750505 & 00:41:32.05 & -75:05:04.6 & 0.8787322 & 0.008033271 & 2.0632892 & 0.022591805 & 12 & -0.8646399151668911 & 0.055406723859976845 & 1.1966858041230721\\
  J013132-735547 & 01:31:32.10 & -73:55:47.0 & 1.7908868 & 0.00845897 & 1.8022548 & 0.009798064 & 12 & -0.8796114284239299 & 0.036174534419765016 & 1.1974894407636818\\
  J002948-752435 & 00:29:47.56 & -75:24:35.2 & 0.71082145 & 0.012416066 & 1.0206705 & 0.020499313 & 12 & -0.5721824753497881 & 0.10438276784476955 & 1.1992673363091912\\
  J011035-734557 & 01:10:34.62 & -73:45:56.8 & 2.1416526 & 0.00922807 & 2.5562549 & 0.013161046 & 12 & -0.7675785735437685 & 0.033064570745049995 & 1.199586834542775\\
  J011908-740431 & 01:19:07.53 & -74:04:31.1 & 1.5215335 & 0.0078109843 & 1.5282513 & 0.0090283565 & 12 & -0.8863164939565598 & 0.038830963483028044 & 1.1996735936760676\\
  J003225-734040 & 00:32:25.10 & -73:40:39.7 & 1.0343126 & 0.007914614 & 1.0449793 & 0.009185352 & 12 & -0.01982869831438622 & 0.04583116589456364 & 1.2025097960646094\\
  J011629-731619 & 01:16:28.71 & -73:16:18.7 & 1.7206175 & 0.014625898 & 1.7509927 & 0.01711395 & 12 & -0.028710520261120708 & 0.04678344203393401 & 1.204021401605576\\
  J003515-701025 & 00:35:15.05 & -70:10:24.5 & 3.2220116 & 0.009910412 & 3.2657826 & 0.011560068 & 12 & -0.7751674881614298 & 0.026497418666891075 & 1.2053211856155668\\
  J012316-740354 & 01:23:16.35 & -74:03:53.7 & 1.0682212 & 0.009669456 & 1.4622087 & 0.015605625 & 12 & -0.5392580938424567 & 0.04754307743871221 & 1.2059205221411293\\
  J005928-730832 & 00:59:28.18 & -73:08:31.9 & 1.8207957 & 0.008013914 & 2.1796079 & 0.010823297 & 12 & -0.6854305684217431 & 0.031590092995775136 & 1.2063504201505137\\
  J012726-712050 & 01:27:25.81 & -71:20:50.3 & 2.5499656 & 0.0075046765 & 2.7358735 & 0.009303553 & 12 & -0.48496714387912243 & 0.022173970740305356 & 1.2093826133908399\\
  J010433-724733 & 01:04:32.83 & -72:47:32.5 & 1.1333752 & 0.008517531 & 1.1456988 & 0.009866358 & 12 & -0.7732478164065708 & 0.04517780991590867 & 1.2110033161077607\\
  J002156-734325 & 00:21:56.11 & -73:43:24.5 & 1.0292135 & 0.011044816 & 1.0332184 & 0.012725155 & 12 & -1.0689521510539093 & 0.0686815139241869 & 1.2139271480013736\\
  J012512-712216 & 01:25:11.70 & -71:22:16.4 & 1.4585567 & 0.007471081 & 1.4746046 & 0.008691204 & 12 & -0.9083834631632833 & 0.038417362017987025 & 1.217056006475837\\
  J004835-705942 & 00:48:34.68 & -70:59:41.8 & 1.066767 & 0.009433753 & 1.2383059 & 0.012748883 & 12 & -0.6837223925181384 & 0.05428508002137057 & 1.2205165199474655\\
  J003555-753815 & 00:35:54.68 & -75:38:15.3 & 1.0846214 & 0.012491388 & 1.2792966 & 0.016977709 & 12 & -0.7336561794778441 & 0.06693462730043538 & 1.2251078250147542\\
  J003802-714818 & 00:38:01.60 & -71:48:17.8 & 0.6225576 & 0.009426791 & 1.0433046 & 0.017966583 & 12 & -0.6702421155780179 & 0.08548308128570746 & 1.2254077451643572\\
  J002123-725210 & 00:21:23.19 & -72:52:09.8 & 1.0717682 & 0.012952441 & 1.0716656 & 0.014873028 & 12 & -0.3861947894104098 & 0.06986844128248755 & 1.225559579167442\\
  J013939-733735 & 01:39:38.60 & -73:37:34.6 & 1.7673529 & 0.014908701 & 1.7672293 & 0.017190583 & 12 & -0.6592398905929072 & 0.05555886001678606 & 1.2260361817608754\\
  J005349-703332 & 00:53:49.09 & -70:33:31.7 & 0.9592375 & 0.008361908 & 1.0487002 & 0.010547868 & 12 & -0.4558724594669522 & 0.05116980129234607 & 1.2279655059585248\\
  J011628-701221 & 01:16:28.40 & -70:12:21.4 & 1.4439977 & 0.010064479 & 1.5253115 & 0.012256885 & 12 & -0.6524807599171425 & 0.04751464900596271 & 1.229068091198465\\
  J002446-724208 & 00:24:46.01 & -72:42:07.9 & 3.0244734 & 0.008205127 & 3.0422833 & 0.0095008 & 12 & -0.3574723497084386 & 0.018775648563412715 & 1.2291027203713516\\
  J003732-742514 & 00:37:31.75 & -74:25:13.5 & 1.323937 & 0.011277063 & 1.3561217 & 0.012440159 & 12 & 0.2147710771246527 & 0.05249769660732701 & 1.2297514500275462\\
  J005307-703715 & 00:53:06.92 & -70:37:14.7 & 0.6834905 & 0.0063952673 & 1.0589525 & 0.011497205 & 12 & -0.7128125823370474 & 0.058528898354062636 & 1.2309729164817331\\
  J004527-752616 & 00:45:26.90 & -75:26:16.2 & 2.7844424 & 0.009114034 & 2.8465521 & 0.010722159 & 12 & -0.8750861157915358 & 0.030273647918359636 & 1.2317296582881667\\
  J004257-711958 & 00:42:57.23 & -71:19:58.0 & 0.95233876 & 0.009496335 & 1.0093201 & 0.011614018 & 12 & -0.7147116082027475 & 0.05990473106139112 & 1.2322881797060208\\
  J005642-734523 & 00:56:42.42 & -73:45:22.9 & 0.64014703 & 0.005969309 & 1.6441042 & 0.017654393 & 12 & -0.8155715722763264 & 0.059869896470483665 & 1.2328625207753887\\
  J011938-754724 & 01:19:37.84 & -75:47:24.3 & 2.2826223 & 0.0099529745 & 2.4397216 & 0.012376366 & 12 & -0.8300534272588046 & 0.03581769755329348 & 1.2336655139946988\\
  J004620-740053 & 00:46:19.79 & -74:00:53.3 & 1.1681929 & 0.0065455264 & 1.4184449 & 0.009334821 & 12 & -0.8043891715738467 & 0.03893533062491569 & 1.2363842375754845\\
  J003519-755638 & 00:35:18.91 & -75:56:37.7 & 2.1925561 & 0.019215833 & 2.299728 & 0.023228679 & 12 & -1.0166525402283468 & 0.06037468826138209 & 1.2368263598701215\\
  J004515-754746 & 00:45:14.50 & -75:47:46.0 & 2.3748417 & 0.016104398 & 2.4706872 & 0.01931196 & 12 & -0.8086260198472474 & 0.04707446121800518 & 1.2368351521041268\\
  J004530-712306 & 00:45:30.18 & -71:23:05.8 & 1.1680263 & 0.011257148 & 1.2197967 & 0.013547651 & 12 & -0.8971185041730011 & 0.05763135067966326 & 1.2369171768043319\\
  J004339-714844 & 00:43:39.38 & -71:48:44.2 & 1.1325631 & 0.007657157 & 1.2918608 & 0.010085558 & 12 & -0.7819481279821534 & 0.04472883892958315 & 1.238072387121099\\
  J002607-742128 & 00:26:06.53 & -74:21:27.5 & 4.3339605 & 0.011860234 & 4.845795 & 0.015878396 & 12 & -0.7435138100716775 & 0.025220336650186703 & 1.2405289636971577\\
  J012700-715101 & 01:27:00.44 & -71:51:01.1 & 0.80929416 & 0.007899962 & 1.0463183 & 0.010439124 & 12 & -0.9774588959088588 & 0.05377319890425167 & 1.2416184733395816\\
  J001902-723022 & 00:19:01.87 & -72:30:22.0 & 1.6145821 & 0.013952699 & 1.7518194 & 0.017445762 & 12 & -0.8573475763253081 & 0.058288800257038795 & 1.242012638875827\\
  J005325-712126 & 00:53:24.52 & -71:21:25.6 & 1.7640421 & 0.0069406196 & 2.8122358 & 0.012722153 & 12 & -0.6991777654234451 & 0.028996098357505988 & 1.2428146871843602\\
  J003002-715657 & 00:30:02.41 & -71:56:57.3 & 1.1241184 & 0.006901649 & 1.249171 & 0.008853316 & 12 & 0.07797196619391078 & 0.03861012513689774 & 1.243226336688215\\
  J003617-735959 & 00:36:16.96 & -73:59:58.7 & 1.8234602 & 0.008203531 & 2.5417547 & 0.01327342 & 12 & -0.6957555226507449 & 0.032305063917599776 & 1.2442647006770622\\
  J011520-753719 & 01:15:19.56 & -75:37:18.6 & 4.168904 & 0.011064014 & 4.300485 & 0.013147689 & 12 & -0.3545321500445953 & 0.0192546270075271 & 1.2442721990760905\\
  J005051-711116 & 00:50:51.45 & -71:11:16.2 & 1.3717257 & 0.008070086 & 1.4842665 & 0.010180571 & 12 & -0.6876888017336296 & 0.038440204717395454 & 1.2453609117455788\\
  J003401-703443 & 00:34:01.11 & -70:34:43.0 & 0.55253524 & 0.013279336 & 1.1323227 & 0.02882363 & 12 & -1.2264844885093702 & 0.12093093058061455 & 1.2454452368915632\\
  J013013-703751 & 01:30:13.16 & -70:37:50.8 & 1.0316956 & 0.008460805 & 2.13225 & 0.020136785 & 12 & -0.7652417851119782 & 0.04818455058105086 & 1.246588302060709\\
  J010835-714056 & 01:08:35.32 & -71:40:56.1 & 0.8904798 & 0.008002322 & 1.008477 & 0.010447475 & 12 & -0.499403107737022 & 0.05697497152394921 & 1.2468187471055951\\
  J012245-744202 & 01:22:44.99 & -74:42:01.6 & 1.115753 & 0.0083035575 & 1.1421719 & 0.009814541 & 12 & -0.7608144693581013 & 0.0470327588828658 & 1.2489140491168889\\
  J003938-721018 & 00:39:37.91 & -72:10:18.4 & 0.9963936 & 0.007987221 & 1.3559116 & 0.012571986 & 12 & -0.8477377575868539 & 0.05252655909555174 & 1.250973914484134\\
  J011125-740032 & 01:11:24.94 & -74:00:32.0 & 2.2938106 & 0.0071482165 & 2.7647617 & 0.009957685 & 12 & -0.7743474674837507 & 0.029318248155179215 & 1.251055178196125\\
  J004232-695404 & 00:42:31.89 & -69:54:04.4 & 1.4681768 & 0.01283649 & 1.8765212 & 0.018981246 & 12 & -0.8643840680014779 & 0.057088375338610754 & 1.2518345608168056\\
  J010028-755211 & 01:00:27.73 & -75:52:11.4 & 4.483357 & 0.015382122 & 5.4691696 & 0.021697426 & 12 & -0.6782537126936711 & 0.02952184674515434 & 1.253626540621765\\
  J004813-714527 & 00:48:13.24 & -71:45:27.0 & 0.99530524 & 0.0075027575 & 1.1407439 & 0.009938941 & 12 & -0.8482558307324717 & 0.04475789387738193 & 1.2565450287828437\\
  J013557-713307 & 01:35:56.59 & -71:33:06.9 & 1.5721626 & 0.009910966 & 1.5935817 & 0.01156677 & 12 & -0.5211789219702164 & 0.04067119420418295 & 1.2615947261046734\\
  J005843-722717 & 00:58:42.92 & -72:27:16.8 & 1.9364065 & 0.0110359285 & 2.0045438 & 0.013162449 & 12 & 1.038592731274764 & 0.04464303021056716 & 1.2633662954843228\\
  J003354-730007 & 00:33:54.17 & -73:00:06.7 & 1.9186429 & 0.008187819 & 2.7801974 & 0.0137704285 & 12 & -0.8758690703847335 & 0.03279853548021166 & 1.2634886893489443\\
  J004836-725035 & 00:48:35.91 & -72:50:35.0 & 1.2390939 & 0.00897672 & 1.2332397 & 0.01027839 & 12 & 0.6767519931998885 & 0.03951536091787122 & 1.2650383391742488\\
  J010008-734327 & 01:00:08.19 & -73:43:26.9 & 1.163916 & 0.0077710347 & 1.2122346 & 0.009276275 & 12 & -0.8137098072509357 & 0.04898153217616406 & 1.2659707521769912\\
  J005159-702329 & 00:51:58.73 & -70:23:29.1 & 1.2042992 & 0.007267633 & 1.27074 & 0.008821247 & 12 & -0.809954664846081 & 0.04242514869453194 & 1.2672916266818561\\
  J010141-725513 & 01:01:41.01 & -72:55:12.7 & 3.8067665 & 0.0077429214 & 5.1024837 & 0.012065646 & 12 & -0.5425757615810027 & 0.019874874074994657 & 1.2682674191569594\\
  J004853-732458 & 00:48:53.45 & -73:24:57.5 & 2.0405686 & 0.011881339 & 2.0940964 & 0.014035743 & 12 & -0.6252125479699021 & 0.028504761035327765 & 1.26840065126063\\
  J002305-721717 & 00:23:04.60 & -72:17:16.9 & 1.2445873 & 0.00959332 & 1.3355333 & 0.011884884 & 12 & -0.6823885948955903 & 0.04744506272363203 & 1.268745947333926\\
  J005503-742231 & 00:55:03.26 & -74:22:30.7 & 1.045536 & 0.007121916 & 1.0891705 & 0.00854785 & 12 & -0.8737284730355261 & 0.04861230781924616 & 1.2691582196369204\\
  J003512-694718 & 00:35:12.10 & -69:47:18.1 & 0.9718911 & 0.010621776 & 1.0113269 & 0.012747024 & 12 & -0.8291391041051618 & 0.0724063119716324 & 1.2691834905359065\\
  J011025-750251 & 01:10:25.40 & -75:02:51.4 & 1.253704 & 0.008658133 & 1.2786286 & 0.010169368 & 12 & -0.7668791174681631 & 0.046641874640387604 & 1.2692533856175607\\
  J002642-711519 & 00:26:41.93 & -71:15:19.1 & 1.434941 & 0.008018258 & 1.7936885 & 0.011766272 & 12 & -0.9232686369120006 & 0.041051363086549934 & 1.270864347964674\\
  J005122-701259 & 00:51:22.16 & -70:12:59.4 & 1.0047038 & 0.008328122 & 1.0818269 & 0.0103423335 & 12 & -0.7581847498719635 & 0.053955830823925854 & 1.2730825227419555\\
  J003728-704826 & 00:37:28.32 & -70:48:25.7 & 0.7451892 & 0.008745654 & 1.2713829 & 0.01733645 & 12 & -0.5563230682275065 & 0.06890116895033284 & 1.273458492151365\\
  J012838-742255 & 01:28:38.05 & -74:22:54.9 & 0.73017037 & 0.007278599 & 1.4879332 & 0.01716894 & 12 & -0.9457305545284498 & 0.05983202076360563 & 1.273564644770618\\
  J011932-734846 & 01:19:32.18 & -73:48:46.2 & 0.930135 & 0.00852505 & 1.0008957 & 0.010564546 & 12 & -1.0019674704774122 & 0.0612277760884977 & 1.2738229904643714\\
  J004309-723626 & 00:43:09.33 & -72:36:26.1 & 2.8687627 & 0.007880664 & 2.8790183 & 0.00910322 & 12 & -0.8218922104593437 & 0.027469813218682446 & 1.2744611278036557\\
  J002858-713545 & 00:28:57.63 & -71:35:44.9 & 1.6748074 & 0.007708745 & 2.090039 & 0.011131576 & 12 & -0.4509743245219696 & 0.029039005754141926 & 1.2757658915041952\\
  J004219-704254 & 00:42:18.73 & -70:42:54.3 & 1.3077472 & 0.0117230425 & 1.3287348 & 0.013717912 & 12 & -0.7747833060901647 & 0.056142518869416874 & 1.2773357624347987\\
  J011142-730946 & 01:11:42.09 & -73:09:46.3 & 2.9089017 & 0.011600266 & 2.958244 & 0.01358597 & 12 & -0.6603772606360402 & 0.03242457543929167 & 1.2795576157575286\\
  J004555-732410 & 00:45:55.10 & -73:24:10.1 & 0.90901303 & 0.011331352 & 1.016141 & 0.01461983 & 12 & -0.6008503324795559 & 0.06180479973644289 & 1.2815555869824475\\
  J011129-732937 & 01:11:28.68 & -73:29:36.6 & 4.7840858 & 0.009327034 & 4.915486 & 0.01104249 & 12 & 0.6210528910757436 & 0.021914545627868428 & 1.2868188478212166\\
  J011931-753420 & 01:19:30.61 & -75:34:19.5 & 1.7176917 & 0.008784286 & 1.7535994 & 0.010325757 & 12 & -0.02699066467106885 & 0.03303242201245902 & 1.28703475328534\\
  J005213-735510 & 00:52:13.06 & -73:55:10.2 & 1.3839432 & 0.007378933 & 1.3921405 & 0.008543267 & 12 & -0.6797933563435011 & 0.03606241558414683 & 1.2873647838669597\\
  J002822-735038 & 00:28:21.98 & -73:50:37.9 & 5.974327 & 0.009556327 & 6.066574 & 0.01116875 & 12 & -0.39087037890563464 & 0.01406213885874705 & 1.2886715265009876\\
  J012312-732844 & 01:23:11.78 & -73:28:44.4 & 4.926753 & 0.009770796 & 5.029211 & 0.01148639 & 12 & 0.3759628840435084 & 0.01567500653078458 & 1.2894061617398527\\
  J003858-702008 & 00:38:58.14 & -70:20:08.5 & 0.66627663 & 0.008628781 & 1.1443484 & 0.018672293 & 12 & -0.8788897287853302 & 0.08480461254363722 & 1.2895401236721038\\
  J002359-723254 & 00:23:59.44 & -72:32:54.3 & 4.588899 & 0.008749994 & 4.6807203 & 0.010278923 & 12 & -0.05800051470364297 & 0.011378321460012294 & 1.2895652725401756\\
  J013846-712339 & 01:38:45.88 & -71:23:38.9 & 1.2618489 & 0.014510669 & 1.2516094 & 0.016565613 & 12 & -0.9666933613553115 & 0.07711151318735697 & 1.2901825790689385\\
  J003737-752038 & 00:37:36.73 & -75:20:38.0 & 1.6086553 & 0.008603769 & 1.6342819 & 0.010062345 & 12 & -0.9881997996747874 & 0.043049259201127586 & 1.292400017154017\\
  J002505-742642 & 00:25:05.12 & -74:26:41.8 & 3.2339025 & 0.00911645 & 3.3158748 & 0.010768235 & 12 & -0.648638199419163 & 0.025366993368183387 & 1.292665697741282\\
  J011315-722523 & 01:13:15.49 & -72:25:22.8 & 0.67423695 & 0.007331866 & 1.1038557 & 0.013596497 & 12 & -0.6455361519918104 & 0.07028761570239878 & 1.2931060364986222\\
  J002510-745540 & 00:25:10.35 & -74:55:40.5 & 1.4065536 & 0.0122633185 & 1.7880696 & 0.01808153 & 12 & -0.9961572364914181 & 0.05453880119359483 & 1.293958560226325\\
  J003138-704956 & 00:31:37.76 & -70:49:56.0 & 1.1926435 & 0.0097648 & 1.1999483 & 0.011309546 & 12 & -0.6887447057148756 & 0.05005539870835073 & 1.2956109146454984\\
  J012400-750517 & 01:23:59.69 & -75:05:16.8 & 1.2289277 & 0.011511903 & 1.2429175 & 0.013405412 & 12 & -0.32508778460445953 & 0.057778908492176505 & 1.2974207077063715\\
  J003402-732039 & 00:34:02.26 & -73:20:39.1 & 1.5117415 & 0.009114204 & 1.5268023 & 0.010592206 & 12 & -0.28702077338061144 & 0.034425779366082626 & 1.3017763077032003\\
  J003458-722148 & 00:34:58.45 & -72:21:47.6 & 1.3478419 & 0.008957821 & 1.3744186 & 0.010511447 & 12 & -0.8066821047241539 & 0.04576850768569329 & 1.3019994219295112\\
  J012335-753220 & 01:23:35.38 & -75:32:20.4 & 1.7337588 & 0.008714197 & 2.4381359 & 0.01426136 & 12 & -0.8581565635149011 & 0.04039302854399502 & 1.3020718560576947\\
  J012200-710252 & 01:22:00.20 & -71:02:52.0 & 1.3749633 & 0.008813042 & 1.4099551 & 0.0103808325 & 12 & -0.8806899965052187 & 0.043202304552570805 & 1.304385939145009\\
  J003113-714223 & 00:31:13.35 & -71:42:22.6 & 1.632429 & 0.0077340263 & 1.9823946 & 0.010955097 & 12 & -0.718749131608074 & 0.03477324920094455 & 1.3044881249783562\\
  J010832-694242 & 01:08:32.10 & -69:42:42.5 & 1.0325474 & 0.014765632 & 1.0916088 & 0.017994797 & 12 & -1.097310128964142 & 0.09505112828836643 & 1.3058566999870602\\
  J013508-703217 & 01:35:08.23 & -70:32:17.1 & 1.3628621 & 0.009912887 & 1.4025718 & 0.011754953 & 12 & -0.717544344551347 & 0.05545987387669659 & 1.3089955464965604\\
  J011112-742551 & 01:11:11.85 & -74:25:51.0 & 0.9768348 & 0.007975279 & 1.2501445 & 0.011811687 & 12 & -0.916809488218722 & 0.054120884380826476 & 1.3101438002513075\\
  J004228-753312 & 00:42:27.70 & -75:33:12.1 & 1.1180252 & 0.00964249 & 1.5326642 & 0.015306737 & 12 & -0.9318292824386782 & 0.05875595990634415 & 1.31148720649481\\
  J005022-712127 & 00:50:22.30 & -71:21:26.7 & 2.7690737 & 0.008394177 & 2.8061996 & 0.00978947 & 12 & 0.5040565315386183 & 0.022374766171827154 & 1.3131470275666755\\
  J013304-703500 & 01:33:04.19 & -70:34:59.7 & 1.4576932 & 0.008915624 & 1.7004372 & 0.012016718 & 12 & -1.026562908568678 & 0.046442293505566556 & 1.3134604644105625\\
  J013027-724051 & 01:30:27.27 & -72:40:50.8 & 1.2411296 & 0.010328316 & 1.421731 & 0.013584151 & 12 & -0.6021756109882663 & 0.05048577878639171 & 1.313602834817138\\
  J012316-753153 & 01:23:15.90 & -75:31:53.5 & 1.1386622 & 0.008098868 & 2.2638297 & 0.018779214 & 12 & -0.8953868938393647 & 0.05234783300304293 & 1.3136394061564647\\
  J003521-735254 & 00:35:20.78 & -73:52:53.8 & 0.9790583 & 0.008483761 & 1.000996 & 0.009978951 & 12 & -0.9170531558906442 & 0.05679659388448848 & 1.313643756721276\\
  J010248-732349 & 01:02:47.64 & -73:23:49.3 & 1.0574446 & 0.007911465 & 1.2637544 & 0.010969444 & 12 & -0.7664670424707483 & 0.05080243759142563 & 1.3158330670539915\\
  J005716-711759 & 00:57:16.34 & -71:17:59.0 & 1.011231 & 0.0091826925 & 1.4530522 & 0.01528661 & 12 & -0.8268331005719409 & 0.05994934487731667 & 1.3159019679423403\\
  J013436-723702 & 01:34:35.72 & -72:37:01.6 & 1.5631276 & 0.011116987 & 1.6921692 & 0.013899403 & 12 & -0.8652733377167225 & 0.0484778263718642 & 1.3161342340076136\\
  J010328-741609 & 01:03:27.66 & -74:16:09.1 & 1.3220402 & 0.008971751 & 1.3745458 & 0.010753967 & 12 & -0.7516915054401627 & 0.04735525934693574 & 1.3183124620388256\\
  J004933-711553 & 00:49:33.10 & -71:15:53.5 & 1.1945376 & 0.0076184045 & 1.5389339 & 0.011352661 & 12 & -0.6598305869495681 & 0.04158832814303435 & 1.3192183584142199\\
  J005949-753703 & 00:59:49.25 & -75:37:02.7 & 1.481789 & 0.010747674 & 1.5084405 & 0.012578744 & 12 & -0.19008501329327013 & 0.04717359338584686 & 1.3218158960390531\\
  J011145-752628 & 01:11:45.13 & -75:26:27.6 & 0.95926255 & 0.010225825 & 1.047833 & 0.01288692 & 12 & -1.0224973847034566 & 0.07395844747853847 & 1.3253535376495003\\
  J011806-730326 & 01:18:06.43 & -73:03:26.0 & 0.44067684 & 0.0075517897 & 1.0119897 & 0.020181295 & 12 & -1.0891928642249686 & 0.10807203896318343 & 1.32696433096484\\
  J011255-752034 & 01:12:55.07 & -75:20:34.4 & 1.3902924 & 0.009306644 & 1.7805129 & 0.013842383 & 12 & -0.6329019344544523 & 0.04632203236140256 & 1.3301007327726768\\
  J011212-712721 & 01:12:11.87 & -71:27:21.1 & 2.0368056 & 0.008214247 & 2.0652847 & 0.009590297 & 12 & -0.6686318090843024 & 0.033135666576812856 & 1.3306413990639294\\
  J010435-720836 & 01:04:35.29 & -72:08:36.3 & 0.969212 & 0.0143507095 & 1.5063987 & 0.025909469 & 12 & -0.9216636978083785 & 0.06404610075731051 & 1.3310285492509597\\
  J011702-742723 & 01:17:01.60 & -74:27:23.3 & 2.0128396 & 0.0076089315 & 2.1673884 & 0.009456124 & 12 & -0.8450213894732717 & 0.03263443735781916 & 1.331365963412455\\
  J011003-694858 & 01:10:03.32 & -69:48:58.4 & 1.1764814 & 0.012925608 & 1.1622187 & 0.014688846 & 12 & -0.49445459906496164 & 0.07576241068752125 & 1.332486000766098\\
  J005536-710354 & 00:55:35.75 & -71:03:53.9 & 2.3245556 & 0.0130057065 & 2.3686142 & 0.015229328 & 12 & -0.5537428128889053 & 0.04151334189460971 & 1.3324886360833248\\
  J013347-745423 & 01:33:46.54 & -74:54:23.1 & 2.0620444 & 0.009575467 & 2.0554175 & 0.010982059 & 12 & -0.5611905827004154 & 0.034927242958820964 & 1.333310299454262\\
  J012154-705319 & 01:21:54.47 & -70:53:18.6 & 1.0464711 & 0.0076885354 & 1.0505672 & 0.008852848 & 12 & -0.9333116926572378 & 0.05267287544605989 & 1.335905644883793\\
  J011223-741212 & 01:12:23.12 & -74:12:12.1 & 35.34594 & 0.013185141 & 35.774216 & 0.01534492 & 12 & -0.7296880951080105 & 0.020028983773653204 & 1.3361115653665927\\
  J012800-704722 & 01:28:00.15 & -70:47:21.5 & 1.062609 & 0.007982612 & 1.0705191 & 0.009255397 & 12 & -1.0049781682229095 & 0.05274734148526312 & 1.3364527447020815\\
  J002554-700857 & 00:25:53.92 & -70:08:56.7 & 1.4628532 & 0.016370835 & 1.4683788 & 0.01891168 & 12 & 0.21559664492220537 & 0.07247425787664431 & 1.338026326975608\\
  J012901-720630 & 01:29:01.48 & -72:06:30.2 & 1.0776122 & 0.008195915 & 1.1358798 & 0.009939159 & 12 & -1.0723568755386246 & 0.053108194918621586 & 1.338656791070266\\
  J010420-724242 & 01:04:20.07 & -72:42:41.7 & 1.3957957 & 0.012317667 & 1.6535248 & 0.016866855 & 12 & -0.9292337280076912 & 0.04484054475924354 & 1.340289804030229\\
  J011249-750729 & 01:12:49.29 & -75:07:28.6 & 2.2365415 & 0.01028559 & 2.483323 & 0.013150021 & 12 & -0.7047095491466667 & 0.031019884898969563 & 1.3410360868125148\\
  J003434-714434 & 00:34:34.45 & -71:44:34.3 & 1.3119074 & 0.008192981 & 1.3243085 & 0.009516002 & 12 & -0.954505576039418 & 0.047432647003391885 & 1.3416935605537958\\
  J002132-722537 & 00:21:31.93 & -72:25:37.4 & 1.1970657 & 0.010160628 & 1.2132484 & 0.011815586 & 12 & -1.0015846694665833 & 0.059539322473537194 & 1.3468505217954372\\
  J005050-711810 & 00:50:50.27 & -71:18:10.3 & 0.55739206 & 0.0077342866 & 1.0990313 & 0.018125936 & 12 & -0.6331809949259857 & 0.07582298687151796 & 1.3475193779302594\\
  J002505-712344 & 00:25:04.98 & -71:23:43.9 & 1.7234343 & 0.008539573 & 1.745705 & 0.009970087 & 12 & -0.06234909333871941 & 0.030235802464960618 & 1.3486356456891326\\
  J013030-705049 & 01:30:30.36 & -70:50:49.1 & 1.0699223 & 0.008182601 & 1.0944222 & 0.009616702 & 12 & -1.0021290085508963 & 0.05323883057051847 & 1.3524314941968099\\
  J003947-732406 & 00:39:46.79 & -73:24:06.3 & 1.4930165 & 0.007997077 & 1.5399866 & 0.009500728 & 12 & -0.9455635056419215 & 0.04254263327478475 & 1.3535201468646656\\
  J002738-731119 & 00:27:37.67 & -73:11:19.3 & 1.3938358 & 0.0077356673 & 2.0078433 & 0.012775609 & 12 & -0.8425118772775422 & 0.04000250497713577 & 1.3545035378445585\\
  J005526-715924 & 00:55:26.32 & -71:59:24.0 & 0.88888335 & 0.007902362 & 1.0054412 & 0.0103396885 & 12 & -0.8403626730181257 & 0.058785769975312825 & 1.3558648845690393\\
  J004849-732820 & 00:48:48.82 & -73:28:20.0 & 0.8496625 & 0.009068371 & 1.5746607 & 0.019905198 & 12 & -0.8197276457455303 & 0.05012953820884619 & 1.3585863910862925\\
  J011338-725839 & 01:13:37.69 & -72:58:39.3 & 0.69088453 & 0.008641867 & 1.2023723 & 0.017219277 & 12 & -0.7701503330954065 & 0.07525188481473488 & 1.359345163533624\\
  J012023-732038 & 01:20:22.91 & -73:20:38.2 & 1.8806225 & 0.009069044 & 1.9167861 & 0.010543265 & 12 & -0.7607362757513737 & 0.03762041869456885 & 1.3606632102990592\\
  J010145-711112 & 01:01:44.96 & -71:11:12.0 & 1.0213612 & 0.008536655 & 1.0646197 & 0.010252416 & 12 & -0.8806205830846405 & 0.06112052421658817 & 1.3608289997737584\\
  J002523-750036 & 00:25:23.08 & -75:00:36.4 & 2.4202454 & 0.010551938 & 2.460538 & 0.012346738 & 12 & -0.7486362130178832 & 0.03603746453555645 & 1.3611215634620364\\
  J005838-750807 & 00:58:37.84 & -75:08:07.5 & 1.1430255 & 0.00936319 & 2.0757248 & 0.019692421 & 12 & -0.881315271581476 & 0.05273497326515661 & 1.3635193678167563\\
  J003344-733528 & 00:33:43.99 & -73:35:28.3 & 1.6305192 & 0.008318484 & 1.7788408 & 0.010487911 & 12 & -0.848099993322329 & 0.048314236956755775 & 1.364937300405268\\
  J013921-703341 & 01:39:20.52 & -70:33:40.6 & 1.7820674 & 0.017400166 & 1.8215572 & 0.020474942 & 12 & -0.8948090285701766 & 0.06673575047837896 & 1.3681884309379009\\
  J005700-734040 & 00:57:00.31 & -73:40:39.6 & 1.6864592 & 0.008174089 & 1.7130004 & 0.009551759 & 12 & -0.6164350313613971 & 0.03356963906889924 & 1.3699092298171318\\
  J010439-755620 & 01:04:39.13 & -75:56:20.1 & 1.2982299 & 0.015384256 & 1.3702929 & 0.018674184 & 12 & -1.008516806379206 & 0.07883546764470412 & 1.3699278070293452\\
  J002750-695633 & 00:27:50.06 & -69:56:32.6 & 1.2051438 & 0.012720535 & 1.223915 & 0.014874239 & 12 & -0.5349392040809272 & 0.06616120924506758 & 1.3710638947981617\\
  J013255-710851 & 01:32:54.99 & -71:08:51.3 & 1.6954923 & 0.009651198 & 1.8169044 & 0.011936219 & 12 & -0.7012624843458676 & 0.04103840961163255 & 1.371334617861871\\
  J004031-715650 & 00:40:30.87 & -71:56:49.5 & 1.277707 & 0.008775126 & 1.3186877 & 0.010548601 & 12 & -0.8069954600614033 & 0.05161890477118968 & 1.3722878046144877\\
  J011521-711702 & 01:15:20.98 & -71:17:01.7 & 1.4081824 & 0.007949946 & 1.4182258 & 0.00921733 & 12 & -0.48911935657358996 & 0.03794896363950832 & 1.3723775981133453\\
  J002808-744607 & 00:28:07.66 & -74:46:07.3 & 1.3834287 & 0.009172364 & 1.392557 & 0.0106407 & 12 & -0.07658762494988149 & 0.0400931184409694 & 1.3724784933690946\\
  J010538-754209 & 01:05:37.54 & -75:42:08.7 & 3.1594522 & 0.01154651 & 3.2053442 & 0.01337716 & 12 & 1.843204742848224 & 0.06319864962701542 & 1.3726241228641247\\
  J013104-704857 & 01:31:03.53 & -70:48:57.1 & 1.7112232 & 0.007082278 & 3.112908 & 0.015607682 & 12 & -0.4512698158459254 & 0.03130648476634247 & 1.3728097846825986\\
  J013621-730153 & 01:36:20.74 & -73:01:53.3 & 1.2264272 & 0.015194588 & 1.2053813 & 0.017175922 & 12 & -0.7484542005883387 & 0.07795621421629594 & 1.376300311269278\\
  J005315-744236 & 00:53:15.42 & -74:42:35.6 & 3.036882 & 0.0064459452 & 3.0801597 & 0.0075243153 & 12 & -0.6881379193147807 & 0.02386599035756254 & 1.3794629565983014\\
  J011602-702340 & 01:16:01.67 & -70:23:39.7 & 1.120499 & 0.009680202 & 1.1402043 & 0.011350797 & 12 & 0.026348009369746784 & 0.06018343454989743 & 1.3856010073818599\\
  J004858-700906 & 00:48:58.23 & -70:09:06.1 & 7.165445 & 0.01079297 & 7.5460176 & 0.013106712 & 12 & -0.602368154648383 & 0.01974735801101626 & 1.386372898919904\\
  J004149-730014 & 00:41:48.78 & -73:00:13.9 & 1.249596 & 0.008668515 & 1.2457199 & 0.009941353 & 12 & -0.6194422984773368 & 0.043558627031327166 & 1.3871476242394778\\
  J005708-730904 & 00:57:07.80 & -73:09:03.9 & 1.229343 & 0.0071304394 & 1.2385495 & 0.008270148 & 12 & -0.6030291930488957 & 0.04212134789612677 & 1.3875322130712635\\
  J012046-714449 & 01:20:45.95 & -71:44:49.2 & 1.0748609 & 0.008192618 & 1.2819827 & 0.011725942 & 12 & -0.8519273779181561 & 0.05079393462370293 & 1.3880506348280777\\
  J002312-712218 & 00:23:11.95 & -71:22:17.9 & 1.2526917 & 0.009247501 & 1.2735416 & 0.010825344 & 12 & -0.7944473372587173 & 0.05262459863346266 & 1.388881832414514\\
  J004402-754410 & 00:44:01.50 & -75:44:09.6 & 4.209602 & 0.014944203 & 4.247651 & 0.017316598 & 12 & -0.6319312108257391 & 0.03074994212410346 & 1.3916909259127295\\
  J012953-722125 & 01:29:53.05 & -72:21:24.7 & 0.99974823 & 0.0088457465 & 1.2430305 & 0.012911389 & 12 & -0.6207794020935203 & 0.05492183282886425 & 1.3920364650757682\\
  J002656-723555 & 00:26:56.34 & -72:35:55.4 & 1.0048301 & 0.007287484 & 1.086752 & 0.009091379 & 12 & -0.4259688031152391 & 0.046225616450387745 & 1.3946903264628463\\
  J011309-743244 & 01:13:09.22 & -74:32:43.7 & 1.6621507 & 0.008374469 & 1.6938323 & 0.00982814 & 12 & -0.9380567624101681 & 0.03991204262419098 & 1.3969104461623263\\
  J011705-722844 & 01:17:04.72 & -72:28:44.2 & 1.3034515 & 0.007036373 & 1.6732854 & 0.010466455 & 12 & -0.7305335230503824 & 0.039689019151297765 & 1.3970270722712228\\
  J004105-701321 & 00:41:04.87 & -70:13:21.1 & 1.9306005 & 0.009587933 & 2.5463848 & 0.014552532 & 12 & -0.697435045363045 & 0.03875862251876803 & 1.3974590977053363\\
  J013811-731657 & 01:38:10.70 & -73:16:56.7 & 0.6139623 & 0.011519328 & 1.1757418 & 0.02563032 & 12 & -0.880393925557821 & 0.12030276105404411 & 1.3978917937126478\\
  J010356-735659 & 01:03:55.85 & -73:56:58.6 & 1.7374791 & 0.008292067 & 1.8352102 & 0.01009723 & 12 & 0.3841932299905439 & 0.03450722391994129 & 1.3987278565267445\\
  J011821-744217 & 01:18:21.23 & -74:42:17.0 & 1.0129777 & 0.0077765235 & 1.0248 & 0.009057993 & 12 & -0.2925596155137761 & 0.048885145552538624 & 1.3987359281518679\\
  J011802-713817 & 01:18:02.29 & -71:38:17.5 & 2.0833678 & 0.0065012258 & 4.6478353 & 0.016472384 & 12 & -0.8110327537452935 & 0.029091030533701805 & 1.3987774027580064\\
  J005417-705035 & 00:54:17.06 & -70:50:35.0 & 1.3624958 & 0.007871808 & 1.3918136 & 0.009258777 & 12 & -0.08978043287458293 & 0.041794634673630246 & 1.4016874438058253\\
  J004759-711543 & 00:47:59.19 & -71:15:42.9 & 3.028505 & 0.009811104 & 3.0877113 & 0.011519569 & 12 & -0.784818413503973 & 0.029178186534499887 & 1.4030337614219373\\
  J010248-721836 & 01:02:47.63 & -72:18:36.1 & 0.915011 & 0.008771255 & 1.1049978 & 0.012281495 & 12 & -0.8917092142096784 & 0.05982090472823239 & 1.405027688513462\\
  J011252-742640 & 01:12:52.12 & -74:26:40.4 & 1.1509696 & 0.0073476783 & 1.1889279 & 0.008745014 & 12 & -0.7659127045933191 & 0.04818501999575722 & 1.4058896293363876\\
  J011716-710042 & 01:17:16.10 & -71:00:41.5 & 2.319803 & 0.008106107 & 3.0268273 & 0.012554291 & 12 & -0.7753328646879545 & 0.03270181636545408 & 1.4076139068920994\\
  J004347-705437 & 00:43:47.42 & -70:54:36.9 & 1.0064982 & 0.012044298 & 1.027352 & 0.0140587 & 12 & -1.089845819672729 & 0.07314907049594156 & 1.408799631099821\\
  J003036-712957 & 00:30:35.76 & -71:29:57.4 & 1.0594438 & 0.0075586177 & 1.0937754 & 0.008990518 & 12 & -0.5797872566210491 & 0.047916523328625824 & 1.4111709232121112\\
  J002558-721937 & 00:25:58.37 & -72:19:36.9 & 3.696748 & 0.007921542 & 3.7436368 & 0.009222692 & 12 & 0.5011918917684652 & 0.020259829440366493 & 1.413128875818056\\
  J012910-735541 & 01:29:10.36 & -73:55:40.9 & 0.9456201 & 0.0074048648 & 1.3927922 & 0.012701839 & 12 & -0.609650327780008 & 0.053429391147014546 & 1.4133283023462972\\
  J004833-752826 & 00:48:33.14 & -75:28:25.9 & 0.74653417 & 0.013416686 & 1.0524069 & 0.022426354 & 12 & -0.9804658603040979 & 0.1004646777891934 & 1.4155360453567294\\
  J004325-713147 & 00:43:25.28 & -71:31:47.0 & 2.4010077 & 0.009631071 & 2.4133635 & 0.011125757 & 12 & -0.8117886221230876 & 0.03545416529403 & 1.4159959849753176\\
  J010307-720627 & 01:03:07.41 & -72:06:26.7 & 0.49127564 & 0.014209632 & 1.9691482 & 0.06751096 & 12 & -0.24958589757506885 & 0.12250306069242714 & 1.417510822081991\\
  J010058-734517 & 01:00:58.39 & -73:45:17.5 & 2.6586797 & 0.008701042 & 2.7223117 & 0.010242198 & 12 & -0.47665312130627613 & 0.026026125378912968 & 1.417915862688054\\
  J011748-701640 & 01:17:48.17 & -70:16:40.1 & 1.0131431 & 0.009203272 & 1.0230201 & 0.010689409 & 12 & 0.03477012692517442 & 0.06615485800725436 & 1.4196592271938038\\
  J005129-713620 & 00:51:29.48 & -71:36:19.6 & 3.159221 & 0.0071194596 & 3.3790975 & 0.008802945 & 12 & -0.618388191320033 & 0.022192581621456757 & 1.4202015756385324\\
  J003237-704914 & 00:32:36.99 & -70:49:14.5 & 13.519387 & 0.009894646 & 13.608053 & 0.011465018 & 12 & -0.46965614477076245 & 0.014108309186790903 & 1.4204321191291762\\
  J012928-743555 & 01:29:28.06 & -74:35:54.5 & 2.7745545 & 0.007940145 & 2.8051777 & 0.009240676 & 12 & -0.6949987649638781 & 0.027523329348182628 & 1.4224775479758573\\
  J003430-743624 & 00:34:29.64 & -74:36:24.4 & 1.1833822 & 0.008347781 & 1.195877 & 0.009708719 & 12 & -0.7955321156262352 & 0.052081126062488964 & 1.4226544756210735\\
  J013724-722710 & 01:37:24.12 & -72:27:10.1 & 1.595121 & 0.011753344 & 1.5871508 & 0.013453809 & 12 & -1.0011360019085627 & 0.054520510296196374 & 1.4231606422525584\\
  J013158-722335 & 01:31:58.48 & -72:23:35.2 & 1.3052834 & 0.008666141 & 1.3329232 & 0.010173226 & 12 & -0.624626682437302 & 0.047162013288118705 & 1.4250984960889457\\
  J012922-735312 & 01:29:22.04 & -73:53:12.0 & 1.3908129 & 0.00829381 & 1.433034 & 0.009838531 & 12 & -0.8613837808594502 & 0.045331799744596876 & 1.425772850031405\\
  J013009-705013 & 01:30:09.41 & -70:50:13.5 & 0.97751325 & 0.007922409 & 1.010526 & 0.009428035 & 12 & 0.8475466868561783 & 0.06415369088096212 & 1.4259473555694906\\
  J005902-712128 & 00:59:02.30 & -71:21:27.6 & 0.9895904 & 0.009088079 & 1.0438861 & 0.011055746 & 12 & -0.7434954273715495 & 0.06118370956064571 & 1.4259642325225943\\
  J011129-752631 & 01:11:29.28 & -75:26:31.1 & 1.5693136 & 0.009155719 & 2.2491267 & 0.0151307145 & 12 & -0.7332316122805765 & 0.045551237590977144 & 1.4261328579580632\\
  J011918-702330 & 01:19:17.54 & -70:23:29.7 & 2.9638236 & 0.0089672115 & 2.9802032 & 0.010375244 & 12 & -0.7678066904862777 & 0.030908833090037065 & 1.42614943271907\\
  J004352-705746 & 00:43:52.37 & -70:57:45.6 & 2.6467216 & 0.011169091 & 2.7776406 & 0.013510283 & 12 & -0.3329362900226128 & 0.026740106009246294 & 1.4302716366478474\\
  J011535-722639 & 01:15:34.75 & -72:26:38.7 & 1.4500946 & 0.007294394 & 2.0225627 & 0.011861461 & 12 & -0.6629814887408478 & 0.03734165512071728 & 1.4303215276731094\\
  J005556-741230 & 00:55:55.74 & -74:12:30.3 & 1.7802725 & 0.010938837 & 2.0045319 & 0.014600759 & 12 & -0.7228598190952388 & 0.05082140463831353 & 1.4328275342098267\\
  J003345-695848 & 00:33:44.91 & -69:58:48.0 & 1.7481508 & 0.009274116 & 1.7548069 & 0.010715572 & 12 & -0.32224115276466436 & 0.03450558995320286 & 1.4330999124159791\\
  J011710-733630 & 01:17:09.92 & -73:36:30.2 & 1.8621211 & 0.010151706 & 2.0687485 & 0.012949526 & 12 & -0.8527687052772812 & 0.04329478901789655 & 1.434992864738361\\
  J011332-720103 & 01:13:32.01 & -72:01:02.8 & 0.96226025 & 0.0065506683 & 1.0674759 & 0.008411489 & 12 & -0.68512144250729 & 0.04943524767793447 & 1.4352268652841944\\
  J010908-725003 & 01:09:07.81 & -72:50:02.5 & 1.4070089 & 0.00849008 & 1.4146582 & 0.009829157 & 12 & -0.31600241526599837 & 0.03991724796976816 & 1.435558729791604\\
  J012811-715302 & 01:28:10.81 & -71:53:02.3 & 2.520749 & 0.008780541 & 2.6758838 & 0.0107531585 & 12 & -0.7749664205027532 & 0.03015831674800157 & 1.4356146724012526\\
  J004445-710309 & 00:44:44.71 & -71:03:09.2 & 1.5594482 & 0.010402303 & 1.6596915 & 0.012751395 & 12 & -0.9691078653019366 & 0.048016245763824836 & 1.4371032814117686\\
  J011526-730017 & 01:15:26.02 & -73:00:17.2 & 4.233538 & 0.008797709 & 4.4767017 & 0.010722121 & 12 & -0.6266115338009478 & 0.022988567849361406 & 1.437143049568919\\
  J013855-743030 & 01:38:55.00 & -74:30:29.7 & 2.4535303 & 0.011887416 & 2.446132 & 0.013629342 & 12 & -0.6750268188404063 & 0.03887420995420208 & 1.4377715213182056\\
  J003739-694721 & 00:37:38.73 & -69:47:20.8 & 0.89714986 & 0.014576765 & 1.0014349 & 0.018782057 & 12 & -0.8655563241851363 & 0.1085894786872123 & 1.4415581867561311\\
  J011639-703237 & 01:16:38.90 & -70:32:37.4 & 2.1575425 & 0.010146014 & 2.1775084 & 0.011786241 & 12 & 0.7841577648496845 & 0.04012197102552337 & 1.4417255852119046\\
  J002501-743252 & 00:25:01.49 & -74:32:51.8 & 1.1474375 & 0.008501742 & 1.2160585 & 0.010346627 & 12 & -0.8956481406879041 & 0.05688292124205813 & 1.4419128349564574\\
  J005815-740021 & 00:58:15.25 & -74:00:21.1 & 0.78397495 & 0.0122005325 & 1.533166 & 0.027608832 & 12 & -0.7134370771299456 & 0.08184581126508804 & 1.4420764627971423\\
  J005017-703242 & 00:50:17.30 & -70:32:42.0 & 1.0952129 & 0.0068329503 & 1.1094135 & 0.007969418 & 12 & -0.4017472570330039 & 0.04431021245644416 & 1.4422305271266382\\
  J004503-704947 & 00:45:03.06 & -70:49:47.5 & 1.2769799 & 0.011347814 & 1.2805196 & 0.012921968 & 12 & -0.9982143330820407 & 0.06101896444676787 & 1.442289591665667\\
  J003646-695853 & 00:36:45.89 & -69:58:53.2 & 1.8308588 & 0.009948027 & 2.4142094 & 0.015394082 & 12 & -0.7463443570991521 & 0.042334817454946556 & 1.4428951090759796\\
  J011833-753756 & 01:18:32.76 & -75:37:56.2 & 1.4993482 & 0.008974268 & 1.5159853 & 0.010442136 & 12 & -0.562328447264306 & 0.04188315108318086 & 1.4448976806448643\\
  J012856-694545 & 01:28:56.16 & -69:45:44.5 & 3.1749184 & 0.016383296 & 3.2700026 & 0.019434327 & 12 & -0.5395489408286691 & 0.04086640975659847 & 1.451246918182706\\
  J011738-715706 & 01:17:37.98 & -71:57:05.6 & 1.0133184 & 0.0077805016 & 1.0430928 & 0.009227138 & 12 & -0.2562422143889466 & 0.0488038874892532 & 1.4553389444342284\\
  J003953-722244 & 00:39:53.18 & -72:22:43.9 & 1.0742295 & 0.008672612 & 1.0744941 & 0.009934407 & 12 & -1.0199066825769079 & 0.05833008790040609 & 1.4565436182597102\\
  J003246-701347 & 00:32:45.90 & -70:13:47.2 & 1.0087825 & 0.0086493185 & 1.0362238 & 0.010231141 & 12 & -0.9552449998657753 & 0.06139058013779942 & 1.4572112966962152\\
  J011136-723002 & 01:11:35.54 & -72:30:01.5 & 1.2799535 & 0.009255451 & 1.2921463 & 0.010757604 & 12 & -0.9193694730781006 & 0.05198237098131167 & 1.460277018034559\\
  J012102-744244 & 01:21:02.10 & -74:42:43.8 & 1.2137253 & 0.009454321 & 1.2346946 & 0.011075151 & 12 & -1.0088914262113853 & 0.05061674147353825 & 1.4614383471931824\\
  J003854-702055 & 00:38:54.17 & -70:20:55.0 & 2.966299 & 0.009471804 & 3.0099134 & 0.011066798 & 12 & -0.8462688079338839 & 0.03162467843112001 & 1.4617092946762398\\
  J005653-725406 & 00:56:53.13 & -72:54:05.5 & 0.95745933 & 0.00869562 & 1.0044531 & 0.010514502 & 12 & -0.6585622290267317 & 0.06065891902486629 & 1.4619979716670894\\
  J013340-725058 & 01:33:39.90 & -72:50:58.3 & 8.906274 & 0.010886732 & 8.989893 & 0.01263775 & 12 & -0.6057100170347814 & 0.019261533406825394 & 1.4635043257668028\\
  J010108-713648 & 01:01:08.16 & -71:36:48.1 & 1.4837644 & 0.009761927 & 1.9831147 & 0.015115852 & 12 & -0.2831868128447199 & 0.04565771649907041 & 1.465132812300484\\
  J005816-723653 & 00:58:16.03 & -72:36:53.0 & 0.4334079 & 0.00879813 & 1.4795254 & 0.034770947 & 12 & -0.9724607882095395 & 0.09522416731750054 & 1.465611223857084\\
  J013809-713634 & 01:38:08.63 & -71:36:33.6 & 1.3161681 & 0.013552416 & 1.3720646 & 0.016278496 & 12 & -0.8914550715989952 & 0.06895336408033267 & 1.4670215036937448\\
  J004757-745305 & 00:47:57.01 & -74:53:05.2 & 1.3343685 & 0.0066533117 & 1.3382972 & 0.00767895 & 12 & -0.6386416589178499 & 0.03597889120312486 & 1.4679091510376794\\
  J010647-730828 & 01:06:47.00 & -73:08:28.0 & 1.087307 & 0.008835024 & 1.0882101 & 0.0101754945 & 12 & -0.023189235637772528 & 0.054383098310558285 & 1.4680475218012023\\
  J005528-744419 & 00:55:27.93 & -74:44:19.1 & 2.1831563 & 0.0083072465 & 2.4109647 & 0.01070217 & 12 & -0.09615851097628338 & 0.03501883194447107 & 1.4688779281521591\\
  J013723-735105 & 01:37:23.33 & -73:51:05.5 & 1.5418664 & 0.013506848 & 1.5402925 & 0.015528518 & 12 & -0.8753426452657537 & 0.06208089100678439 & 1.4775422875603696\\
  J010857-721138 & 01:08:56.72 & -72:11:38.5 & 2.2786093 & 0.006915342 & 4.778395 & 0.016364422 & 12 & -0.6513483167122437 & 0.02727988054729035 & 1.478097773890717\\
  J013639-701723 & 01:36:39.04 & -70:17:23.0 & 2.200873 & 0.011870096 & 2.9555628 & 0.01835628 & 12 & -0.4839355843810487 & 0.04040201553115362 & 1.479177534621562\\
  J014023-733047 & 01:40:22.83 & -73:30:47.1 & 1.7892379 & 0.016432807 & 3.5293825 & 0.037172247 & 12 & -0.8571119527984226 & 0.058796135038299384 & 1.4795424897269178\\
  J011408-723248 & 01:14:07.54 & -72:32:47.5 & 0.8042186 & 0.006843386 & 1.4821401 & 0.014706268 & 12 & -0.7983831913805681 & 0.06339849786758249 & 1.4818323008612306\\
  J012959-701300 & 01:29:59.24 & -70:12:59.9 & 5.2386103 & 0.010263476 & 5.37164 & 0.012109243 & 12 & -0.7758802617929889 & 0.026469597900668017 & 1.4843019870540715\\
  J005529-731715 & 00:55:29.35 & -73:17:15.2 & 0.7980021 & 0.007589061 & 1.2200258 & 0.013447829 & 12 & -0.8506183923673564 & 0.060310831234985374 & 1.4849859814576574\\
  J010531-721701 & 01:05:30.72 & -72:17:01.3 & 2.0632913 & 0.009760627 & 2.101059 & 0.011343122 & 12 & -0.8246874993181137 & 0.035797676093966266 & 1.4850116552241237\\
  J012836-721705 & 01:28:35.58 & -72:17:04.6 & 1.0155169 & 0.00800872 & 1.0315893 & 0.009367926 & 12 & -0.6095398812675575 & 0.05249717823896615 & 1.4874078067304057\\
  J010157-753702 & 01:01:57.39 & -75:37:02.2 & 1.0592988 & 0.012271147 & 1.1040449 & 0.014668079 & 12 & -1.0284387811496627 & 0.08181551760174927 & 1.4875550662339185\\
  J011600-741153 & 01:15:59.50 & -74:11:52.6 & 1.0435014 & 0.009095288 & 1.263282 & 0.012824544 & 12 & -1.0033936758096387 & 0.054692111869338006 & 1.4876376760654273\\
  J002918-724634 & 00:29:17.96 & -72:46:34.3 & 2.0456157 & 0.0074682985 & 2.0654063 & 0.00868085 & 12 & -0.5635064565590634 & 0.028418237411969288 & 1.490065264300912\\
  J004754-705900 & 00:47:54.03 & -70:58:59.5 & 0.9731766 & 0.011849764 & 1.0408206 & 0.014606509 & 12 & -0.6990811371628561 & 0.07273159921007157 & 1.4929328147861798\\
  J002507-714831 & 00:25:07.07 & -71:48:30.6 & 1.2790635 & 0.008695091 & 1.2885196 & 0.01006796 & 12 & -0.6984282942674763 & 0.047276186006503046 & 1.4933097764083025\\
  J010713-715632 & 01:07:13.12 & -71:56:31.7 & 2.1193552 & 0.010397554 & 2.1823227 & 0.01229784 & 12 & 0.08342631332754567 & 0.027633645198301304 & 1.4999253695466346\\
  J005625-745005 & 00:56:24.66 & -74:50:04.5 & 1.0574447 & 0.0076656286 & 1.1448091 & 0.009572027 & 12 & -0.99537228569733 & 0.05631812759921802 & 1.5002375700482709\\
  J004542-733945 & 00:45:42.24 & -73:39:45.0 & 1.0030533 & 0.0066671083 & 1.013487 & 0.00775416 & 12 & -0.9961925813084846 & 0.05108998440509393 & 1.500986303025613\\
  J004713-745640 & 00:47:13.30 & -74:56:39.7 & 1.1864091 & 0.0074726767 & 1.2282201 & 0.008911292 & 12 & -0.9057517588341795 & 0.04372285285025535 & 1.5012307545799224\\
  J004613-730045 & 00:46:13.11 & -73:00:45.2 & 3.7796233 & 0.007354955 & 3.8059227 & 0.0085248025 & 12 & -0.703473236598767 & 0.023415618438709686 & 1.5041818933186495\\
  J010722-713733 & 01:07:21.88 & -71:37:32.6 & 4.42126 & 0.008039267 & 4.4934173 & 0.009381995 & 12 & -0.7070574534470487 & 0.025261938607658272 & 1.5050058985674384\\
  J002928-734056 & 00:29:28.25 & -73:40:55.8 & 0.9091393 & 0.007811479 & 1.120166 & 0.011089273 & 12 & -0.7190769342032348 & 0.057535053713616745 & 1.506199612847485\\
  J005919-750558 & 00:59:19.33 & -75:05:58.3 & 2.8434696 & 0.010887403 & 2.9112835 & 0.012829944 & 12 & -0.7468680601619371 & 0.033172444449000235 & 1.5072102348348506\\
  J010537-722054 & 01:05:36.77 & -72:20:54.2 & 1.1937965 & 0.008727699 & 1.2105055 & 0.010162192 & 12 & -0.5548695497772941 & 0.05280554008222935 & 1.5101736031914548\\
  J010559-745903 & 01:05:59.19 & -74:59:03.4 & 3.145751 & 0.008338561 & 3.241416 & 0.009899142 & 12 & 1.3255196609892597 & 0.043967921458134836 & 1.5119156656412942\\
  J004417-702747 & 00:44:16.57 & -70:27:47.4 & 7.229543 & 0.011421455 & 7.3265524 & 0.01331908 & 12 & 0.5052965911064446 & 0.01862931569898173 & 1.5135998024672324\\
  J003427-715454 & 00:34:26.71 & -71:54:53.9 & 6.578578 & 0.009166021 & 7.01637 & 0.011260517 & 12 & -0.6715474623165217 & 0.021010989617398772 & 1.5136691927566672\\
  J005700-723741 & 00:57:00.35 & -72:37:40.7 & 2.3282566 & 0.009321243 & 2.33945 & 0.010733557 & 12 & -0.8652514075307817 & 0.03533038323159505 & 1.513771738545575\\
  J003825-740453 & 00:38:25.50 & -74:04:52.6 & 0.99143153 & 0.008805661 & 1.4795824 & 0.015271624 & 12 & -0.8873574044580415 & 0.06180159499936018 & 1.5138749660126183\\
  J011155-750624 & 01:11:54.53 & -75:06:23.9 & 1.393994 & 0.00818882 & 1.4291594 & 0.009591122 & 12 & -0.6213577779758063 & 0.044022987778762915 & 1.515385109709459\\
  J005355-734202 & 00:53:55.38 & -73:42:01.7 & 0.6943335 & 0.010354664 & 1.0635861 & 0.018385585 & 12 & -0.9582646271062661 & 0.07000836399275663 & 1.515548965606479\\
  J002013-741557 & 00:20:13.32 & -74:15:57.4 & 0.99095374 & 0.015133963 & 1.0244541 & 0.018028723 & 12 & 0.05998462877145214 & 0.10529823726061642 & 1.5156283562825494\\
  J012702-715047 & 01:27:01.58 & -71:50:47.3 & 2.3308935 & 0.007899962 & 3.1595936 & 0.012354517 & 12 & -0.8620391865631176 & 0.032565634019670185 & 1.5157542345211648\\
  J002409-711503 & 00:24:09.36 & -71:15:03.2 & 2.5512536 & 0.009791764 & 3.0212038 & 0.014209872 & 12 & -0.844562100289343 & 0.03852805843928023 & 1.5158172044983718\\
  J004113-711120 & 00:41:12.52 & -71:11:19.6 & 0.97834224 & 0.009902732 & 1.2712574 & 0.0147787575 & 12 & -0.49945749286444135 & 0.06378119410629221 & 1.5180123735351798\\
  J003835-700751 & 00:38:34.76 & -70:07:50.6 & 0.965117 & 0.0094144875 & 1.1843716 & 0.013348059 & 12 & -0.6717662710397548 & 0.07071136329339581 & 1.523010439715114\\
  J011550-704057 & 01:15:49.74 & -70:40:57.0 & 1.2348119 & 0.008790295 & 1.2784425 & 0.010481452 & 12 & -0.7815736873076065 & 0.0537072929801155 & 1.5231416112742706\\
  J003722-755448 & 00:37:21.83 & -75:54:47.7 & 0.9404607 & 0.017876282 & 1.0761569 & 0.02358449 & 12 & -0.8110933893214213 & 0.12570986241691734 & 1.5233713535653037\\
  J011449-741813 & 01:14:48.50 & -74:18:13.4 & 2.9444535 & 0.008107926 & 2.9744806 & 0.009416191 & 12 & -0.8313827993013523 & 0.029762893531141726 & 1.5239833963910019\\
  J004033-753457 & 00:40:32.89 & -75:34:57.5 & 1.6609567 & 0.011049256 & 1.7739667 & 0.013614576 & 12 & -0.040288322969408236 & 0.043448981650476205 & 1.524437098322458\\
  J011810-704049 & 01:18:09.97 & -70:40:48.9 & 3.2152653 & 0.00801217 & 3.488827 & 0.010029504 & 12 & -0.6748648539289741 & 0.026423016664397843 & 1.5252939717964336\\
  J005129-742820 & 00:51:28.66 & -74:28:20.4 & 3.1880085 & 0.0061482815 & 3.2233565 & 0.007157013 & 12 & -0.22458999274172858 & 0.014782694905572153 & 1.5303375625358937\\
  J005755-703500 & 00:57:55.13 & -70:35:00.4 & 1.2651079 & 0.008177234 & 2.1588347 & 0.015996287 & 12 & -0.9543962745529045 & 0.052450748174306845 & 1.5304362942455172\\
  J004137-751344 & 00:41:36.78 & -75:13:44.0 & 1.7668629 & 0.011868861 & 1.7984182 & 0.013912306 & 12 & -0.47214237359140243 & 0.03835605657067243 & 1.5332571502263932\\
  J003436-755126 & 00:34:35.55 & -75:51:25.7 & 1.6087903 & 0.01720057 & 1.6131735 & 0.019842178 & 12 & -0.8980916308871615 & 0.0787529889059537 & 1.5344351950455821\\
  J003630-715036 & 00:36:30.50 & -71:50:35.9 & 1.3834045 & 0.009838306 & 1.4041071 & 0.011497968 & 12 & -0.9068922195035422 & 0.05099648814764091 & 1.535432540026176\\
  J004829-742757 & 00:48:28.97 & -74:27:57.5 & 1.4950503 & 0.0063035404 & 1.4991896 & 0.0072757266 & 12 & -0.6710415694766317 & 0.035226347264086924 & 1.5359325668039387\\
  J003135-730035 & 00:31:35.28 & -73:00:34.8 & 1.0946466 & 0.0071873697 & 1.1044842 & 0.008344754 & 12 & -1.0085246838919697 & 0.050890898120184935 & 1.5366691725582924\\
  J004601-703435 & 00:46:01.09 & -70:34:35.4 & 1.5022401 & 0.010319519 & 2.021863 & 0.016344933 & 12 & -0.8532222910634855 & 0.05372845727040088 & 1.5368940530651698\\
  J005707-723809 & 00:57:06.63 & -72:38:08.6 & 3.1217906 & 0.009311951 & 3.192173 & 0.01096558 & 12 & -0.6954455514334535 & 0.02783214722488985 & 1.5386328013303658\\
  J004216-750835 & 00:42:16.42 & -75:08:35.3 & 1.1658102 & 0.0067570815 & 1.2196231 & 0.007987406 & 12 & -0.9092219576486466 & 0.04807064860939509 & 1.538666710480191\\
  J001953-731026 & 00:19:53.11 & -73:10:26.5 & 1.2803848 & 0.014752733 & 1.3218473 & 0.017559167 & 12 & -0.6734525953553776 & 0.08704785588792588 & 1.538840356253304\\
  J005425-724438 & 00:54:24.59 & -72:44:38.3 & 1.1413449 & 0.012225616 & 1.241894 & 0.015339255 & 12 & -1.0859274497938607 & 0.06001945791805603 & 1.5393131348975448\\
  J013106-713308 & 01:31:06.06 & -71:33:07.8 & 0.9947147 & 0.0089180935 & 1.0127617 & 0.010455883 & 12 & -0.5149677688184433 & 0.06111603338086995 & 1.5403398899013905\\
  J013206-732933 & 01:32:06.02 & -73:29:33.1 & 0.87582654 & 0.010308685 & 1.0135998 & 0.013819677 & 12 & -0.7343315223773534 & 0.07261656921323363 & 1.5420719393744513\\
  J004356-720839 & 00:43:55.98 & -72:08:39.5 & 0.6563661 & 0.008113858 & 1.0212773 & 0.01447245 & 12 & -1.0804877960537875 & 0.07075984985223285 & 1.5428299812520991\\
  J005918-725224 & 00:59:18.03 & -72:52:24.4 & 3.771985 & 0.01301423 & 3.8158069 & 0.015158478 & 12 & 0.6649495001127309 & 0.02660056367070188 & 1.5430711805872357\\
  J011801-712628 & 01:18:01.32 & -71:26:27.7 & 2.8930252 & 0.007886883 & 2.9307323 & 0.009187633 & 12 & -0.6367692620965271 & 0.026636084115185636 & 1.5433598253166534\\
  J012031-722344 & 01:20:31.40 & -72:23:43.6 & 1.1174923 & 0.007154828 & 1.2087709 & 0.00897279 & 12 & -0.7186636083450689 & 0.04722387346174256 & 1.543503078799919\\
  J004728-694429 & 00:47:28.14 & -69:44:28.6 & 1.0295508 & 0.01339256 & 1.0219289 & 0.01527681 & 12 & -0.19591688979011107 & 0.09090027642398522 & 1.543934855705928\\
  J011404-743522 & 01:14:04.34 & -74:35:22.2 & 2.1085951 & 0.008025196 & 2.189313 & 0.009910632 & 12 & -0.9000500113492526 & 0.03772445792892085 & 1.5468529123078167\\
  J005050-695540 & 00:50:50.06 & -69:55:40.2 & 1.03706 & 0.012363794 & 1.0401067 & 0.014254056 & 12 & -0.998129009714213 & 0.08390343133755378 & 1.5518318408830332\\
  J012901-725359 & 01:29:01.16 & -72:53:59.2 & 1.7604165 & 0.009047503 & 1.7876351 & 0.010563676 & 12 & -0.7815113834285625 & 0.03986401445814193 & 1.5522179243410161\\
  J012723-751154 & 01:27:22.69 & -75:11:54.3 & 1.446776 & 0.01677696 & 1.4614786 & 0.019503105 & 12 & -0.5306994101230648 & 0.07393604960345536 & 1.5524077576703745\\
  J005251-733203 & 00:52:51.36 & -73:32:03.0 & 0.8953528 & 0.00667794 & 1.2758691 & 0.011036288 & 12 & -0.732813938960374 & 0.050169104205384944 & 1.5527859210968968\\
  J004151-752752 & 00:41:51.14 & -75:27:51.5 & 1.5547267 & 0.009513574 & 1.5887686 & 0.011195445 & 12 & -0.3877416723193317 & 0.043222516139848934 & 1.5529994896455919\\
  J010237-753747 & 01:02:37.11 & -75:37:47.2 & 2.7299376 & 0.013310406 & 2.758553 & 0.015129553 & 12 & -0.3209836287063133 & 0.03438040205199716 & 1.5531539806092933\\
  J003658-733714 & 00:36:58.17 & -73:37:13.9 & 1.1820915 & 0.008192352 & 1.198297 & 0.0095515195 & 12 & -1.0388011298768152 & 0.05515167506300117 & 1.5556690858508153\\
  J010435-720858 & 01:04:35.32 & -72:08:57.6 & 0.77791 & 0.0143507095 & 1.223307 & 0.02495786 & 12 & -0.9193960388649162 & 0.08074737414637705 & 1.5563892622905544\\
  J005234-725218 & 00:52:34.00 & -72:52:18.2 & 1.2363634 & 0.010858067 & 1.2619092 & 0.012765216 & 12 & -0.9522790462461519 & 0.04998561198420388 & 1.5580379695353526\\
  J010115-735246 & 01:01:15.24 & -73:52:45.9 & 0.96420324 & 0.00945822 & 1.0057687 & 0.011313442 & 12 & -0.9109428558784041 & 0.06851644892367349 & 1.5582458377997863\\
  J002235-720441 & 00:22:34.61 & -72:04:41.1 & 1.1799917 & 0.01125583 & 1.1996642 & 0.013174242 & 12 & 0.01488551178843381 & 0.06278481715321398 & 1.5583320705242105\\
  J003430-694549 & 00:34:29.57 & -69:45:48.9 & 1.3561599 & 0.011091011 & 1.3644025 & 0.012769158 & 12 & -0.3065988768317292 & 0.05522290977659328 & 1.5594412956541563\\
  J004948-740644 & 00:49:47.96 & -74:06:43.6 & 0.9278156 & 0.006499499 & 1.1519297 & 0.00929399 & 12 & -0.8605197709115363 & 0.05136971186154446 & 1.5594843730747292\\
  J012518-731631 & 01:25:18.10 & -73:16:31.0 & 2.493914 & 0.011304498 & 2.810842 & 0.014660024 & 12 & -0.5885816252299069 & 0.03278763250147061 & 1.5596370322637332\\
  J005954-721718 & 00:59:54.38 & -72:17:17.5 & 1.998903 & 0.01280651 & 2.1796916 & 0.016094347 & 12 & -0.6047635892834329 & 0.0351877094617177 & 1.5608031623847718\\
  J010829-700846 & 01:08:29.43 & -70:08:45.7 & 0.8743349 & 0.0098548 & 1.025566 & 0.013352773 & 12 & -0.5720017474829386 & 0.08229180567555089 & 1.561299246944654\\
  J011931-752322 & 01:19:30.70 & -75:23:22.4 & 3.77323 & 0.008337476 & 4.7154326 & 0.012067056 & 12 & -0.7174432887060869 & 0.027092960887862533 & 1.56271639590915\\
  J013626-733744 & 01:36:26.39 & -73:37:43.9 & 1.4118475 & 0.011870839 & 1.4381623 & 0.013919894 & 12 & -0.8112460467756365 & 0.056635820668232625 & 1.5630256973059864\\
  J011535-712558 & 01:15:35.04 & -71:25:57.9 & 3.1006644 & 0.008527877 & 3.1532817 & 0.0099692345 & 12 & -0.7293370608867937 & 0.02845181408496801 & 1.563121610815487\\
  J005750-732547 & 00:57:49.74 & -73:25:47.4 & 3.429319 & 0.0076723583 & 3.561769 & 0.009183084 & 12 & -0.49777043734649007 & 0.021552528791411674 & 1.5631723392094878\\
  J002054-723609 & 00:20:53.91 & -72:36:09.3 & 1.0538479 & 0.010357729 & 1.4670522 & 0.016727312 & 12 & -0.843249227781056 & 0.07188644051982222 & 1.5650610786599486\\
  J013931-723831 & 01:39:31.17 & -72:38:31.4 & 2.2058597 & 0.015054555 & 2.2867594 & 0.017980253 & 12 & -0.20499550828832908 & 0.0504352850023957 & 1.565500334498022\\
  J003514-700638 & 00:35:14.21 & -70:06:37.9 & 3.843532 & 0.010086069 & 4.3586597 & 0.013186878 & 12 & -0.292272212843735 & 0.01844195470253698 & 1.567671077449877\\
  J002010-723611 & 00:20:09.85 & -72:36:11.1 & 1.6024278 & 0.011965322 & 1.6142417 & 0.013875797 & 12 & -0.49615241923947057 & 0.053910451610669805 & 1.5681433688449535\\
  J012207-722701 & 01:22:06.68 & -72:27:01.4 & 1.5056988 & 0.0070847753 & 1.6222857 & 0.00881027 & 12 & -0.7268424718568338 & 0.03850801428105292 & 1.5694850978167216\\
  J004625-735051 & 00:46:25.41 & -73:50:50.7 & 1.1827859 & 0.0061533763 & 1.2747475 & 0.007632819 & 12 & -0.8112858096060288 & 0.04198259213285393 & 1.5697641493486847\\
  J011001-724545 & 01:10:00.63 & -72:45:44.7 & 0.87771463 & 0.007930077 & 1.5562012 & 0.017754963 & 12 & -0.8702445773666255 & 0.06783507224051567 & 1.5736279180463273\\
  J012637-740405 & 01:26:36.77 & -74:04:04.9 & 1.087845 & 0.008377781 & 1.2098376 & 0.0107316235 & 12 & -0.8730292568980785 & 0.05593611853222231 & 1.5742240781500556\\
  J011822-724740 & 01:18:22.49 & -72:47:40.2 & 0.9439873 & 0.0072382875 & 1.6777961 & 0.014944449 & 12 & -0.6523096800793139 & 0.05381861304958983 & 1.5744794819974843\\
  J005833-750846 & 00:58:33.28 & -75:08:46.5 & 1.3624748 & 0.009690429 & 1.9496456 & 0.016072543 & 12 & -0.8046463073269152 & 0.05075961168246535 & 1.5755348602021044\\
  J003744-724843 & 00:37:43.77 & -72:48:42.7 & 0.89382577 & 0.008823442 & 1.1364257 & 0.0130621055 & 12 & -0.7757825886963522 & 0.06925896118979126 & 1.5759454398619959\\
  J010913-712710 & 01:09:12.97 & -71:27:10.1 & 1.1886392 & 0.008600073 & 1.1955055 & 0.00995675 & 12 & 0.7431070867340945 & 0.06175346792169033 & 1.5809340729311085\\
  J010501-754522 & 01:05:01.26 & -75:45:22.4 & 1.0264122 & 0.01206994 & 1.0366873 & 0.014007513 & 12 & -1.0010692411904427 & 0.09028074805238911 & 1.5817082035251588\\
  J011250-715901 & 01:12:50.13 & -71:59:01.5 & 1.4741436 & 0.006529018 & 1.5039628 & 0.0076759807 & 12 & 0.526558434902524 & 0.03772184871802064 & 1.5829505398552493\\
  J013114-701838 & 01:31:14.12 & -70:18:38.0 & 1.3786721 & 0.009449125 & 1.4252005 & 0.011250897 & 12 & 0.0833209146851548 & 0.04968271464237253 & 1.5838908555986255\\
  J003247-733742 & 00:32:46.83 & -73:37:42.2 & 2.0243678 & 0.0079930965 & 2.0559835 & 0.0093381 & 12 & -0.7294976703527025 & 0.03529172780033935 & 1.584072685081495\\
  J013120-745748 & 01:31:19.99 & -74:57:47.7 & 4.129419 & 0.010323224 & 5.7452135 & 0.016631447 & 12 & -0.5460446293376956 & 0.02297148309843436 & 1.585277071753398\\
  J011324-743657 & 01:13:23.69 & -74:36:56.7 & 1.369252 & 0.007914543 & 1.3732405 & 0.009133299 & 12 & -0.7539483292477991 & 0.0462287581751902 & 1.5876641155183513\\
  J002753-704457 & 00:27:53.11 & -70:44:56.9 & 1.5432783 & 0.014783756 & 1.5512056 & 0.017105117 & 12 & 0.062014178449398036 & 0.06173748399405114 & 1.589487125782491\\
  J011059-751901 & 01:10:59.09 & -75:19:01.1 & 1.430977 & 0.009549141 & 1.5467741 & 0.011977487 & 12 & -0.7120665780992714 & 0.048542762858930416 & 1.5895729858053618\\
  J012242-735230 & 01:22:42.45 & -73:52:29.8 & 1.5922139 & 0.009045362 & 1.6119245 & 0.010534126 & 12 & 0.10015982265321094 & 0.04066550581974822 & 1.5896020401403894\\
  J003529-720656 & 00:35:29.28 & -72:06:56.3 & 2.476147 & 0.00918581 & 2.8357613 & 0.0122248465 & 12 & -0.6152385293039483 & 0.03110716395411392 & 1.5899100482825446\\
  J012209-723125 & 01:22:08.72 & -72:31:25.2 & 2.4565132 & 0.007410156 & 2.476761 & 0.008599656 & 12 & -0.47774074946241435 & 0.024961828004783266 & 1.5908238534015706\\
  J010947-722130 & 01:09:47.15 & -72:21:30.4 & 1.3140488 & 0.010288252 & 2.7430108 & 0.025757466 & 12 & -1.0245351185822948 & 0.04987521401394498 & 1.591394094059488\\
  J003649-730056 & 00:36:48.89 & -73:00:56.3 & 1.0004547 & 0.010285779 & 1.0032964 & 0.011872656 & 12 & -0.9143780116893242 & 0.06492145203639407 & 1.5919134978100102\\
  J002525-750913 & 00:25:25.12 & -75:09:12.9 & 1.1153198 & 0.013846466 & 1.2237343 & 0.017487688 & 12 & -0.6799697299941225 & 0.08605260224558507 & 1.5933829047231947\\
  J013608-704548 & 01:36:08.22 & -70:45:47.8 & 0.8813149 & 0.010561603 & 1.535842 & 0.021337245 & 12 & -0.7633332405895799 & 0.08631892570801251 & 1.5966487270121774\\
  J002829-751220 & 00:28:29.39 & -75:12:20.2 & 1.8211136 & 0.010574266 & 1.8982352 & 0.012704398 & 12 & -0.4579671626611577 & 0.044365906982135474 & 1.5980481241040434\\
  J013041-725052 & 01:30:40.52 & -72:50:52.5 & 2.8343937 & 0.008618864 & 2.8564646 & 0.009984309 & 12 & -0.8456785963586633 & 0.03254103398567277 & 1.5996469272839713\\
  J003850-704210 & 00:38:50.11 & -70:42:09.7 & 3.4978287 & 0.00879367 & 3.8024986 & 0.010760712 & 12 & -0.7477651904198239 & 0.028453864530977143 & 1.5996517472935277\\
  J013459-701643 & 01:34:59.12 & -70:16:42.5 & 3.8627672 & 0.010947491 & 4.8890986 & 0.016126122 & 12 & -0.714977586290361 & 0.03002745790824397 & 1.5997462500045647\\
  J002202-714344 & 00:22:02.16 & -71:43:44.5 & 1.093641 & 0.010521846 & 1.1110178 & 0.012199229 & 12 & -0.8406123606227477 & 0.06784480089237684 & 1.6041627179046785\\
  J004050-753037 & 00:40:49.68 & -75:30:37.2 & 1.3003999 & 0.010157363 & 1.3381236 & 0.012039939 & 12 & -0.9764013139218052 & 0.057851220279741926 & 1.604579591323893\\
  J005451-751106 & 00:54:50.58 & -75:11:06.0 & 1.6506941 & 0.008795682 & 1.9661491 & 0.012108188 & 12 & -0.8275219704218317 & 0.046569624896289075 & 1.605186770351218\\
  J002410-714253 & 00:24:10.27 & -71:42:52.8 & 4.7981553 & 0.008311181 & 4.823335 & 0.009615233 & 12 & 0.9536712900123259 & 0.03151290844349074 & 1.605491556364924\\
  J003008-733839 & 00:30:07.95 & -73:38:39.4 & 1.313072 & 0.008731026 & 1.356512 & 0.010391048 & 12 & 0.22835549272049924 & 0.04311959552871216 & 1.6065149419177687\\
  J005010-742442 & 00:50:09.84 & -74:24:41.9 & 1.4754871 & 0.0061617047 & 1.491358 & 0.0071663163 & 12 & -0.7665179878784535 & 0.03712554634215623 & 1.6066839889561682\\
  J003738-715001 & 00:37:38.08 & -71:50:01.5 & 1.1990657 & 0.009674943 & 1.3082101 & 0.012188012 & 12 & -0.9051264206552423 & 0.06157955678133934 & 1.6077551347677144\\
  J013619-714148 & 01:36:19.24 & -71:41:48.4 & 1.1067619 & 0.011474781 & 1.2308388 & 0.014718692 & 12 & -0.9114520894836047 & 0.07084670167998046 & 1.607974139236235\\
  J011414-721820 & 01:14:14.25 & -72:18:19.9 & 2.1332076 & 0.007853708 & 2.1638904 & 0.00917161 & 12 & 0.5995294663766509 & 0.03177822075503276 & 1.608373524968575\\
  J002905-695607 & 00:29:05.23 & -69:56:06.8 & 1.4548906 & 0.011362216 & 1.545484 & 0.012211415 & 12 & -0.8211317571624842 & 0.051744178256467106 & 1.6098338649771897\\
  J013551-720927 & 01:35:51.22 & -72:09:26.7 & 1.6081786 & 0.012117967 & 1.6371795 & 0.014204088 & 12 & -0.8694060115706237 & 0.05640494819172326 & 1.6133051011537625\\
  J005521-731828 & 00:55:21.32 & -73:18:28.2 & 2.2477705 & 0.0076307096 & 3.7401583 & 0.014539046 & 12 & -0.8613940308159401 & 0.03207785474811619 & 1.6140154016111399\\
  J013803-723202 & 01:38:03.39 & -72:32:02.3 & 2.7078958 & 0.0119381035 & 4.5561233 & 0.023192417 & 12 & -0.8842533087269104 & 0.04001868776499469 & 1.6157609862753266\\
  J013220-715512 & 01:32:19.57 & -71:55:11.9 & 2.1434367 & 0.011266651 & 2.3799472 & 0.014439607 & 12 & -0.7809565451461481 & 0.03828723762877774 & 1.6159325338798944\\
  J002009-744617 & 00:20:08.66 & -74:46:16.7 & 0.6930642 & 0.011237561 & 1.3471926 & 0.026445618 & 12 & -0.9921083513802534 & 0.12338871003802625 & 1.6180408475237713\\
  J010208-730656 & 01:02:07.86 & -73:06:56.4 & 1.4569546 & 0.008827447 & 1.484339 & 0.01033648 & 12 & -0.8629552794484956 & 0.04726746547408228 & 1.6182225833390906\\
  J011728-732009 & 01:17:28.17 & -73:20:08.8 & 1.7509683 & 0.011225672 & 1.8077574 & 0.0132235605 & 12 & -1.0045069630859165 & 0.048747355043661816 & 1.6199122811871054\\
  J013636-711649 & 01:36:36.11 & -71:16:48.8 & 2.8503497 & 0.012239391 & 3.7679374 & 0.018656919 & 12 & -0.8501487408481277 & 0.03866879566384903 & 1.6203577103118572\\
  J012323-732821 & 01:23:23.36 & -73:28:21.0 & 1.1202446 & 0.009526021 & 1.1625171 & 0.01132254 & 12 & -0.6045010459885226 & 0.0570027308124808 & 1.62112770005705\\
  J005151-741114 & 00:51:51.04 & -74:11:14.1 & 1.0399334 & 0.006791935 & 1.0574049 & 0.007937642 & 12 & -0.4962812082224727 & 0.04662480336180269 & 1.6222814428683112\\
  J013605-721315 & 01:36:04.55 & -72:13:15.4 & 1.3242875 & 0.012003049 & 1.3402869 & 0.013978857 & 12 & -0.9730565811558626 & 0.06551006893472736 & 1.6226435601724152\\
  J012606-724825 & 01:26:06.41 & -72:48:25.1 & 1.7677776 & 0.0076447185 & 1.788007 & 0.0089010345 & 12 & -0.920928882752065 & 0.04017225201585665 & 1.6227024518251276\\
  J003700-723234 & 00:37:00.00 & -72:32:33.6 & 1.3633615 & 0.008372774 & 1.3984619 & 0.009844481 & 12 & -0.4073880576260906 & 0.04299165599724088 & 1.6255973655814315\\
  J004619-721828 & 00:46:18.79 & -72:18:27.8 & 0.91183865 & 0.0070164865 & 1.0799304 & 0.009715556 & 12 & -0.8050815241800494 & 0.05512195765595658 & 1.6278529328125555\\
  J002301-722739 & 00:23:00.72 & -72:27:39.1 & 4.183649 & 0.009056984 & 6.5360613 & 0.01646595 & 12 & -0.7780497077550305 & 0.026495209165306153 & 1.6300908392229023\\
  J012546-725107 & 01:25:46.49 & -72:51:07.2 & 3.0260599 & 0.008068082 & 3.0597808 & 0.009386679 & 12 & -0.7979287294536406 & 0.030231928191079806 & 1.6308875134905452\\
  J003733-704859 & 00:37:32.65 & -70:48:59.2 & 2.4044065 & 0.009597106 & 2.4446242 & 0.011235409 & 12 & -0.6980644354106631 & 0.03478470644018557 & 1.6314333764828644\\
  J011712-705320 & 01:17:11.57 & -70:53:19.9 & 1.36748 & 0.008123291 & 1.3896139 & 0.00950335 & 12 & -0.6963094073595083 & 0.04723116362157008 & 1.6320774593421106\\
  J002340-735033 & 00:23:39.61 & -73:50:33.5 & 0.99959934 & 0.011112435 & 1.013689 & 0.012975391 & 12 & -0.6373093614306078 & 0.08669385871332176 & 1.6322543902788484\\
  J004621-724508 & 00:46:20.81 & -72:45:08.5 & 3.193569 & 0.0071441615 & 3.2173414 & 0.008284987 & 12 & -0.7586831304522086 & 0.027012126955447885 & 1.6342717475889814\\
  J013456-704107 & 01:34:56.39 & -70:41:07.4 & 1.0135161 & 0.010052477 & 1.033977 & 0.011807797 & 12 & -0.8407145590517145 & 0.07837308173725294 & 1.6343977968904375\\
  J011442-720409 & 01:14:42.15 & -72:04:08.5 & 0.9255744 & 0.0064407787 & 1.082644 & 0.008715134 & 12 & -0.8726037625909284 & 0.05754251399218086 & 1.6348836673797482\\
  J005154-743531 & 00:51:53.65 & -74:35:31.4 & 3.758143 & 0.0062435656 & 3.8005886 & 0.007270927 & 12 & -0.48647255548374535 & 0.019073813312336367 & 1.634967474628607\\
  J002011-723231 & 00:20:10.64 & -72:32:31.3 & 1.0632291 & 0.01195017 & 1.3837577 & 0.018013723 & 12 & -0.77940512824306 & 0.0807549003538403 & 1.6384552047054057\\
  J004611-732535 & 00:46:10.75 & -73:25:34.8 & 0.550321 & 0.011654232 & 1.6864399 & 0.04169501 & 12 & 0.1243792047253647 & 0.09060784375819605 & 1.6397782041245494\\
  J005910-740238 & 00:59:09.78 & -74:02:37.7 & 2.5920935 & 0.009659478 & 3.9235861 & 0.016970262 & 12 & -0.7302514667679355 & 0.03713479376188918 & 1.6416740136480055\\
  J005553-725230 & 00:55:53.08 & -72:52:29.9 & 1.3915682 & 0.007989803 & 1.6386325 & 0.010868682 & 12 & -0.8454092891505345 & 0.048856015041174525 & 1.6423362002477493\\
  J005057-731248 & 00:50:57.18 & -73:12:47.7 & 4.176107 & 0.010853993 & 4.2354164 & 0.012659107 & 12 & 0.9855819515931804 & 0.032637577743558376 & 1.6424328460591913\\
  J012722-741944 & 01:27:21.62 & -74:19:44.0 & 1.3175282 & 0.0076821772 & 1.4076619 & 0.009466465 & 12 & -0.7131553473893057 & 0.045966036452403956 & 1.6430111328591264\\
  J011703-694852 & 01:17:02.90 & -69:48:51.9 & 1.7162188 & 0.020585874 & 1.7715877 & 0.02448401 & 12 & -0.6099815886099663 & 0.08916090564355462 & 1.6435563702501526\\
  J013207-730804 & 01:32:06.92 & -73:08:03.6 & 4.4753776 & 0.008774603 & 4.532855 & 0.010228168 & 12 & 0.3755511631874283 & 0.01885101301258752 & 1.6444282723654127\\
  J011109-734528 & 01:11:08.58 & -73:45:28.4 & 3.8157923 & 0.008480042 & 3.9703128 & 0.010144673 & 12 & -0.9325933094211262 & 0.033572395256770735 & 1.6467170345656261\\
  J005920-733202 & 00:59:19.54 & -73:32:01.6 & 2.8981388 & 0.0074778446 & 2.941253 & 0.008700396 & 12 & -0.8482669200882188 & 0.03189187576909935 & 1.6480744795744324\\
  J012110-721904 & 01:21:10.12 & -72:19:04.0 & 2.146248 & 0.008375778 & 2.1825101 & 0.00980322 & 12 & -0.3487494391765423 & 0.026221559765689847 & 1.648363047445104\\
  J012355-694729 & 01:23:54.52 & -69:47:29.5 & 1.0551088 & 0.018012058 & 1.148324 & 0.022567138 & 12 & -0.7485049689680544 & 0.12662700706038055 & 1.6485223141228924\\
  J004043-735217 & 00:40:43.13 & -73:52:17.1 & 0.99244565 & 0.0068852515 & 2.3177724 & 0.018646516 & 12 & -0.9118945652816294 & 0.05357888870760408 & 1.6500036077933586\\
  J011008-743731 & 01:10:08.12 & -74:37:31.0 & 1.7750063 & 0.0078096846 & 3.0530522 & 0.015298672 & 12 & -0.7660698058792416 & 0.03720789346505296 & 1.6524357004060544\\
  J003328-701111 & 00:33:28.24 & -70:11:11.0 & 1.0158199 & 0.008256549 & 1.0419662 & 0.009753417 & 12 & 0.490232729871048 & 0.06354682381879344 & 1.653614789209967\\
  J010440-745030 & 01:04:40.28 & -74:50:29.9 & 2.1554134 & 0.008337396 & 2.217265 & 0.009878127 & 12 & -0.7812070212640981 & 0.038003315958469557 & 1.654260669267495\\
  J003742-722037 & 00:37:42.37 & -72:20:36.6 & 1.0149901 & 0.008132614 & 1.0374398 & 0.009555488 & 12 & 1.0254169655314591 & 0.06759356593962156 & 1.6554825043869283\\
  J011325-741937 & 01:13:24.70 & -74:19:37.2 & 2.2984416 & 0.008155045 & 2.337796 & 0.009548503 & 12 & 0.12290442655559829 & 0.025047329643436457 & 1.6562784419124632\\
  J005540-755329 & 00:55:40.05 & -75:53:29.1 & 1.0530617 & 0.016015982 & 1.0875952 & 0.018946191 & 12 & -1.0177983824568755 & 0.11437639428542817 & 1.656674170802539\\
  J005117-721652 & 00:51:16.95 & -72:16:51.8 & 1.1383708 & 0.0076531796 & 1.1777337 & 0.009120519 & 12 & -0.984054256095356 & 0.05030155045039659 & 1.6568304719716587\\
  J002446-745013 & 00:24:45.65 & -74:50:13.2 & 0.99018157 & 0.009479716 & 1.2747519 & 0.014312848 & 12 & -0.8206423774549005 & 0.07197473501962406 & 1.6576536846672618\\
  J005042-702212 & 00:50:42.45 & -70:22:12.0 & 1.2875671 & 0.0072127217 & 1.2874403 & 0.008289796 & 12 & -0.9818117441240839 & 0.047382928307975296 & 1.6586860050731982\\
  J005140-723816 & 00:51:40.08 & -72:38:15.5 & 4.415531 & 0.00999934 & 4.4638486 & 0.011638341 & 12 & -0.721718819122852 & 0.025384559409661563 & 1.6599467266665662\\
  J012057-703719 & 01:20:56.67 & -70:37:18.5 & 0.9931072 & 0.009413567 & 1.2751753 & 0.014027891 & 12 & -0.9820503391313736 & 0.06899769639254247 & 1.6605526594879905\\
  J012902-712250 & 01:29:01.73 & -71:22:49.8 & 1.3617597 & 0.007730252 & 1.6928992 & 0.010088562 & 12 & -0.9759289650089586 & 0.04557979786487032 & 1.6607243283858266\\
  J010845-695654 & 01:08:44.72 & -69:56:54.3 & 2.082269 & 0.011467162 & 2.10553 & 0.013348598 & 12 & -0.5025725553816799 & 0.04576109876592673 & 1.6614716560337517\\
  J005911-712657 & 00:59:11.24 & -71:26:57.5 & 0.8032654 & 0.007892532 & 1.3923285 & 0.016263567 & 12 & -0.4787805109185312 & 0.06988958776593567 & 1.6618031346560005\\
  J004733-702751 & 00:47:32.57 & -70:27:50.8 & 1.1760651 & 0.008184263 & 1.5411963 & 0.012384359 & 12 & -0.8822534511287745 & 0.05658801068360362 & 1.6623981731764619\\
  J004900-704346 & 00:49:00.07 & -70:43:46.1 & 1.5682065 & 0.008059972 & 1.592363 & 0.009423785 & 12 & -0.6944967000566451 & 0.04130038319093532 & 1.6626839104979312\\
  J005847-703440 & 00:58:46.53 & -70:34:40.4 & 1.8267164 & 0.008719864 & 2.013133 & 0.011060273 & 12 & -0.17269996460856332 & 0.03804322714083694 & 1.664340849579866\\
  J010153-715758 & 01:01:53.11 & -71:57:58.2 & 3.1737673 & 0.012683687 & 3.30477 & 0.0151555715 & 12 & -0.43918955853623504 & 0.02560724513336903 & 1.6648898468513142\\
  J010612-721509 & 01:06:11.73 & -72:15:09.4 & 1.5030451 & 0.007746803 & 1.5015322 & 0.008907199 & 12 & -0.39719018506209647 & 0.037289600464415804 & 1.6672782085438524\\
  J003855-704934 & 00:38:55.06 & -70:49:34.1 & 2.563919 & 0.009352386 & 4.744378 & 0.01983376 & 12 & -0.7521999001138937 & 0.0345072683127881 & 1.6673213193898857\\
  J002707-705956 & 00:27:07.32 & -70:59:56.0 & 0.7625259 & 0.0106107555 & 1.0867707 & 0.017430363 & 12 & -0.658997018021003 & 0.0888100349398657 & 1.6692758467303714\\
  J005819-723729 & 00:58:18.60 & -72:37:28.8 & 0.48833415 & 0.008037634 & 1.7093965 & 0.032872055 & 12 & -0.9646058959800795 & 0.10053490285106798 & 1.6694391862817994\\
  J003222-711808 & 00:32:22.23 & -71:18:07.9 & 1.5454063 & 0.008278821 & 1.6400987 & 0.010129077 & 12 & -0.9853636614585873 & 0.04513589377986676 & 1.6694487031678225\\
  J003428-741819 & 00:34:28.46 & -74:18:19.0 & 1.561944 & 0.008863514 & 1.6361144 & 0.010695634 & 12 & -0.8900343032501794 & 0.048744820975626685 & 1.6694504221653559\\
  J012754-730446 & 01:27:53.95 & -73:04:46.2 & 2.0994952 & 0.008532032 & 2.12498 & 0.009929404 & 12 & 0.10627454691017588 & 0.027939632773418804 & 1.66972080532499\\
  J002732-723239 & 00:27:31.58 & -72:32:39.0 & 0.81428593 & 0.007941983 & 1.0414137 & 0.011708879 & 12 & -0.6794189680159958 & 0.06294549696012046 & 1.673140131368974\\
  J003034-744240 & 00:30:33.68 & -74:42:39.7 & 0.80146086 & 0.008236768 & 1.0657779 & 0.012774693 & 12 & -0.7573936098965024 & 0.07444068631187145 & 1.6737166379913326\\
  J012255-735954 & 01:22:55.34 & -73:59:53.8 & 2.2770066 & 0.0094148815 & 2.29673 & 0.010909916 & 12 & 0.7748537083573246 & 0.03924216580692182 & 1.674943746499523\\
  J010328-723912 & 01:03:28.34 & -72:39:12.1 & 1.4619179 & 0.007561112 & 1.4564879 & 0.008669423 & 12 & -1.0057067465825114 & 0.04615710122009545 & 1.67644817577272\\
  J004347-724621 & 00:43:46.83 & -72:46:21.2 & 0.9976092 & 0.007639509 & 1.026939 & 0.009045206 & 12 & -0.8838540248926097 & 0.05615735452644322 & 1.6772852817792174\\
  J003530-720135 & 00:35:30.34 & -72:01:34.5 & 0.9794227 & 0.008524648 & 1.0062122 & 0.010088159 & 12 & -0.17904326652056804 & 0.06094998938650936 & 1.678621577816055\\
  J005539-720050 & 00:55:39.45 & -72:00:49.7 & 1.4661868 & 0.008064609 & 1.7900051 & 0.011398426 & 12 & -0.8046134657773566 & 0.04475994270542713 & 1.679230216595796\\
  J004546-700821 & 00:45:45.57 & -70:08:20.8 & 1.204448 & 0.008593408 & 1.3858435 & 0.0114144925 & 12 & -1.0705846574263396 & 0.06077923991658925 & 1.6801436725861874\\
  J010956-711346 & 01:09:55.72 & -71:13:46.4 & 3.6168745 & 0.009914334 & 3.659076 & 0.011546357 & 12 & -0.7609021827778693 & 0.030814281591034557 & 1.680708559314624\\
  J012241-695553 & 01:22:40.84 & -69:55:53.4 & 3.013619 & 0.020631172 & 3.533006 & 0.027868021 & 12 & -0.9059943749474934 & 0.05605540353196979 & 1.6862018117241053\\
  J002845-715457 & 00:28:45.24 & -71:54:57.3 & 1.7549198 & 0.007812653 & 1.9119508 & 0.009829115 & 12 & -0.4194232386711682 & 0.03264300312473324 & 1.688286161139801\\
  J005310-741402 & 00:53:09.69 & -74:14:02.4 & 1.7242248 & 0.006997039 & 1.7509371 & 0.008163898 & 12 & -0.7701674816486593 & 0.03762914596717792 & 1.6884057578774947\\
  J013038-723204 & 01:30:38.35 & -72:32:03.9 & 1.219654 & 0.0077256574 & 2.9325867 & 0.022571482 & 12 & -0.9674592931716539 & 0.05341370903507622 & 1.688678462264233\\
  J011011-703018 & 01:10:10.96 & -70:30:17.6 & 1.0818069 & 0.009140392 & 1.1070243 & 0.010773264 & 12 & -0.8754314468442562 & 0.06732276396696532 & 1.690831523624778\\
  J004122-715245 & 00:41:22.24 & -71:52:45.5 & 1.2393398 & 0.010249238 & 1.2468269 & 0.011870936 & 12 & -0.248270497562373 & 0.05993920714088622 & 1.6908719571244464\\
  J013640-703036 & 01:36:40.10 & -70:30:36.4 & 0.9797119 & 0.014828997 & 1.0053259 & 0.017515799 & 12 & -0.05390301265207405 & 0.1106958333815222 & 1.6913199723608963\\
  J011545-724448 & 01:15:45.09 & -72:44:48.5 & 1.5345844 & 0.0093834335 & 1.5408281 & 0.010844679 & 12 & -0.8991840695642471 & 0.04727996669957879 & 1.691541771449489\\
  J012141-740926 & 01:21:40.92 & -74:09:26.1 & 2.0128732 & 0.007250401 & 2.9019485 & 0.011854392 & 12 & -0.9262243490994124 & 0.03818941066523247 & 1.6965958827624867\\
  J012428-700015 & 01:24:28.32 & -70:00:15.4 & 2.6190958 & 0.013803001 & 2.6959748 & 0.016343769 & 12 & -0.8218145823307211 & 0.04843500541604347 & 1.6967652369768256\\
  J004818-752724 & 00:48:18.50 & -75:27:24.4 & 0.79399705 & 0.011212926 & 1.1743263 & 0.019232102 & 12 & -1.1329307862710816 & 0.09366191190267724 & 1.698802646719646\\
  J011049-743142 & 01:10:48.76 & -74:31:42.0 & 0.9970998 & 0.0075550484 & 1.0078282 & 0.00879262 & 12 & -0.9308918615904473 & 0.059800207407230146 & 1.7009205321503758\\
  J012819-743912 & 01:28:19.32 & -74:39:11.5 & 2.1383493 & 0.007966216 & 2.1529434 & 0.009232169 & 12 & -0.842633233435377 & 0.03695334961542047 & 1.7022399767107035\\
  J011449-721658 & 01:14:48.90 & -72:16:58.3 & 1.5619501 & 0.007717056 & 1.5943584 & 0.009072445 & 12 & -0.6561926336129574 & 0.03894282859554256 & 1.7050942982415382\\
  J010339-742444 & 01:03:39.39 & -74:24:44.0 & 0.5261611 & 0.0065389667 & 1.3518041 & 0.019308666 & 12 & -0.7481311321478253 & 0.0901429913179184 & 1.7059297199068997\\
  J012632-702206 & 01:26:31.79 & -70:22:06.2 & 1.2011595 & 0.008925318 & 1.7281597 & 0.015148417 & 12 & -0.5189291187535964 & 0.05903134896994997 & 1.7060832057532298\\
  J012505-725405 & 01:25:04.84 & -72:54:04.8 & 1.1739682 & 0.0074430727 & 1.1820706 & 0.00862553 & 12 & -0.9977541207024001 & 0.053377528715838285 & 1.7064687810114432\\
  J004119-751525 & 00:41:18.78 & -75:15:25.0 & 1.9555471 & 0.008339861 & 1.9912698 & 0.009779454 & 12 & -0.6813940457308966 & 0.03593561114207596 & 1.708392329064398\\
  J003618-725924 & 00:36:18.17 & -72:59:24.0 & 1.5415348 & 0.008093579 & 2.5888333 & 0.01575707 & 12 & -0.7334783138557414 & 0.042850043124020375 & 1.7092810351577246\\
  J004447-740734 & 00:44:46.57 & -74:07:33.6 & 0.54280865 & 0.005607216 & 1.0268645 & 0.012170352 & 12 & -0.7677693176386641 & 0.07578363220245828 & 1.7139956691333957\\
  J004448-721227 & 00:44:48.20 & -72:12:27.4 & 1.3947365 & 0.0068907104 & 1.4554967 & 0.00833738 & 12 & -0.9981570085382971 & 0.044593593082934646 & 1.715590114876012\\
  J004812-754759 & 00:48:11.82 & -75:47:58.8 & 1.0715106 & 0.015166004 & 1.3340518 & 0.021848504 & 12 & -0.9029851486088676 & 0.10428923790443952 & 1.717563632978446\\
  J002934-724816 & 00:29:33.54 & -72:48:15.6 & 1.0139487 & 0.007587425 & 1.0298644 & 0.00887155 & 12 & -0.7129577847746216 & 0.05321262764302904 & 1.7180714964810189\\
  J003606-713637 & 00:36:06.28 & -71:36:36.9 & 1.2214342 & 0.009104268 & 1.2382327 & 0.010626131 & 12 & -0.48313402829363666 & 0.05238832600967359 & 1.718698452818827\\
  J011102-755429 & 01:11:02.17 & -75:54:29.3 & 1.2332788 & 0.017759165 & 1.287767 & 0.02135666 & 12 & -0.6163232316085796 & 0.10268552536332878 & 1.7192418307776376\\
  J010113-753159 & 01:01:12.78 & -75:31:59.3 & 1.4875695 & 0.010745537 & 1.517637 & 0.012627587 & 12 & -0.8566486488036136 & 0.057092933388660526 & 1.7214312184864382\\
  J005811-723114 & 00:58:11.14 & -72:31:14.4 & 1.9171417 & 0.010340372 & 2.9168718 & 0.018245546 & 12 & -0.8770026547213446 & 0.04037281557573534 & 1.7237636291092557\\
  J011607-695037 & 01:16:06.94 & -69:50:37.1 & 1.4667726 & 0.012940704 & 1.6098998 & 0.016386634 & 12 & -0.8722539940298888 & 0.07817004556731422 & 1.7237786088417955\\
  J004529-693149 & 00:45:29.36 & -69:31:49.5 & 1.114207 & 0.01727221 & 1.1822819 & 0.02108425 & 12 & 1.2567427101056248 & 0.136136876865458 & 1.724949227826605\\
  J011356-724806 & 01:13:56.00 & -72:48:06.3 & 2.9498963 & 0.008880605 & 2.9938743 & 0.010378152 & 12 & -0.7944460999671537 & 0.03238546311654625 & 1.7254406420266122\\
  J010416-724144 & 01:04:16.03 & -72:41:44.5 & 0.77014893 & 0.011933644 & 1.0145181 & 0.018173892 & 12 & -0.9682046026218485 & 0.07836344111994764 & 1.7262921434659586\\
  J002107-722409 & 00:21:07.06 & -72:24:08.7 & 1.0631214 & 0.01086548 & 1.1084197 & 0.013051163 & 12 & -1.0085199295792333 & 0.07761762403049519 & 1.7271088376681245\\
  J012309-700211 & 01:23:08.79 & -70:02:10.6 & 5.735006 & 0.013202217 & 8.058418 & 0.021481944 & 12 & -0.7868344281788262 & 0.030262176620045662 & 1.727646260513208\\
  J012608-741044 & 01:26:07.98 & -74:10:44.1 & 1.3670667 & 0.00804663 & 1.3662307 & 0.009249399 & 12 & -0.6631271362175507 & 0.04528317431266891 & 1.727919550869305\\
  J013142-704758 & 01:31:42.24 & -70:47:58.1 & 0.97483873 & 0.008382386 & 1.0197176 & 0.010096446 & 12 & -0.8962117497326575 & 0.06655876766071635 & 1.7279923835260302\\
  J012842-742325 & 01:28:42.49 & -74:23:24.7 & 2.0378196 & 0.0076083997 & 3.138212 & 0.013536786 & 12 & -0.8659179036721872 & 0.03775650594576758 & 1.7301855948029743\\
  J011337-703713 & 01:13:37.13 & -70:37:12.8 & 1.0880663 & 0.009125693 & 1.0942852 & 0.01056478 & 12 & -0.913632453292157 & 0.06820001601401267 & 1.7302751306846993\\
  J012302-732944 & 01:23:01.68 & -73:29:43.6 & 1.982684 & 0.009495694 & 2.7277813 & 0.015134464 & 12 & -0.7805957510809244 & 0.04023069091350445 & 1.7329697205869767\\
  J012901-694417 & 01:29:00.70 & -69:44:16.6 & 1.4549321 & 0.015365855 & 2.509504 & 0.03150293 & 12 & -0.5315020817978995 & 0.08502852173538936 & 1.733553931513475\\
  J004141-721759 & 00:41:41.08 & -72:17:59.1 & 1.2473755 & 0.007907746 & 1.2477282 & 0.0090948595 & 12 & -0.8701089801939269 & 0.0507461576437984 & 1.7337726249893024\\
  J003623-755117 & 00:36:23.17 & -75:51:17.3 & 1.1333661 & 0.016959233 & 1.1435149 & 0.019695515 & 12 & -0.7028202925444258 & 0.10842093335179112 & 1.7375889075348792\\
  J005741-703356 & 00:57:41.26 & -70:33:56.0 & 2.17346 & 0.009678851 & 2.2162457 & 0.011364452 & 12 & -0.7615502262842494 & 0.040431993225139774 & 1.7376223553133368\\
  J005410-712812 & 00:54:09.72 & -71:28:12.1 & 1.166215 & 0.006623019 & 1.2692066 & 0.008326898 & 12 & -0.8762423736666912 & 0.048143886584487754 & 1.7386873452790286\\
  J002202-723709 & 00:22:02.48 & -72:37:09.3 & 1.2725389 & 0.012095963 & 2.0739527 & 0.022738364 & 12 & -0.8187019569012188 & 0.058368613668962364 & 1.7395896609085901\\
  J011449-742044 & 01:14:48.60 & -74:20:43.6 & 3.850092 & 0.008798394 & 3.9084764 & 0.01027869 & 12 & -0.5040919352706128 & 0.022354731508629048 & 1.7404996669514716\\
  J005142-734504 & 00:51:41.58 & -73:45:03.9 & 1.4501287 & 0.0100799855 & 2.893196 & 0.023070363 & 12 & -0.7152275631590478 & 0.048237240183028225 & 1.7410960131292725\\
  J011618-750556 & 01:16:18.31 & -75:05:56.0 & 4.2655745 & 0.0081304945 & 4.5080156 & 0.009896513 & 12 & -0.6998660343756932 & 0.026450848383397483 & 1.7414719744189657\\
  J003956-724704 & 00:39:55.58 & -72:47:04.4 & 1.2753901 & 0.00869103 & 1.3039706 & 0.010234002 & 12 & -0.8295520160554842 & 0.05347229837672104 & 1.744012296658988\\
  J012618-701514 & 01:26:18.12 & -70:15:14.3 & 4.952175 & 0.010508951 & 6.4848757 & 0.015953366 & 12 & -0.6897819553999895 & 0.026814081910634172 & 1.745073370840205\\
  J005441-710239 & 00:54:40.54 & -71:02:39.1 & 1.181328 & 0.010588174 & 1.228194 & 0.012685429 & 12 & -0.7433649319898502 & 0.06781863972865719 & 1.7471098081955634\\
  J011659-715159 & 01:16:58.57 & -71:51:58.9 & 1.0026273 & 0.008396534 & 2.1430862 & 0.022399316 & 12 & -0.9704392118646025 & 0.0639767875378542 & 1.7472921897913118\\
  J005929-703438 & 00:59:29.12 & -70:34:37.7 & 2.1785333 & 0.008714178 & 2.2376792 & 0.010330098 & 12 & 0.2748194095292885 & 0.03647578274069689 & 1.7486873180770506\\
  J011926-722629 & 01:19:26.09 & -72:26:29.0 & 0.9604748 & 0.007214647 & 1.0329812 & 0.008939462 & 12 & 0.08930109029151174 & 0.05293598912388807 & 1.7488383928750657\\
  J013510-721317 & 01:35:10.33 & -72:13:17.2 & 3.081159 & 0.011026488 & 3.1023111 & 0.012770662 & 12 & -0.7983461618693918 & 0.03677279861882462 & 1.7490786047570304\\
  J004830-750912 & 00:48:30.32 & -75:09:11.8 & 0.81403315 & 0.007054871 & 1.0028749 & 0.010044322 & 12 & -0.8657074783326626 & 0.06619000534921991 & 1.7490942486544223\\
  J012819-700342 & 01:28:19.41 & -70:03:41.6 & 1.0164894 & 0.011161948 & 1.1683788 & 0.014737474 & 12 & -0.46449816664029936 & 0.08777350594064633 & 1.751470583281991\\
  J012229-752925 & 01:22:28.82 & -75:29:25.4 & 1.581669 & 0.009373487 & 1.6851203 & 0.011524497 & 12 & -0.9252981004659927 & 0.0515148650322171 & 1.751884874344147\\
  J005557-721959 & 00:55:57.30 & -72:19:58.8 & 1.081045 & 0.021337818 & 1.1440268 & 0.026023395 & 12 & -1.0243521525481878 & 0.07880556340684895 & 1.7519689782148569\\
  J010222-745149 & 01:02:22.07 & -74:51:49.0 & 1.0904844 & 0.00909148 & 1.1099961 & 0.010529829 & 12 & 0.035002702147108586 & 0.0592212768942476 & 1.754499733290699\\
  J003113-704630 & 00:31:13.35 & -70:46:29.5 & 1.2776946 & 0.009728055 & 1.29179 & 0.011324541 & 12 & -0.7528442124132133 & 0.05845339340514637 & 1.757146047283939\\
  J003117-720939 & 00:31:16.84 & -72:09:39.3 & 1.1598023 & 0.007675873 & 1.1587467 & 0.008784246 & 12 & -1.0207221309305003 & 0.05403719470686387 & 1.7579252503453116\\
  J002229-724449 & 00:22:28.58 & -72:44:49.1 & 1.4124788 & 0.009358561 & 2.155719 & 0.01632479 & 12 & -0.7386831537589333 & 0.0506892907126855 & 1.7585140465762676\\
  J013902-744625 & 01:39:02.37 & -74:46:25.0 & 0.75743526 & 0.013808129 & 1.0402347 & 0.021772966 & 12 & -0.9606799263713722 & 0.140962012144938 & 1.75946088121359\\
  J004459-753418 & 00:44:58.64 & -75:34:17.9 & 1.5054326 & 0.010902754 & 1.5551924 & 0.012996897 & 12 & -0.8547157750682514 & 0.059513728254360826 & 1.7606015339646555\\
  J003014-744928 & 00:30:13.61 & -74:49:28.3 & 3.9999533 & 0.009641058 & 4.0570297 & 0.011233031 & 12 & -0.7418410506541913 & 0.027842219160014222 & 1.7609293361906073\\
  J012215-713949 & 01:22:14.69 & -71:39:49.3 & 1.0813862 & 0.009076357 & 1.1960521 & 0.010041714 & 12 & -0.910421332658193 & 0.05736202451816953 & 1.7621279322306098\\
  J011139-754124 & 01:11:39.43 & -75:41:24.1 & 1.8989028 & 0.0132914595 & 2.3148882 & 0.0186965 & 12 & -0.42381054954023784 & 0.053861174102105384 & 1.7631042336993037\\
  J003609-742923 & 00:36:08.82 & -74:29:22.9 & 5.9982595 & 0.009016656 & 6.1577673 & 0.0106955515 & 12 & -0.5775872678861319 & 0.022103416869596923 & 1.7648950336476605\\
  J011711-720552 & 01:17:10.89 & -72:05:52.2 & 1.3530314 & 0.007160964 & 1.3715984 & 0.008355815 & 12 & -0.868902116090396 & 0.046350275445299724 & 1.7664320243065568\\
  J003649-694507 & 00:36:48.97 & -69:45:06.6 & 1.9748333 & 0.013403369 & 2.04869 & 0.016007662 & 12 & -0.8728964111458032 & 0.057181047893625526 & 1.767442095523131\\
  J003703-703951 & 00:37:03.06 & -70:39:51.3 & 0.83296686 & 0.010367745 & 1.1114496 & 0.01656822 & 12 & -0.7909174422617545 & 0.07744246458231654 & 1.7678205580866329\\
  J011719-695632 & 01:17:18.97 & -69:56:32.3 & 1.2959356 & 0.018921154 & 1.3138622 & 0.022086818 & 12 & -0.746303484560073 & 0.11079841089049781 & 1.7727930566452663\\
  J002536-745730 & 00:25:35.57 & -74:57:29.7 & 1.744802 & 0.009596117 & 1.9811436 & 0.012576192 & 12 & -0.8174308822952977 & 0.050011388466715705 & 1.7751239499909048\\
  J005821-732934 & 00:58:20.68 & -73:29:34.0 & 2.5251417 & 0.0066808644 & 4.9391074 & 0.015194431 & 12 & -0.7203591240807575 & 0.030835152322238695 & 1.7763289484735907\\
  J004151-733258 & 00:41:50.52 & -73:32:57.5 & 0.89655906 & 0.00754191 & 1.3933758 & 0.013685565 & 12 & -1.0611818840560812 & 0.06822838792094207 & 1.7773775250446195\\
  J002325-735513 & 00:23:25.31 & -73:55:13.3 & 5.100156 & 0.021563325 & 6.1312723 & 0.03031165 & 12 & -0.8608295772675024 & 0.05744587929725778 & 1.7774471479081975\\
  J003945-725551 & 00:39:45.36 & -72:55:51.3 & 1.2885778 & 0.007881136 & 2.873824 & 0.020159803 & 12 & -0.7948721545915385 & 0.04755737375669004 & 1.7788880469685353\\
  J012912-695921 & 01:29:11.84 & -69:59:21.3 & 2.195515 & 0.0164722 & 3.1338134 & 0.027816243 & 12 & -0.9374926915851918 & 0.0668184232646076 & 1.7803819178195959\\
  J002251-710501 & 00:22:51.28 & -71:05:01.0 & 2.638599 & 0.01740307 & 2.644343 & 0.020003945 & 12 & 0.05801606335613585 & 0.04636301305240815 & 1.7828969901446428\\
  J013435-723834 & 01:34:35.03 & -72:38:34.5 & 3.2659278 & 0.010870797 & 4.166816 & 0.0162827 & 12 & -0.6017480938246724 & 0.030990904452028213 & 1.7840112163683515\\
  J002706-742532 & 00:27:05.84 & -74:25:31.8 & 2.560399 & 0.0086942455 & 2.6091404 & 0.010202109 & 12 & -0.7019794088636181 & 0.031828254432670317 & 1.7845853916132568\\
  J005116-743426 & 00:51:16.47 & -74:34:26.1 & 0.9527087 & 0.005362694 & 1.1318115 & 0.007486903 & 12 & -0.5370026870611664 & 0.0473490702680414 & 1.7867922783115755\\
  J010702-730159 & 01:07:02.44 & -73:01:59.4 & 1.6330273 & 0.0076129697 & 1.7040911 & 0.009153519 & 12 & -0.9499381448148224 & 0.046805462915467395 & 1.7875980110259189\\
  J010744-750558 & 01:07:43.69 & -75:05:58.5 & 1.2905471 & 0.007983705 & 1.6672395 & 0.012300236 & 12 & -0.6654229938873756 & 0.05065241449849836 & 1.7884513281958472\\
  J004901-694326 & 00:49:00.56 & -69:43:26.1 & 2.136659 & 0.012175746 & 2.7312357 & 0.018013835 & 12 & -0.804131198250279 & 0.05135980544552879 & 1.7904443781356174\\
  J004701-711220 & 00:47:00.99 & -71:12:19.5 & 2.410158 & 0.008890522 & 2.5199816 & 0.010712462 & 12 & -0.8901191949853764 & 0.038182206298106966 & 1.7915767608422624\\
  J010648-723459 & 01:06:47.60 & -72:34:59.3 & 2.2908738 & 0.010342333 & 2.8507817 & 0.015032305 & 12 & -0.6896672979481475 & 0.03333444406972411 & 1.7917018270922038\\
  J003929-701243 & 00:39:28.63 & -70:12:42.8 & 2.0486047 & 0.010345011 & 2.0961504 & 0.012191332 & 12 & -0.8653242163976466 & 0.04619090102758426 & 1.79258866851085\\
  J010028-705210 & 01:00:27.97 & -70:52:10.0 & 0.52162606 & 0.010123901 & 1.2907007 & 0.03281639 & 12 & -1.0151545339301455 & 0.16837181887909072 & 1.792726898483335\\
  J002404-711756 & 00:24:04.07 & -71:17:56.1 & 1.9518957 & 0.008548172 & 1.9800922 & 0.009980033 & 12 & -0.8114598020378051 & 0.04307406468847706 & 1.7935414751694\\
  J011525-715303 & 01:15:24.93 & -71:53:02.7 & 2.743918 & 0.008219456 & 2.7862198 & 0.0096104555 & 12 & -0.7985429800910195 & 0.03347444826556628 & 1.7943831632940968\\
  J010438-731609 & 01:04:37.71 & -73:16:08.7 & 1.3907 & 0.007740933 & 1.4142424 & 0.009041072 & 12 & -0.8242343322651166 & 0.04984753829701071 & 1.798337539683199\\
  J002804-724507 & 00:28:04.48 & -72:45:06.8 & 3.9341924 & 0.008323258 & 3.9582164 & 0.0096332 & 12 & -0.7508549369134394 & 0.027003255620587426 & 1.803796961676947\\
  J005227-711346 & 00:52:27.17 & -71:13:46.3 & 1.8003483 & 0.0074369153 & 2.2499213 & 0.010644719 & 12 & -0.7956428265169782 & 0.03908027955902984 & 1.8052863763028006\\
  J013129-705731 & 01:31:28.69 & -70:57:30.7 & 1.7262421 & 0.008304844 & 1.7578161 & 0.009724135 & 12 & -0.9008890128702833 & 0.04555758310693002 & 1.8067323287919919\\
  J010457-732018 & 01:04:56.86 & -73:20:17.8 & 1.2244285 & 0.007273978 & 1.2659951 & 0.008655807 & 12 & -0.49365503801024396 & 0.04798708050381231 & 1.8092340070661366\\
  J013402-703423 & 01:34:02.08 & -70:34:22.7 & 3.2973008 & 0.008250742 & 6.0375714 & 0.01857661 & 12 & -0.8536641232791188 & 0.03272787862094101 & 1.80957639718329\\
  J004202-731056 & 00:42:02.09 & -73:10:55.7 & 1.568978 & 0.01061291 & 1.6521697 & 0.012890331 & 12 & -0.7276468755991005 & 0.047337357528217 & 1.8100799095823565\\
  J004024-722649 & 00:40:23.97 & -72:26:49.4 & 1.3370445 & 0.008377727 & 1.4094831 & 0.010175853 & 12 & -0.8736808185425657 & 0.05139706927637131 & 1.8121393572476705\\
  J002451-715520 & 00:24:51.19 & -71:55:19.9 & 1.2464682 & 0.008713736 & 1.4092299 & 0.011352963 & 12 & -0.8887661678884382 & 0.05832160378588016 & 1.8123786034934883\\
  J003051-713739 & 00:30:51.40 & -71:37:38.9 & 1.486203 & 0.0075315046 & 1.52158 & 0.0088779135 & 12 & -1.0035763934664923 & 0.04798933595680487 & 1.8125516311177932\\
  J004523-702525 & 00:45:23.35 & -70:25:24.8 & 1.0065469 & 0.010254189 & 1.0203056 & 0.01193498 & 12 & -0.954093200459299 & 0.07918334447830715 & 1.8137670533141868\\
  J002652-720953 & 00:26:51.95 & -72:09:52.7 & 1.3154966 & 0.00734912 & 1.3757395 & 0.008842543 & 12 & -0.5354719069281201 & 0.04429978004783965 & 1.8144823427319305\\
  J005833-725113 & 00:58:32.94 & -72:51:12.8 & 5.509006 & 0.014762173 & 5.532208 & 0.017063975 & 12 & -0.28710753919280313 & 0.016398521338629277 & 1.8153451565262366\\
  J011450-721020 & 01:14:49.90 & -72:10:20.3 & 1.129412 & 0.00720456 & 1.1355959 & 0.008338588 & 12 & -1.0267173430057557 & 0.05432897959665207 & 1.817173473526753\\
  J013529-744145 & 01:35:28.84 & -74:41:45.0 & 5.554274 & 0.009851103 & 7.6126637 & 0.0155742895 & 12 & -0.7467363488617934 & 0.026911770932936202 & 1.8187868502020508\\
  J002926-720035 & 00:29:26.30 & -72:00:35.4 & 1.6030028 & 0.00649062 & 2.241677 & 0.010702308 & 12 & -0.7746886784641825 & 0.04020521015288458 & 1.8200460959759557\\
  J010634-714806 & 01:06:33.64 & -71:48:06.2 & 3.4228415 & 0.008043933 & 3.6985598 & 0.0100089805 & 12 & -0.3903816506323948 & 0.022606795421331344 & 1.8200492973748363\\
  J005742-734617 & 00:57:41.69 & -73:46:16.5 & 2.160276 & 0.0087732505 & 2.3200312 & 0.010794219 & 12 & -0.7927542755238315 & 0.03992123122440894 & 1.822006593755224\\
  J003239-714158 & 00:32:39.20 & -71:41:57.6 & 1.1134652 & 0.007786437 & 1.5131184 & 0.01212829 & 12 & -0.12160838007434065 & 0.05000378806485231 & 1.8224787717099395\\
  J003133-721021 & 00:31:33.16 & -72:10:21.1 & 2.1161227 & 0.0074805184 & 2.12826 & 0.008660272 & 12 & -0.8257001256111168 & 0.036662775681559664 & 1.8234032674554388\\
  J011830-712851 & 01:18:29.57 & -71:28:50.6 & 0.97989 & 0.008285173 & 1.068124 & 0.010413243 & 12 & -0.944351480333164 & 0.06323572124423847 & 1.8251620937983055\\
  J013715-744409 & 01:37:15.11 & -74:44:09.1 & 1.630036 & 0.011001384 & 1.7121739 & 0.013307849 & 12 & -0.9748109241217505 & 0.060862458638613955 & 1.8254471570963797\\
  J013126-715840 & 01:31:26.14 & -71:58:40.2 & 1.12502 & 0.008353237 & 1.1503578 & 0.009837027 & 12 & -0.46852967331650786 & 0.05610288661523087 & 1.8271779331614393\\
  J004357-754619 & 00:43:56.86 & -75:46:18.8 & 13.229479 & 0.016292227 & 14.173339 & 0.020110931 & 12 & -0.6332315812692593 & 0.02293046606098749 & 1.827688444684862\\
  J003309-732717 & 00:33:09.12 & -73:27:17.0 & 1.5839931 & 0.0078234 & 1.620767 & 0.009219048 & 12 & -0.9388661357460044 & 0.04674396600407937 & 1.8278480326053477\\
  J002440-730448 & 00:24:40.19 & -73:04:47.7 & 0.8129591 & 0.007482273 & 1.5443742 & 0.016514562 & 12 & -1.067102202159424 & 0.07530333362450933 & 1.8306618911234582\\
  J004300-751519 & 00:43:00.49 & -75:15:19.0 & 0.855085 & 0.01057223 & 1.6010576 & 0.022938034 & 12 & -0.6710474073893153 & 0.06987253044322221 & 1.8309282030158591\\
  J011607-732638 & 01:16:06.80 & -73:26:38.4 & 1.2736862 & 0.013835688 & 1.3316438 & 0.01657365 & 12 & -0.998095339169686 & 0.07585676778639468 & 1.8328886030753757\\
  J003022-715526 & 00:30:22.06 & -71:55:25.9 & 1.0357013 & 0.008821383 & 1.1948223 & 0.011754767 & 12 & -0.5757485483655785 & 0.05452257427767531 & 1.8336836164650627\\
  J001940-724551 & 00:19:40.01 & -72:45:50.7 & 1.1202365 & 0.01520533 & 1.150188 & 0.017970001 & 12 & -0.683587227157781 & 0.09681463869202062 & 1.834483340311045\\
  J004316-721212 & 00:43:15.82 & -72:12:11.9 & 1.103795 & 0.008374698 & 1.2826279 & 0.011237413 & 12 & -0.8639885430008729 & 0.05544255056921624 & 1.8347089660256333\\
  J013533-711629 & 01:35:33.14 & -71:16:29.0 & 0.86354774 & 0.010406644 & 1.0798029 & 0.015089661 & 12 & -0.8546454159338797 & 0.09067707437190145 & 1.8354071406565677\\
  J003306-743021 & 00:33:06.48 & -74:30:20.7 & 1.005718 & 0.009064116 & 1.0198207 & 0.01058025 & 12 & -0.9088224024442254 & 0.07358697302570269 & 1.836899527082848\\
  J002852-725913 & 00:28:51.97 & -72:59:12.6 & 0.9870819 & 0.0072860396 & 1.0162303 & 0.008637888 & 12 & -1.000001699884279 & 0.05949560355802218 & 1.837874298461737\\
  J010118-741332 & 01:01:17.66 & -74:13:32.4 & 1.0933422 & 0.010198682 & 1.2809864 & 0.01375498 & 12 & -0.6547002166244122 & 0.06978215562124965 & 1.8400806194728112\\
  J011457-732812 & 01:14:57.37 & -73:28:11.6 & 4.1838264 & 0.0111936545 & 5.6259675 & 0.01734472 & 12 & -0.7854011209706059 & 0.03184940861739488 & 1.8409150378853316\\
  J003547-721117 & 00:35:47.44 & -72:11:17.0 & 7.0716114 & 0.010860986 & 8.849443 & 0.015675148 & 12 & -0.6731353576216864 & 0.02406040275650706 & 1.843447642373929\\
  J011708-731711 & 01:17:07.54 & -73:17:11.3 & 0.8055321 & 0.011604836 & 1.102277 & 0.018337514 & 12 & -0.73431004956107 & 0.0942968441242818 & 1.8440037987350173\\
  J012818-715424 & 01:28:17.69 & -71:54:23.7 & 2.995444 & 0.009075199 & 5.555838 & 0.017795786 & 12 & -0.7360929955732561 & 0.028779241579835503 & 1.844214197036904\\
  J002930-745927 & 00:29:29.51 & -74:59:26.9 & 5.177379 & 0.009227416 & 5.2191496 & 0.010693659 & 12 & -0.6820020422529723 & 0.025924612505254806 & 1.8450431983222877\\
  J001942-722023 & 00:19:42.46 & -72:20:23.3 & 1.7612196 & 0.014180582 & 1.906759 & 0.0176799 & 12 & -1.0247885384181359 & 0.06461538010661833 & 1.8461887073373142\\
  J010601-710614 & 01:06:01.31 & -71:06:14.5 & 2.0560753 & 0.0119219385 & 2.1506698 & 0.014360719 & 12 & -0.7910243961156063 & 0.04523209709190956 & 1.84728278225728\\
  J010050-715435 & 01:00:49.78 & -71:54:35.2 & 0.8918569 & 0.009049633 & 1.4633646 & 0.017580304 & 12 & -0.8255056627546595 & 0.06998597297240088 & 1.8477569483408385\\
  J002547-743131 & 00:25:46.58 & -74:31:31.3 & 1.8708364 & 0.008391216 & 2.4554226 & 0.012632114 & 12 & -0.5914562062633069 & 0.038196533998065926 & 1.8479975724697604\\
  J010031-723337 & 01:00:31.02 & -72:33:37.1 & 1.6232865 & 0.008615867 & 1.6080607 & 0.00981964 & 12 & 0.6852363325740647 & 0.04588177589957332 & 1.8485074632198397\\
  J003208-693809 & 00:32:07.99 & -69:38:09.2 & 3.7202358 & 0.014023989 & 3.7428832 & 0.016236225 & 12 & -0.8548007897555583 & 0.0400469452796181 & 1.8485877633069123\\
  J005544-720325 & 00:55:44.11 & -72:03:25.1 & 1.3139467 & 0.008438941 & 1.8756158 & 0.014287865 & 12 & -0.5296597519081985 & 0.046838498513749466 & 1.8499525242567088\\
  J013044-733923 & 01:30:43.85 & -73:39:23.4 & 0.7188508 & 0.007712836 & 1.5050662 & 0.018566562 & 12 & -0.7395643212586538 & 0.08325950843976473 & 1.8499933750287805\\
  J004529-750135 & 00:45:29.34 & -75:01:35.5 & 5.641412 & 0.007425224 & 5.709138 & 0.008649976 & 12 & -0.3787460219591985 & 0.015131997876302391 & 1.8511696832541038\\
  J004029-755117 & 00:40:29.21 & -75:51:17.3 & 2.9309769 & 0.016453993 & 2.9595442 & 0.01911674 & 12 & 0.052776012985860044 & 0.04541042542465065 & 1.8517520819638733\\
  J010643-712003 & 01:06:42.93 & -71:20:03.3 & 4.9368725 & 0.010419212 & 4.9944167 & 0.012130587 & 12 & -0.48429348792910104 & 0.023027086535540274 & 1.8527898963036435\\
  J004148-731814 & 00:41:47.83 & -73:18:14.0 & 1.1243693 & 0.008036891 & 1.1859673 & 0.009803924 & 12 & -0.8826331612043162 & 0.0567380648400212 & 1.8534351871970323\\
  J010908-704251 & 01:09:08.07 & -70:42:50.6 & 1.2427065 & 0.009458029 & 1.2759678 & 0.0111837145 & 12 & -0.5910645035827286 & 0.05855867363325209 & 1.8535150518101908\\
  J003022-733636 & 00:30:22.24 & -73:36:35.8 & 0.80386317 & 0.006921587 & 1.5922043 & 0.016015204 & 12 & -1.0297032482647313 & 0.06836295458632448 & 1.8565847627418481\\
  J005351-711724 & 00:53:50.65 & -71:17:24.1 & 2.0393624 & 0.0085675195 & 2.1146576 & 0.010234441 & 12 & -0.8349213564293491 & 0.03859984090938828 & 1.8572204079784236\\
  J002909-741131 & 00:29:09.15 & -74:11:31.2 & 2.2625394 & 0.007821103 & 2.3205132 & 0.009224932 & 12 & 1.589255304426189 & 0.05939450494611274 & 1.8579236027938837\\
  J005620-720417 & 00:56:20.01 & -72:04:16.6 & 1.2691904 & 0.01129146 & 1.7540236 & 0.018121481 & 12 & -0.726566563341626 & 0.05490753005031068 & 1.859931190294904\\
  J003302-734127 & 00:33:02.08 & -73:41:27.0 & 0.9981715 & 0.007815823 & 1.0263166 & 0.009256602 & 12 & 0.21944964945429404 & 0.061823767826878206 & 1.8608870705928866\\
  J004740-695927 & 00:47:39.80 & -69:59:26.8 & 1.0122563 & 0.009905806 & 1.1189842 & 0.012865967 & 12 & -0.7840617231269283 & 0.08217044667782403 & 1.8627480314038531\\
  J004239-714518 & 00:42:38.61 & -71:45:18.5 & 1.2785796 & 0.010139944 & 1.3662946 & 0.012495186 & 12 & -0.8418199005224544 & 0.0614245261098246 & 1.8652105701760788\\
  J002729-711335 & 00:27:29.13 & -71:13:35.4 & 5.5672393 & 0.007999039 & 5.600356 & 0.009261391 & 12 & 0.4967900851731579 & 0.019877712664383936 & 1.8663263843864197\\
  J005045-741035 & 00:50:45.18 & -74:10:34.5 & 1.7465295 & 0.006937097 & 1.768117 & 0.008083407 & 12 & -0.7858302289822008 & 0.03798115627377426 & 1.8666698638936214\\
  J012302-753732 & 01:23:02.24 & -75:37:32.0 & 1.050391 & 0.007994567 & 1.739567 & 0.015697949 & 12 & -0.6149831861568017 & 0.06379733657617309 & 1.8678706483840912\\
  J012508-703431 & 01:25:08.09 & -70:34:31.2 & 1.0294579 & 0.008417322 & 1.0613824 & 0.009982285 & 12 & -0.7936636919210603 & 0.06781107425458865 & 1.8687445072013449\\
  J013254-721728 & 01:32:54.37 & -72:17:28.3 & 1.988142 & 0.009437086 & 2.0502243 & 0.011208915 & 12 & -0.5089337075525587 & 0.03757225101422516 & 1.8693854325863442\\
  J003013-711816 & 00:30:13.31 & -71:18:16.5 & 1.7969124 & 0.008159326 & 1.9721066 & 0.010358487 & 12 & -0.9118830085048297 & 0.041579114677343855 & 1.8694225806709224\\
  J012607-741649 & 01:26:07.28 & -74:16:48.9 & 1.2733679 & 0.007743743 & 1.2956082 & 0.00907256 & 12 & -0.36981043584562967 & 0.045632731933721485 & 1.869570427575961\\
  J012207-712054 & 01:22:07.48 & -71:20:53.6 & 0.949426 & 0.007218553 & 1.3300387 & 0.011623263 & 12 & -0.9154634266927122 & 0.06020334651316074 & 1.8696219800102256\\
  J005954-724648 & 00:59:54.18 & -72:46:47.7 & 1.2111394 & 0.008985139 & 1.2300191 & 0.010498942 & 12 & -0.9459276050439446 & 0.05658272121002994 & 1.8712419708600188\\
  J012211-710046 & 01:22:10.70 & -71:00:45.7 & 1.9311547 & 0.007961227 & 1.9512571 & 0.0090306355 & 12 & -0.7610566000307433 & 0.039108882310943754 & 1.872426085134478\\
  J011342-750414 & 01:13:42.21 & -75:04:13.9 & 3.03415 & 0.007995761 & 3.1068175 & 0.009428457 & 12 & -0.8067681770410479 & 0.03253875801137631 & 1.872615002370687\\
  J004304-715943 & 00:43:03.95 & -71:59:42.5 & 0.4483723 & 0.008759929 & 1.0195357 & 0.021796886 & 12 & -0.8171408410544116 & 0.12768669148771183 & 1.8735006876830862\\
  J012633-744904 & 01:26:33.29 & -74:49:03.9 & 2.9487147 & 0.0078003095 & 4.710619 & 0.014570255 & 12 & -0.6828537426997878 & 0.029751738601350775 & 1.8756742772836699\\
  J012315-693821 & 01:23:14.75 & -69:38:20.6 & 3.581832 & 0.023035217 & 3.6638567 & 0.027113583 & 12 & -0.5360415647942415 & 0.05482084625727326 & 1.875852401864049\\
  J003601-694205 & 00:36:01.40 & -69:42:04.8 & 1.8446192 & 0.01379108 & 1.8450154 & 0.015862498 & 12 & -0.7215753269757058 & 0.06039164185287795 & 1.8783615135477114\\
  J003655-744429 & 00:36:55.34 & -74:44:28.7 & 5.7963343 & 0.008692723 & 5.911307 & 0.010207528 & 12 & -0.5474491170447779 & 0.021390107383514625 & 1.8789805471535608\\
  J010843-721608 & 01:08:43.12 & -72:16:08.1 & 0.96727484 & 0.008858753 & 1.1163726 & 0.011878977 & 12 & -0.9836623809904764 & 0.06890184542638732 & 1.8797821779629256\\
  J002820-723157 & 00:28:19.95 & -72:31:57.0 & 9.766653 & 0.00905192 & 9.830136 & 0.010480138 & 12 & 0.3650966165318006 & 0.013740885565709274 & 1.882430152620626\\
  J011115-750934 & 01:11:14.99 & -75:09:33.8 & 3.4501731 & 0.008606957 & 3.504774 & 0.010066854 & 12 & -0.28123156141794603 & 0.020525731284210626 & 1.8830819713984046\\
  J010937-734411 & 01:09:37.10 & -73:44:11.3 & 1.0624247 & 0.007895467 & 1.0925287 & 0.00935376 & 12 & -0.6107767015865588 & 0.05967694924998067 & 1.8831823809997084\\
  J003027-695108 & 00:30:27.16 & -69:51:07.7 & 1.1922238 & 0.011023477 & 1.212559 & 0.012910367 & 12 & -0.506436944934092 & 0.07057921549509061 & 1.8840316058044384\\
  J013113-740713 & 01:31:12.52 & -74:07:13.5 & 2.591055 & 0.009057846 & 2.6942387 & 0.010848596 & 12 & -0.5503210470471135 & 0.030702778140784297 & 1.8867621189898434\\
  J004234-703713 & 00:42:33.60 & -70:37:13.0 & 1.2999955 & 0.0109490035 & 2.189433 & 0.021294259 & 12 & -1.0566023352984384 & 0.06574009753927904 & 1.8903967939747766\\
  J010139-714322 & 01:01:39.41 & -71:43:21.7 & 1.7893865 & 0.008623442 & 2.2166765 & 0.012353104 & 12 & -0.8157992993441465 & 0.04579011306500799 & 1.8905354572574928\\
  J003654-741353 & 00:36:53.99 & -74:13:53.3 & 4.1495094 & 0.009261812 & 4.255167 & 0.010921823 & 12 & -0.8173334112910746 & 0.030917525228257924 & 1.8917468916137685\\
  J002758-730712 & 00:27:58.35 & -73:07:11.8 & 1.0587834 & 0.007131215 & 1.0683107 & 0.008283656 & 12 & -1.038409164237237 & 0.05931610978380767 & 1.8926366863230402\\
  J005932-725226 & 00:59:31.85 & -72:52:26.1 & 1.0028938 & 0.011639801 & 1.038221 & 0.0138754165 & 12 & 0.4636074609449684 & 0.07263255792482969 & 1.8938828312778728\\
  J010708-721949 & 01:07:08.20 & -72:19:49.2 & 1.0931689 & 0.008452903 & 1.1152183 & 0.009923211 & 12 & -0.8911953856452041 & 0.05875498437180323 & 1.894387241294514\\
  J004127-730338 & 00:41:27.45 & -73:03:37.6 & 1.9907109 & 0.009210008 & 2.007603 & 0.010692612 & 12 & 1.0630401949959047 & 0.05067834075872892 & 1.8948309989434655\\
  J010015-733707 & 01:00:15.34 & -73:37:07.2 & 1.8608471 & 0.0077674957 & 1.9071805 & 0.009143903 & 12 & -0.37782210096346397 & 0.034176744139217966 & 1.8963951513874995\\
  J003356-721235 & 00:33:55.70 & -72:12:34.8 & 8.357762 & 0.0121511165 & 8.679504 & 0.014539116 & 12 & -0.5415949087499875 & 0.020571253489395012 & 1.8965800798703245\\
  J012324-735606 & 01:23:23.87 & -73:56:06.5 & 31.212679 & 0.01432425 & 31.69661 & 0.016682172 & 12 & 0.46920544636684464 & 0.015419544631292616 & 1.8990785495818017\\
  J002957-740407 & 00:29:57.33 & -74:04:06.5 & 1.0161544 & 0.008918298 & 1.0474774 & 0.010740438 & 12 & -0.8976452772061504 & 0.06609734435672807 & 1.9004783886036551\\
  J011805-735034 & 01:18:04.81 & -73:50:33.6 & 2.264451 & 0.008986596 & 2.3200474 & 0.010584037 & 12 & -0.27392163165942257 & 0.03098693702990487 & 1.9005910425415287\\
  J012431-724917 & 01:24:31.32 & -72:49:17.4 & 0.9514958 & 0.0074334033 & 1.0062919 & 0.009042687 & 12 & 0.5842603693915289 & 0.06609351182982173 & 1.9005968799665773\\
  J012711-730939 & 01:27:11.14 & -73:09:39.3 & 3.9766304 & 0.008189425 & 4.065146 & 0.009626762 & 12 & -0.7425493217931609 & 0.028823943988965695 & 1.9007516955658563\\
  J004544-694708 & 00:45:43.85 & -69:47:08.3 & 0.89326864 & 0.010308686 & 1.1398937 & 0.015247869 & 12 & -0.8821774988720343 & 0.09276973202416576 & 1.9020485854566662\\
  J005445-700958 & 00:54:44.56 & -70:09:57.9 & 0.9814388 & 0.0070907488 & 1.53896 & 0.01340661 & 12 & -0.6882072227440817 & 0.0647364971856528 & 1.9045777267987654\\
  J003459-752408 & 00:34:58.83 & -75:24:08.1 & 1.5990633 & 0.010592779 & 1.6072289 & 0.012255207 & 12 & -1.0954830852904693 & 0.05684554854867468 & 1.9052900077880186\\
  J011552-721153 & 01:15:51.90 & -72:11:52.5 & 1.6644514 & 0.007232364 & 1.7447646 & 0.0087437965 & 12 & -0.7396343908230285 & 0.040734027549446876 & 1.9094909941290965\\
  J012202-744250 & 01:22:01.57 & -74:42:49.9 & 1.7045517 & 0.008185242 & 1.7149385 & 0.009466055 & 12 & -0.929278574617474 & 0.04529882398497764 & 1.9099856537210378\\
  J004412-701635 & 00:44:11.73 & -70:16:34.8 & 1.622264 & 0.010068716 & 1.8339703 & 0.013392843 & 12 & -0.4777996766007717 & 0.04783528784637284 & 1.9113121945397613\\
  J012941-705046 & 01:29:40.77 & -70:50:45.6 & 1.1679885 & 0.007937344 & 1.1883426 & 0.009293012 & 12 & -0.8132833375433505 & 0.05707375195783774 & 1.9121345927215654\\
  J013348-725920 & 01:33:47.68 & -72:59:19.6 & 1.416822 & 0.010012562 & 1.9224646 & 0.015508393 & 12 & -0.7387178151379418 & 0.058037739103871305 & 1.9149158278343776\\
  J010832-751636 & 01:08:31.80 & -75:16:36.3 & 2.6432881 & 0.007358503 & 3.1913967 & 0.010242063 & 12 & -0.7587247510675383 & 0.03415824452379561 & 1.9158502543475808\\
  J005341-725128 & 00:53:41.34 & -72:51:28.4 & 1.2626501 & 0.010873397 & 1.3439443 & 0.01332502 & 12 & -0.7876791973403545 & 0.05304127551633065 & 1.9159606631190287\\
  J005919-741346 & 00:59:18.71 & -74:13:46.1 & 1.0474552 & 0.01252779 & 1.1739758 & 0.016175952 & 12 & -1.0054929423463588 & 0.09969380254146994 & 1.9185723681942126\\
  J010334-745723 & 01:03:34.09 & -74:57:22.6 & 2.3305583 & 0.009017156 & 2.5286293 & 0.011273078 & 12 & -0.8578141175883446 & 0.04071507161019405 & 1.9193645723452302\\
  J012146-715418 & 01:21:45.60 & -71:54:18.1 & 1.5788352 & 0.008429777 & 1.6938356 & 0.010431636 & 12 & -0.781725242317805 & 0.047404240917337324 & 1.9193835866328766\\
  J011312-754810 & 01:13:11.55 & -75:48:10.1 & 1.4002641 & 0.013749709 & 1.4751749 & 0.016700227 & 12 & -0.8446462958542946 & 0.07980191577383955 & 1.9195900160028991\\
  J010246-721240 & 01:02:46.23 & -72:12:40.2 & 1.2060665 & 0.009124062 & 1.5315104 & 0.013412071 & 12 & -0.7817597135647811 & 0.05664644328322779 & 1.9198932960968063\\
  J002625-705403 & 00:26:24.72 & -70:54:03.5 & 1.4304006 & 0.012323037 & 1.5232369 & 0.015208215 & 12 & -0.38524793846472893 & 0.0668371618577953 & 1.9236598774968723\\
  J012957-720505 & 01:29:57.08 & -72:05:05.1 & 1.4045031 & 0.009968686 & 1.4404074 & 0.011742579 & 12 & -0.7419121902213793 & 0.049004541818443895 & 1.9242477797742445\\
  J011905-741452 & 01:19:04.51 & -74:14:52.4 & 1.3165002 & 0.00784552 & 1.3308029 & 0.009124213 & 12 & -1.0051495632733396 & 0.05186661770377947 & 1.9271146052229575\\
  J002854-743803 & 00:28:54.24 & -74:38:02.8 & 1.8911729 & 0.008472432 & 2.0102925 & 0.010307638 & 12 & -0.6950974258639693 & 0.040581901323149684 & 1.9278835119690865\\
  J012926-701541 & 01:29:26.16 & -70:15:40.8 & 1.0380917 & 0.009895326 & 1.5350884 & 0.016739273 & 12 & -0.07612346548085895 & 0.07422860543639957 & 1.928625740904216\\
  J002033-735043 & 00:20:32.52 & -73:50:43.2 & 0.94107026 & 0.015343952 & 1.1670126 & 0.022349032 & 12 & -0.7199768154831665 & 0.11820208993885169 & 1.9290996873525337\\
  J003402-711017 & 00:34:01.98 & -71:10:17.4 & 3.0285268 & 0.008916535 & 3.1606922 & 0.010712791 & 12 & -0.8328537790075203 & 0.033925347683270594 & 1.9293680303442422\\
  J012930-704446 & 01:29:29.65 & -70:44:46.1 & 2.205856 & 0.0077797086 & 2.2304723 & 0.009041241 & 12 & -0.8346965985042373 & 0.03923415444264124 & 1.9317866420667476\\
  J003126-701953 & 00:31:25.78 & -70:19:53.0 & 3.6111147 & 0.008860152 & 6.917331 & 0.022444934 & 12 & -0.7503129996631479 & 0.03291324459671284 & 1.9321071940263668\\
  J012027-714042 & 01:20:26.80 & -71:40:41.8 & 0.93544304 & 0.007226966 & 1.2378842 & 0.011110873 & 12 & -0.8011073309173825 & 0.06279621320236109 & 1.9325727279019986\\
  J013533-730340 & 01:35:33.14 & -73:03:39.8 & 1.2170097 & 0.01264792 & 1.2598875 & 0.015083673 & 12 & -0.7703920922832204 & 0.08153051202266481 & 1.9353179507442164\\
  J004701-700347 & 00:47:00.51 & -70:03:47.0 & 5.1609406 & 0.0127687855 & 6.9519 & 0.02009956 & 12 & -0.6708553077152852 & 0.026969328993813012 & 1.9355082638770287\\
  J010750-753536 & 01:07:50.23 & -75:35:36.4 & 2.1813302 & 0.009557934 & 3.2449822 & 0.016707549 & 12 & -0.6057181720077127 & 0.040906328751185106 & 1.9386937640734572\\
  J004131-750450 & 00:41:30.69 & -75:04:49.6 & 0.64969134 & 0.008033271 & 1.985267 & 0.026629131 & 12 & -0.9654942127727811 & 0.08491905221296941 & 1.9405406840144868\\
  J011903-730410 & 01:19:02.62 & -73:04:09.8 & 0.6151732 & 0.0073410235 & 1.1709498 & 0.016248582 & 12 & -0.908374575374091 & 0.10006433467714111 & 1.9415908578977028\\
  J004841-735654 & 00:48:41.24 & -73:56:54.4 & 2.462025 & 0.0065056784 & 2.5375051 & 0.0077242013 & 12 & -0.6632489163419611 & 0.02910911954262835 & 1.942387652475995\\
  J011727-695153 & 01:17:26.75 & -69:51:53.1 & 1.5169402 & 0.02313731 & 1.5836037 & 0.027822642 & 12 & -0.48186260770885636 & 0.12947630274503147 & 1.943842410852597\\
  J004828-704650 & 00:48:28.46 & -70:46:49.6 & 2.930305 & 0.0083937375 & 2.9702 & 0.009780737 & 12 & -0.6483580233191414 & 0.031169988972583027 & 1.9444285288010512\\
  J005531-703415 & 00:55:30.82 & -70:34:14.9 & 1.190532 & 0.007784811 & 1.2051445 & 0.009067967 & 12 & -0.5964193481070651 & 0.05592179321162789 & 1.9448108639994515\\
  J002112-722307 & 00:21:12.25 & -72:23:07.0 & 1.5731727 & 0.010030927 & 2.7518933 & 0.0203538 & 12 & -0.890961516805269 & 0.055461599640393926 & 1.9452829079698621\\
  J003906-735201 & 00:39:06.26 & -73:52:01.5 & 2.8031042 & 0.009641811 & 2.9128785 & 0.011544271 & 12 & -0.769297837096901 & 0.03737343379666481 & 1.9459320965295333\\
  J004530-713841 & 00:45:29.65 & -71:38:41.1 & 1.9605213 & 0.0073992326 & 2.0036252 & 0.008708867 & 12 & -0.7434146653601685 & 0.03919385220891775 & 1.9478230280632416\\
  J002143-723507 & 00:21:43.32 & -72:35:07.2 & 2.2211716 & 0.011687907 & 2.23236 & 0.013499534 & 12 & -0.5611094630497745 & 0.0396514217123755 & 1.9478348392849292\\
  J004149-720725 & 00:41:49.16 & -72:07:25.2 & 2.5070581 & 0.00896454 & 2.5199258 & 0.010408506 & 12 & -0.5142690864981976 & 0.03011073086136903 & 1.9501238157219536\\
  J010322-745324 & 01:03:21.73 & -74:53:23.7 & 1.7249817 & 0.008779543 & 1.7436316 & 0.010153504 & 12 & -0.8826953442462656 & 0.04924751090462924 & 1.9504615711187672\\
  J012652-735259 & 01:26:52.08 & -73:52:58.6 & 1.7547929 & 0.0071083438 & 3.3092 & 0.01533324 & 12 & -0.8164943289628677 & 0.04128183540271341 & 1.9515543335854892\\
  J010234-724911 & 01:02:34.09 & -72:49:10.9 & 1.3694994 & 0.0095091285 & 1.3655323 & 0.010910779 & 12 & -0.9575663736967022 & 0.053217488076509445 & 1.9517658148754073\\
  J013118-713824 & 01:31:18.22 & -71:38:24.1 & 1.3164123 & 0.008946465 & 1.3542104 & 0.010601685 & 12 & -0.6503777702905157 & 0.05206822748401119 & 1.952048843374812\\
  J005758-751436 & 00:57:58.34 & -75:14:36.3 & 1.5472953 & 0.009858497 & 1.5736895 & 0.011505578 & 12 & -0.7528068299979808 & 0.05494406474801853 & 1.9532478061329208\\
  J013435-702526 & 01:34:34.86 & -70:25:25.6 & 1.3612326 & 0.01009423 & 1.5530767 & 0.013469434 & 12 & -0.8828181751087498 & 0.06280923095518495 & 1.956714627541689\\
  J005304-701538 & 00:53:03.88 & -70:15:38.4 & 1.1266006 & 0.0070936223 & 1.1956838 & 0.00867844 & 12 & -0.9807494302614443 & 0.05851508749090892 & 1.9585804775775468\\
  J003711-701140 & 00:37:10.90 & -70:11:40.0 & 2.0242507 & 0.009243931 & 2.05762 & 0.010820599 & 12 & -0.7753501413677814 & 0.043807037450362185 & 1.9609475525287252\\
  J012328-742239 & 01:23:27.61 & -74:22:39.2 & 1.1966166 & 0.010829129 & 1.2468463 & 0.013029786 & 12 & -0.8960809418817052 & 0.056791721569639256 & 1.9611883585907706\\
  J003430-694312 & 00:34:29.80 & -69:43:11.6 & 0.7302799 & 0.011230757 & 1.1125047 & 0.017649101 & 12 & -0.5457066776941637 & 0.1188477016783827 & 1.9639640398970855\\
  J003215-723124 & 00:32:14.98 & -72:31:23.6 & 1.8296307 & 0.008965227 & 2.1202857 & 0.012213014 & 12 & -0.5614250394156028 & 0.04025070214982772 & 1.9670883635061656\\
  J003305-715613 & 00:33:04.69 & -71:56:13.2 & 2.789297 & 0.008612706 & 2.806642 & 0.009976544 & 12 & -0.3758228130209453 & 0.02448336433934398 & 1.967247888652416\\
  J002255-741020 & 00:22:54.55 & -74:10:19.7 & 1.2492961 & 0.014795676 & 3.8498106 & 0.046568234 & 12 & -0.9371435897618883 & 0.07825134655939887 & 1.9689638743778766\\
  J012744-712505 & 01:27:44.41 & -71:25:05.2 & 1.1857816 & 0.0072207823 & 1.9695852 & 0.0139192175 & 12 & -0.8569046729922145 & 0.054859559908776646 & 1.969983288571606\\
  J005153-734521 & 00:51:53.40 & -73:45:20.9 & 2.807217 & 0.009956036 & 4.278547 & 0.017343465 & 12 & -0.662864205509122 & 0.030514821598781827 & 1.9705094143089554\\
  J012408-744642 & 01:24:07.71 & -74:46:42.3 & 1.9248961 & 0.007964778 & 1.9414165 & 0.0092450455 & 12 & -0.686606093283689 & 0.03942564514326554 & 1.9723365914276165\\
  J012620-744347 & 01:26:19.82 & -74:43:47.0 & 1.1189109 & 0.007721838 & 1.2874207 & 0.010236779 & 12 & -0.8250858101232035 & 0.058060288330248476 & 1.9724015198367244\\
  J013221-713553 & 01:32:21.37 & -71:35:52.7 & 3.5821126 & 0.008607264 & 3.6163328 & 0.010003918 & 12 & -0.14740700352030595 & 0.018251407089963378 & 1.977477803796217\\
  J013551-723722 & 01:35:51.25 & -72:37:22.3 & 2.15561 & 0.010418664 & 2.1891835 & 0.01218405 & 12 & 0.06746149103135753 & 0.038760449370099696 & 1.9787318393024136\\
  J002332-722945 & 00:23:32.02 & -72:29:45.1 & 1.6340461 & 0.009211421 & 1.916205 & 0.012569408 & 12 & -1.0044548213035083 & 0.051273919382938696 & 1.978752650264494\\
  J004708-745244 & 00:47:07.98 & -74:52:43.8 & 1.1262262 & 0.006660909 & 1.2801579 & 0.008757558 & 12 & -0.5217608525008254 & 0.045606263819284634 & 1.983306030562419\\
  J010513-731709 & 01:05:13.39 & -73:17:09.4 & 1.4713633 & 0.008279833 & 1.9855516 & 0.012939933 & 12 & -0.8351722104122059 & 0.05012547018452341 & 1.9835123518830677\\
  J010738-755621 & 01:07:37.72 & -75:56:21.2 & 4.248195 & 0.014607213 & 5.0123863 & 0.019943438 & 12 & -0.8886338373989371 & 0.04188765524493027 & 1.9836947026123497\\
  J012608-732401 & 01:26:08.47 & -73:24:01.2 & 1.2369729 & 0.011105981 & 1.3682213 & 0.0141920475 & 12 & -0.7060823034102843 & 0.06373702336455643 & 1.9849217081167332\\
  J013906-741640 & 01:39:05.60 & -74:16:40.0 & 3.466494 & 0.014414192 & 3.518113 & 0.016830934 & 12 & -0.8185246559780402 & 0.04282264658565583 & 1.9860026001794888\\
  J012927-742824 & 01:29:26.93 & -74:28:24.0 & 1.3278676 & 0.007239991 & 2.224918 & 0.013841759 & 12 & -0.9574308684735514 & 0.05014736526533137 & 1.987911322652066\\
  J012412-711919 & 01:24:11.90 & -71:19:19.5 & 0.6215929 & 0.0062527205 & 1.6361604 & 0.019206494 & 12 & -1.1005813060727823 & 0.07849101097817403 & 1.9879905098207196\\
  J010447-751412 & 01:04:46.95 & -75:14:12.2 & 2.7528703 & 0.009293726 & 2.8564475 & 0.011115255 & 12 & -0.6088435986570726 & 0.03357393097573092 & 1.988872924255729\\
  J004216-741350 & 00:42:16.26 & -74:13:49.9 & 1.0726498 & 0.0069622532 & 1.7469825 & 0.013143706 & 12 & -0.950729892676445 & 0.05689682052520303 & 1.9889853120064978\\
  J010100-744500 & 01:00:59.90 & -74:44:59.7 & 2.388604 & 0.009082553 & 2.645228 & 0.011581912 & 12 & -0.8172313131579038 & 0.04077424611110447 & 1.9890017538262543\\
  J003032-702809 & 00:30:32.08 & -70:28:08.9 & 0.99387383 & 0.011235106 & 1.0157571 & 0.013223039 & 12 & -0.9851011821956704 & 0.09264548602121277 & 1.9904673429549902\\
  J005021-695150 & 00:50:21.21 & -69:51:50.3 & 2.0614336 & 0.012275433 & 2.058351 & 0.014097052 & 12 & -0.2502654642928832 & 0.047866228444656586 & 1.9905340771551476\\
  J003108-724814 & 00:31:08.12 & -72:48:13.7 & 4.470034 & 0.007824597 & 6.6361637 & 0.013474903 & 12 & -0.6999250131106385 & 0.025792419171381524 & 1.993359578352474\\
  J010027-723407 & 01:00:26.77 & -72:34:07.1 & 1.1091775 & 0.0081525445 & 1.1163937 & 0.0094337 & 12 & -0.30973506274110646 & 0.05377164701379325 & 1.9948805387047144\\
  J005334-712504 & 00:53:33.96 & -71:25:03.6 & 1.3549947 & 0.0067395684 & 1.4346396 & 0.008224452 & 12 & -0.014164437059486095 & 0.03786690102590321 & 1.9956297330830897\\
  J003851-732953 & 00:38:51.43 & -73:29:53.2 & 5.818783 & 0.008561115 & 5.893111 & 0.00988404 & 12 & -0.7040974804226479 & 0.025096379398665113 & 1.9971180552426084\\
  J012450-701421 & 01:24:49.80 & -70:14:21.4 & 4.8155994 & 0.010363854 & 4.99149 & 0.012366313 & 12 & -0.46392471882549957 & 0.023996317675980608 & 1.997194283368577\\
  J012312-703112 & 01:23:12.04 & -70:31:12.1 & 1.1629289 & 0.009384024 & 1.2049665 & 0.011201944 & 12 & -0.6076595494113777 & 0.0642344827617565 & 1.9973711418977245\\
  J011725-733210 & 01:17:25.05 & -73:32:10.1 & 0.7938051 & 0.008187823 & 1.3084706 & 0.0155363595 & 12 & -0.8822126716402292 & 0.09361018933585394 & 1.997785441432909\\
  J012353-693951 & 01:23:53.33 & -69:39:51.1 & 1.025668 & 0.020989217 & 1.0997187 & 0.025942165 & 12 & -0.9429902158377806 & 0.17707789176672675 & 1.9983435220154848\\
  J012417-754108 & 01:24:16.52 & -75:41:07.9 & 1.3366542 & 0.009459809 & 1.4612458 & 0.011912703 & 12 & -0.878753501486138 & 0.06492613685685149 & 2.0003135662961187\\
  J005751-704555 & 00:57:50.63 & -70:45:55.5 & 3.6344304 & 0.010796607 & 3.9941952 & 0.013712055 & 12 & -0.717727995330283 & 0.03475235933760025 & 2.00097653541339\\
  J011719-710040 & 01:17:18.52 & -71:00:40.3 & 2.716426 & 0.008106107 & 3.564257 & 0.01318877 & 12 & -0.7260043209228417 & 0.03585684580297037 & 2.0027816592527024\\
  J013825-744138 & 01:38:25.40 & -74:41:38.0 & 2.6526313 & 0.012315004 & 4.3563056 & 0.02055715 & 12 & -0.9018651171751213 & 0.04529352486377015 & 2.006454436655082\\
  J011726-715700 & 01:17:25.52 & -71:57:00.0 & 1.500093 & 0.0072584404 & 2.1406386 & 0.01209723 & 12 & -0.577921689910191 & 0.041481569009677845 & 2.008142319638009\\
  J012618-733745 & 01:26:17.85 & -73:37:45.4 & 1.0097325 & 0.008362955 & 1.3471527 & 0.012878494 & 12 & -1.019706960773767 & 0.07119634059335192 & 2.0089008451916617\\
  J005233-745436 & 00:52:32.57 & -74:54:36.2 & 0.9616853 & 0.006555336 & 1.1883582 & 0.009372123 & 12 & -0.9889982686833556 & 0.061917783013098075 & 2.0128635404784263\\
  J010745-723357 & 01:07:45.02 & -72:33:57.2 & 0.97636867 & 0.01297728 & 1.0433357 & 0.015342644 & 12 & -0.30851950182463794 & 0.060349359182723904 & 2.0129779896990803\\
  J010701-720800 & 01:07:00.51 & -72:07:59.9 & 1.6786407 & 0.007110212 & 1.7058308 & 0.008317077 & 12 & -0.7230166296837353 & 0.04364133508632958 & 2.0137323994179805\\
  J004051-731018 & 00:40:50.99 & -73:10:18.2 & 1.1657394 & 0.008594356 & 1.170216 & 0.009926834 & 12 & -0.8224497142907875 & 0.061369555180244756 & 2.0141033258813716\\
  J013825-725203 & 01:38:25.11 & -72:52:03.4 & 2.1043537 & 0.01771377 & 2.2685952 & 0.022004081 & 12 & -0.8546692547572032 & 0.06828302870287889 & 2.0144958067954453\\
  J004632-731835 & 00:46:32.32 & -73:18:35.4 & 0.9907567 & 0.012717617 & 1.5206332 & 0.02349002 & 12 & -0.47717480417472663 & 0.0595390181661222 & 2.017351846752584\\
  J003432-741725 & 00:34:31.63 & -74:17:24.8 & 0.9673189 & 0.008737839 & 1.1832012 & 0.0124175595 & 12 & -0.8497277590792475 & 0.07502360888821606 & 2.0194057994501478\\
  J013024-711035 & 01:30:23.76 & -71:10:35.2 & 1.470661 & 0.009825169 & 1.5229816 & 0.011712463 & 12 & -0.6213206870554671 & 0.047761848134370954 & 2.019778495097323\\
  J002330-722956 & 00:23:29.86 & -72:29:55.9 & 1.4596641 & 0.009211421 & 2.1114419 & 0.014711504 & 12 & -0.9568785142106971 & 0.052501411279537606 & 2.0208216854613252\\
  J002500-732420 & 00:24:59.60 & -73:24:20.2 & 1.4026623 & 0.008908621 & 1.4380804 & 0.010486889 & 12 & -0.6157154032513635 & 0.04749683008529274 & 2.0211196739782524\\
  J005433-700717 & 00:54:32.88 & -70:07:16.9 & 1.5071781 & 0.0081837075 & 1.6812508 & 0.010542939 & 12 & -0.9744609347799473 & 0.05377348723883731 & 2.022871790964266\\
  J012325-744354 & 01:23:25.26 & -74:43:53.6 & 1.9427534 & 0.008062102 & 1.9640834 & 0.009403315 & 12 & 0.36792047616212104 & 0.03542010778347103 & 2.023992964148335\\
  J004141-700233 & 00:41:40.77 & -70:02:32.7 & 1.920201 & 0.01232423 & 1.9499094 & 0.014404156 & 12 & -0.9689254319309781 & 0.05888198956346396 & 2.0250874620543615\\
  J005328-723024 & 00:53:27.61 & -72:30:23.9 & 1.5582488 & 0.012259869 & 1.636875 & 0.013372145 & 12 & -0.9567229230703257 & 0.047048022576105755 & 2.0257878725713936\\
  J011057-693809 & 01:10:56.67 & -69:38:09.1 & 2.2022116 & 0.013143283 & 2.6705475 & 0.018420167 & 12 & -0.8988391897534648 & 0.06100750489773399 & 2.0301062317887366\\
  J013743-742103 & 01:37:43.07 & -74:21:03.4 & 1.5402703 & 0.011117288 & 1.5591515 & 0.012968072 & 12 & -0.9862229513075788 & 0.06356932970281585 & 2.032030546013955\\
  J005735-730759 & 00:57:34.51 & -73:07:59.3 & 1.4209704 & 0.007554889 & 1.4519645 & 0.008890748 & 12 & -0.4433714231005882 & 0.04375345609257957 & 2.033230469594676\\
  J004509-735150 & 00:45:09.11 & -73:51:50.1 & 1.5808314 & 0.006678921 & 1.690263 & 0.008241331 & 12 & 0.8547422602918742 & 0.044942630438913084 & 2.035810858440668\\
  J004831-754753 & 00:48:30.81 & -75:47:53.1 & 1.1499443 & 0.015689267 & 1.1743897 & 0.018422943 & 12 & -0.9269395240073429 & 0.1060119455887318 & 2.0392430399233943\\
  J011032-751635 & 01:10:32.22 & -75:16:35.5 & 1.1720636 & 0.007919294 & 1.3547673 & 0.010595104 & 12 & -0.5255110947297377 & 0.05736595987154675 & 2.0404207218934873\\
  J005616-710616 & 00:56:16.35 & -71:06:16.4 & 3.033873 & 0.0148675665 & 3.242336 & 0.018337082 & 12 & -0.6554075536475737 & 0.05792686808066361 & 2.0407092858086724\\
  J011315-732115 & 01:13:15.20 & -73:21:15.2 & 1.1303124 & 0.012187078 & 1.1704363 & 0.014539143 & 12 & -0.9388125222986614 & 0.08894492390954037 & 2.0437543180392344\\
  J004024-735205 & 00:40:24.24 & -73:52:04.9 & 3.6314347 & 0.008795833 & 3.688839 & 0.010310919 & 12 & -0.5453748806923966 & 0.026363852289864154 & 2.0442467299357205\\
  J013235-701507 & 01:32:34.85 & -70:15:06.7 & 1.0949597 & 0.009437039 & 1.1772609 & 0.011666706 & 12 & -0.5346310475184223 & 0.07410909274469626 & 2.044698613579668\\
  J002037-712222 & 00:20:36.56 & -71:22:22.0 & 1.7588785 & 0.013136532 & 1.9198549 & 0.014903169 & 12 & -0.94231558041944 & 0.06285672726908613 & 2.0471401095420814\\
  J014053-733040 & 01:40:53.18 & -73:30:40.1 & 2.1314497 & 0.01743204 & 3.0534463 & 0.028826565 & 12 & -0.5626979995144488 & 0.06686131847091856 & 2.0479278524935522\\
  J011625-702352 & 01:16:25.37 & -70:23:52.5 & 1.7459204 & 0.0092579555 & 1.8231899 & 0.01113855 & 12 & -0.5293100569577038 & 0.046868180912382235 & 2.0480939236803293\\
  J013313-731411 & 01:33:13.05 & -73:14:11.3 & 1.5747973 & 0.009463572 & 1.7294831 & 0.011987052 & 12 & -0.8405014882778914 & 0.052508607288026525 & 2.048900445744558\\
  J005114-714245 & 00:51:13.68 & -71:42:45.5 & 0.89848393 & 0.0060576107 & 1.0127293 & 0.00787619 & 12 & -0.2645464369762996 & 0.05201261687479391 & 2.0533333412462578\\
  J004049-735207 & 00:40:49.50 & -73:52:07.3 & 1.688689 & 0.008097202 & 1.7594187 & 0.009723755 & 12 & -0.7873877175143191 & 0.04525022570728731 & 2.0533804767615873\\
  J003934-734828 & 00:39:34.09 & -73:48:28.2 & 1.6640022 & 0.007520038 & 3.5187938 & 0.017976297 & 12 & -0.790780381189589 & 0.044434214486053274 & 2.0534468692910828\\
  J003224-704758 & 00:32:23.64 & -70:47:58.1 & 1.0948851 & 0.011500942 & 1.0885326 & 0.013156488 & 12 & -1.044016056710789 & 0.07237392223508264 & 2.0575721981434647\\
  J013456-725506 & 01:34:56.34 & -72:55:05.6 & 0.86231893 & 0.0103928745 & 1.9042165 & 0.025045028 & 12 & -0.7812342573431278 & 0.09594417763796984 & 2.059199391076425\\
  J004821-703731 & 00:48:20.58 & -70:37:30.9 & 1.1367345 & 0.0111189615 & 1.2761478 & 0.014924089 & 12 & -0.2532670319235174 & 0.061246064716826275 & 2.059268999521585\\
  J002505-714027 & 00:25:05.12 & -71:40:27.1 & 1.315681 & 0.00791674 & 1.7890624 & 0.012456789 & 12 & -0.9443888294096858 & 0.05443861752069498 & 2.0604610068653044\\
  J012108-730714 & 01:21:08.41 & -73:07:14.3 & 1.3983096 & 0.008611332 & 1.7809831 & 0.012649465 & 12 & -0.4700680430395078 & 0.04900957377973059 & 2.0635715744109158\\
  J004058-740753 & 00:40:58.31 & -74:07:53.3 & 1.2268077 & 0.008046203 & 1.3861967 & 0.010471277 & 12 & -0.7953477558051448 & 0.05643786894151481 & 2.0717998320251447\\
  J011402-743528 & 01:14:02.33 & -74:35:28.5 & 1.2789642 & 0.008025196 & 1.4637477 & 0.009806454 & 12 & -0.8703102837149443 & 0.055096510761321986 & 2.074047872347776\\
  J002532-713206 & 00:25:32.17 & -71:32:06.3 & 0.9882312 & 0.0071012587 & 1.0966495 & 0.00907984 & 12 & -0.7113416958715644 & 0.06164499700744973 & 2.075082176941136\\
  J005748-753314 & 00:57:48.11 & -75:33:13.7 & 0.7979339 & 0.009778017 & 1.2062529 & 0.01717694 & 12 & -1.0021049945396108 & 0.10065894160118764 & 2.078172273558799\\
  J013530-704817 & 01:35:29.87 & -70:48:17.5 & 4.4980526 & 0.012610941 & 5.3705997 & 0.016260963 & 12 & -0.8398486572733219 & 0.033722392880734364 & 2.079956823364854\\
  J012234-714725 & 01:22:33.90 & -71:47:24.7 & 16.937933 & 0.009809217 & 17.111881 & 0.011388853 & 12 & 0.46268993863394925 & 0.016329438986507128 & 2.0810603671348966\\
  J005715-734412 & 00:57:14.83 & -73:44:12.2 & 1.0315202 & 0.0073889615 & 1.0837822 & 0.008952864 & 12 & 0.2825907864209133 & 0.060702118562611374 & 2.0820639917908794\\
  J004123-723929 & 00:41:23.21 & -72:39:28.8 & 1.0694938 & 0.008241371 & 1.5599566 & 0.016128901 & 12 & -0.6321028025045006 & 0.06602462325234694 & 2.0840518952269322\\
  J005600-720108 & 00:56:00.17 & -72:01:08.2 & 1.0461164 & 0.010251991 & 1.0466884 & 0.011798761 & 12 & -0.3035639799564119 & 0.06321820879345708 & 2.084313140638012\\
  J002358-743504 & 00:23:57.82 & -74:35:04.1 & 1.7223489 & 0.009520238 & 1.8064309 & 0.01151136 & 12 & -0.561318996325569 & 0.048419092099782964 & 2.0864235726341027\\
  J011417-731549 & 01:14:17.30 & -73:15:49.2 & 1.5547783 & 0.027993783 & 10.67186 & 0.22769308 & 12 & 0.04924024163444913 & 0.10317088286219767 & 2.088526228510226\\
  J013025-731122 & 01:30:25.08 & -73:11:21.8 & 1.7116925 & 0.008501657 & 1.7985022 & 0.010292793 & 12 & -0.9050241645488937 & 0.0483510116267163 & 2.0891523042418605\\
  J003058-722437 & 00:30:58.21 & -72:24:37.0 & 2.6104805 & 0.008088063 & 2.7386622 & 0.0097729545 & 12 & -0.7542959576725639 & 0.035482288562965494 & 2.0895534070619215\\
  J011058-744617 & 01:10:58.45 & -74:46:16.8 & 4.5549064 & 0.00878318 & 4.6796803 & 0.010396119 & 12 & -0.7359373460183509 & 0.028345619972627037 & 2.091014025824029\\
  J011307-732537 & 01:13:07.03 & -73:25:36.8 & 1.7929773 & 0.011793207 & 1.8541327 & 0.014044928 & 12 & -0.013695551208369317 & 0.050303965847621555 & 2.092263644417596\\
  J003848-743814 & 00:38:48.16 & -74:38:13.6 & 0.7395194 & 0.0070195924 & 1.4629334 & 0.0161978 & 12 & -0.6925312346877323 & 0.0765445646859935 & 2.0923690703332314\\
  J002431-741901 & 00:24:30.62 & -74:19:00.8 & 1.787679 & 0.008892044 & 1.8337206 & 0.0105046565 & 12 & -0.3337108667633767 & 0.04193563097477449 & 2.0925326536930515\\
  J003831-740447 & 00:38:31.28 & -74:04:46.7 & 1.1287422 & 0.008805661 & 1.5411783 & 0.014922013 & 12 & -0.8262809817756137 & 0.06862001236759274 & 2.093525098647911\\
  J003656-710555 & 00:36:56.20 & -71:05:54.7 & 1.0005541 & 0.009486236 & 1.0171651 & 0.011106375 & 12 & -0.7902556543537148 & 0.07633141213761413 & 2.0939016710666922\\
  J004440-742327 & 00:44:40.25 & -74:23:26.6 & 0.4765728 & 0.00970663 & 1.4916983 & 0.030382667 & 12 & -1.119828403235803 & 0.1096849444152234 & 2.0957277388701536\\
  J002622-742300 & 00:26:22.27 & -74:22:59.7 & 7.3953543 & 0.009483461 & 7.496522 & 0.01106675 & 12 & -0.536893676878272 & 0.020871242655627426 & 2.0961491863987356\\
  J004549-740158 & 00:45:49.27 & -74:01:57.7 & 1.3302468 & 0.006461443 & 1.3563752 & 0.0075870934 & 12 & -0.7739220604639636 & 0.04562191925749842 & 2.099602454701489\\
  J002951-715958 & 00:29:51.08 & -71:59:57.9 & 2.5891545 & 0.0073656584 & 2.6226704 & 0.008590599 & 12 & -0.5999120955646331 & 0.030638076789316487 & 2.101047840970351\\
  J002727-710810 & 00:27:26.77 & -71:08:09.9 & 2.7518213 & 0.007915884 & 2.770558 & 0.00917456 & 12 & -0.7360909753327696 & 0.03552804855161128 & 2.10337777141148\\
  J004958-720550 & 00:49:57.81 & -72:05:49.8 & 1.5268775 & 0.0069450773 & 2.5411391 & 0.015384705 & 12 & -0.7849993209618915 & 0.04459020210572623 & 2.105955588656553\\
  J002559-731301 & 00:25:58.65 & -73:13:00.9 & 2.2285075 & 0.008239862 & 2.349299 & 0.010011941 & 12 & -0.6894981298391243 & 0.03716336796868239 & 2.10758484715661\\
  J002031-733934 & 00:20:30.81 & -73:39:33.5 & 2.7995582 & 0.012273602 & 2.8841054 & 0.014562852 & 12 & -0.588307630314603 & 0.04043116888159679 & 2.1077013233454824\\
  J004912-702030 & 00:49:12.45 & -70:20:30.4 & 3.5903516 & 0.007222591 & 4.5840244 & 0.010787368 & 12 & -0.637282146932222 & 0.028325622123535944 & 2.1114402956783858\\
  J004317-711352 & 00:43:17.27 & -71:13:52.1 & 1.824736 & 0.01001553 & 2.1393917 & 0.013582139 & 12 & -1.0008500617734701 & 0.05225336015614485 & 2.1155850441317545\\
  J010921-731050 & 01:09:20.73 & -73:10:50.4 & 4.955184 & 0.07410689 & 6.877144 & 0.11903804 & 12 & -0.6738730203281327 & 0.03324715390454271 & 2.1164925239386356\\
  J002830-695514 & 00:28:30.23 & -69:55:13.8 & 1.876908 & 0.011820158 & 1.8805484 & 0.013626283 & 12 & -0.7476875155387401 & 0.05611784770790828 & 2.1167375195312457\\
  J010928-740557 & 01:09:28.25 & -74:05:56.6 & 3.774308 & 0.0069432706 & 7.6355076 & 0.016020678 & 12 & -0.6362567706773264 & 0.026583695866077315 & 2.116994137964352\\
  J013041-734631 & 01:30:40.78 & -73:46:31.2 & 4.0741634 & 0.009242131 & 4.1281524 & 0.010781164 & 12 & -0.1341399973742069 & 0.017976337697814312 & 2.122236110216366\\
  J010947-702414 & 01:09:47.49 & -70:24:14.5 & 1.8942927 & 0.009993149 & 2.4867806 & 0.015126239 & 12 & -0.6921352996688652 & 0.05020117489827515 & 2.1236401517734866\\
  J003225-705125 & 00:32:24.78 & -70:51:24.6 & 4.3182206 & 0.008608936 & 4.5645556 & 0.010488576 & 12 & -0.713546063972909 & 0.0287656216561372 & 2.123995185336562\\
  J003151-721614 & 00:31:51.39 & -72:16:14.3 & 1.2392671 & 0.008185064 & 1.3110683 & 0.009977509 & 12 & -0.44898399233647224 & 0.0516731475525499 & 2.1251921748988423\\
  J004100-731844 & 00:41:00.32 & -73:18:43.9 & 1.1737435 & 0.008022798 & 1.1861907 & 0.009335026 & 12 & -0.917163308933923 & 0.06008522553192545 & 2.1256777106547387\\
  J003042-745938 & 00:30:42.14 & -74:59:38.4 & 3.6579475 & 0.009672176 & 4.0986557 & 0.012534888 & 12 & -0.8685704261144582 & 0.03407894921365946 & 2.126514978715287\\
  J012548-725637 & 01:25:47.67 & -72:56:36.8 & 0.939302 & 0.006926911 & 1.4872521 & 0.012954822 & 12 & -0.6968089694095827 & 0.06543888779923121 & 2.1269431954968443\\
  J002802-741702 & 00:28:01.89 & -74:17:02.4 & 1.1346347 & 0.011390821 & 1.4830651 & 0.017194869 & 12 & -0.64949663798614 & 0.06062626080075123 & 2.1313918255901885\\
  J004916-720417 & 00:49:15.57 & -72:04:17.3 & 1.2694365 & 0.0056677377 & 2.0847251 & 0.010821289 & 12 & -0.9524670640016459 & 0.04555686238617817 & 2.131427776306429\\
  J012951-721031 & 01:29:51.07 & -72:10:30.8 & 4.1164002 & 0.008101568 & 4.1560826 & 0.00941394 & 12 & -0.7085166792322719 & 0.02880851534332509 & 2.135365532487408\\
  J010544-732522 & 01:05:44.25 & -73:25:22.2 & 0.83911973 & 0.008662107 & 1.1574323 & 0.014313864 & 12 & -0.8546690533028614 & 0.08003973584983137 & 2.135840797161941\\
  J003241-753022 & 00:32:40.50 & -75:30:22.2 & 3.009073 & 0.011505174 & 3.5044506 & 0.015423022 & 12 & -0.6449462697410991 & 0.03944788681876601 & 2.136086354317949\\
  J011646-694839 & 01:16:45.70 & -69:48:38.9 & 1.0051364 & 0.01677006 & 1.5195268 & 0.029743515 & 12 & -0.9248981286746427 & 0.14666464750651248 & 2.136178546809221\\
  J010852-715018 & 01:08:51.89 & -71:50:18.4 & 4.581699 & 0.008209628 & 5.3603067 & 0.011086624 & 12 & -0.67127337986908 & 0.02713956278011637 & 2.13931739723962\\
  J013812-744329 & 01:38:12.10 & -74:43:29.4 & 4.3303676 & 0.012323524 & 4.3623857 & 0.0142818075 & 12 & -0.5264936532093681 & 0.030994347977119113 & 2.140273317798813\\
  J012128-721544 & 01:21:27.97 & -72:15:44.0 & 1.9477282 & 0.0070379805 & 3.6133277 & 0.016144473 & 12 & -0.6906068139519558 & 0.037821161766361376 & 2.141479136109367\\
  J011701-714325 & 01:17:01.24 & -71:43:24.8 & 3.5290556 & 0.008105435 & 5.2639804 & 0.014130522 & 12 & -0.6959332616405831 & 0.029317354716022814 & 2.1415308631354555\\
  J002753-742620 & 00:27:52.70 & -74:26:20.4 & 0.48200157 & 0.0074895895 & 1.0522335 & 0.01906016 & 12 & -0.6348364662453908 & 0.10123810307005673 & 2.1434587123935454\\
  J005951-742636 & 00:59:51.33 & -74:26:36.0 & 1.4577338 & 0.008232345 & 3.1021507 & 0.020623557 & 12 & -0.8474541420407238 & 0.053274997104488714 & 2.145993476711113\\
  J011637-701422 & 01:16:36.99 & -70:14:22.3 & 3.0154839 & 0.009469695 & 4.476658 & 0.016248908 & 12 & -0.8166143590587834 & 0.038169509886819504 & 2.146614537467194\\
  J004837-725801 & 00:48:36.57 & -72:58:01.0 & 1.6777716 & 0.0080883745 & 1.7258413 & 0.009600818 & 12 & 0.8298707407209377 & 0.04527349202614128 & 2.1476010517557493\\
  J010934-713418 & 01:09:34.34 & -71:34:17.8 & 2.742961 & 0.017797558 & 2.805807 & 0.020975394 & 12 & -0.7954567819607871 & 0.04521195863194785 & 2.151308960642046\\
  J011842-741702 & 01:18:42.19 & -74:17:01.8 & 1.1426488 & 0.0062731397 & 1.9630871 & 0.01234817 & 12 & -0.9398014644806827 & 0.05393017962287718 & 2.154975061551337\\
  J002646-731003 & 00:26:45.81 & -73:10:03.2 & 1.2657341 & 0.007336628 & 1.7974503 & 0.012056329 & 12 & -0.6646166411608405 & 0.049301290890722535 & 2.157483672480584\\
  J013552-742919 & 01:35:51.64 & -74:29:19.2 & 5.5834374 & 0.010400369 & 5.681403 & 0.012180676 & 12 & 0.4940485943483579 & 0.023510384043152328 & 2.1583257742717494\\
  J010942-753310 & 01:09:42.18 & -75:33:10.2 & 2.3482754 & 0.009800644 & 2.625797 & 0.012636859 & 12 & -0.5146323528363749 & 0.04030213415159833 & 2.158614167928004\\
  J004252-732151 & 00:42:51.54 & -73:21:50.6 & 2.9528868 & 0.010467706 & 2.9748588 & 0.01213699 & 12 & -0.6777360780688438 & 0.032759723510689 & 2.1590865220544684\\
  J010923-695522 & 01:09:23.25 & -69:55:21.7 & 1.6646545 & 0.018661259 & 1.6442305 & 0.02120554 & 12 & -0.8829030868675466 & 0.0797179093685175 & 2.1613536177440262\\
  J002934-743529 & 00:29:34.50 & -74:35:28.7 & 1.2597873 & 0.0070412485 & 1.9976008 & 0.0129317315 & 12 & -0.7529090408792509 & 0.05552755954609999 & 2.1650122539190755\\
  J005349-704558 & 00:53:48.57 & -70:45:58.1 & 1.9684585 & 0.009787029 & 2.1592684 & 0.012352652 & 12 & -0.2894554499004635 & 0.036565586237831064 & 2.1657493847283384\\
  J003430-694924 & 00:34:30.22 & -69:49:24.2 & 1.6285127 & 0.0093313735 & 1.676487 & 0.011066054 & 12 & -0.6414904207486011 & 0.05417843013064406 & 2.1659030557632764\\
  J004212-722511 & 00:42:11.59 & -72:25:10.6 & 5.8181148 & 0.008322623 & 5.889851 & 0.009699777 & 12 & -0.2969610786696261 & 0.015156007206655062 & 2.1678109814333344\\
  J004246-712752 & 00:42:45.77 & -71:27:52.0 & 1.2539335 & 0.008710039 & 1.332017 & 0.010672233 & 12 & -0.8592881764178772 & 0.06356936964426521 & 2.1679426539002007\\
  J010122-753102 & 01:01:21.59 & -75:31:02.3 & 1.6493225 & 0.010050949 & 1.7617344 & 0.012390406 & 12 & -0.8187037142271635 & 0.05905807329540764 & 2.1685340936011213\\
  J004343-740500 & 00:43:43.11 & -74:04:59.7 & 0.8745185 & 0.0055256593 & 1.5854719 & 0.011939993 & 12 & -0.8911621428414704 & 0.062079239401032583 & 2.1699884297208567\\
  J005717-701653 & 00:57:16.84 & -70:16:52.8 & 1.1048273 & 0.008447677 & 1.1281453 & 0.009915393 & 12 & -0.7438071603237589 & 0.07012298630537377 & 2.1722546828955425\\
  J011144-714556 & 01:11:44.17 & -71:45:56.3 & 0.8325144 & 0.0079248985 & 1.3638902 & 0.015890537 & 12 & -0.9559904135302401 & 0.07942345992849716 & 2.1729085960294654\\
  J003230-710418 & 00:32:30.34 & -71:04:18.5 & 6.0780277 & 0.010062146 & 6.5687814 & 0.012540355 & 12 & -0.6248072134742217 & 0.025119726092228085 & 2.181929688471148\\
  J005013-722450 & 00:50:12.96 & -72:24:50.4 & 1.1033796 & 0.007179002 & 1.1327103 & 0.0083591435 & 12 & -1.0142618524743618 & 0.05736276395907446 & 2.1830163443537147\\
  J005126-704018 & 00:51:26.04 & -70:40:18.3 & 3.9167264 & 0.0075444384 & 4.220701 & 0.009384148 & 12 & -0.7632550839326111 & 0.02918742718435345 & 2.184917155499796\\
  J005905-722824 & 00:59:04.96 & -72:28:23.8 & 1.3577276 & 0.01023408 & 1.3585781 & 0.011783647 & 12 & -0.6052513222496079 & 0.05356926481262794 & 2.1869595029490214\\
  J013304-730929 & 01:33:03.81 & -73:09:28.9 & 1.9394555 & 0.00887004 & 2.5841932 & 0.013830936 & 12 & -0.7193654572437999 & 0.04553229127535217 & 2.187006740035131\\
  J013940-734458 & 01:39:39.89 & -73:44:57.7 & 3.307073 & 0.015677305 & 5.4040413 & 0.0297471 & 12 & -0.8051847603311734 & 0.048689446955468875 & 2.1874199910855614\\
  J002539-732831 & 00:25:38.70 & -73:28:31.0 & 0.94153714 & 0.0076426696 & 1.0377063 & 0.0097130975 & 12 & -0.8703902114516668 & 0.06996570041252145 & 2.18892077068167\\
  J003821-752627 & 00:38:20.81 & -75:26:27.0 & 0.8016344 & 0.009236062 & 1.0155617 & 0.01351968 & 12 & -0.791842165418217 & 0.0921175601017119 & 2.1890903107638318\\
  J005449-744937 & 00:54:49.27 & -74:49:36.8 & 10.901045 & 0.008239037 & 11.0381565 & 0.009598962 & 12 & -0.44644393332595333 & 0.016673901079926605 & 2.1903280898387227\\
  J003231-754517 & 00:32:31.37 & -75:45:16.9 & 1.1645768 & 0.017770829 & 1.2950656 & 0.022737565 & 12 & -0.9902375095691933 & 0.1249802803758506 & 2.1933145414408504\\
  J011801-741630 & 01:18:01.29 & -74:16:29.8 & 2.259062 & 0.0072277584 & 2.3120089 & 0.008518477 & 12 & -0.724480565091139 & 0.03693280518386388 & 2.193571489853734\\
  J013913-702426 & 01:39:12.53 & -70:24:25.9 & 1.9510108 & 0.016355813 & 2.2731454 & 0.022007871 & 12 & -0.6794876152816216 & 0.07636168016998136 & 2.1943483293691566\\
  J003708-715901 & 00:37:08.45 & -71:59:00.8 & 1.3912277 & 0.0082435375 & 1.4595028 & 0.009967737 & 12 & -0.9056460352403676 & 0.058194333259630956 & 2.197262282150127\\
  J011129-741627 & 01:11:29.04 & -74:16:27.0 & 1.0051031 & 0.007580175 & 1.0172857 & 0.008828418 & 12 & -1.049443305495294 & 0.07268081080756589 & 2.197445971001429\\
  J010116-752024 & 01:01:16.11 & -75:20:23.6 & 5.800876 & 0.009601371 & 5.8880196 & 0.011220329 & 12 & -0.6413082790042597 & 0.027577296514448825 & 2.200879955204571\\
  J013936-743948 & 01:39:35.54 & -74:39:47.7 & 2.5406172 & 0.013417209 & 2.571548 & 0.015625933 & 12 & -0.26254684900771397 & 0.04721603888066539 & 2.2033436916375093\\
  J003256-740705 & 00:32:56.00 & -74:07:05.4 & 0.9503024 & 0.008027896 & 1.0093871 & 0.009831706 & 12 & -0.9448730209263148 & 0.07090457574791326 & 2.2049390108709637\\
  J004453-754205 & 00:44:52.69 & -75:42:05.0 & 1.3845217 & 0.013614712 & 1.8129765 & 0.020569513 & 12 & -0.6148542135722799 & 0.08333529483824914 & 2.2053021413170493\\
  J010503-740658 & 01:05:03.42 & -74:06:57.6 & 0.7680379 & 0.0062922905 & 2.482177 & 0.023649802 & 12 & -0.9432021537851983 & 0.0734223596705324 & 2.2075967651372332\\
  J003553-693934 & 00:35:52.66 & -69:39:33.7 & 3.3192992 & 0.014471331 & 3.3652008 & 0.016889043 & 12 & -0.16959262965799937 & 0.03572503884896464 & 2.212443420368787\\
  J003511-733840 & 00:35:10.50 & -73:38:39.6 & 1.4742229 & 0.009024647 & 1.5502776 & 0.010941579 & 12 & -0.667224172730701 & 0.052302635785550736 & 2.2129202698755472\\
  J012944-702749 & 01:29:43.99 & -70:27:48.8 & 2.964673 & 0.00870191 & 3.0517924 & 0.010316726 & 12 & -0.6790881291985423 & 0.03551095203199557 & 2.2142060736992484\\
  J003759-720530 & 00:37:58.55 & -72:05:30.4 & 0.5184391 & 0.012489773 & 1.407784 & 0.0340411 & 12 & -0.8496050400848245 & 0.16412070193976824 & 2.2152548642260683\\
  J003742-713303 & 00:37:41.52 & -71:33:03.2 & 1.1883514 & 0.009778332 & 1.2553898 & 0.011911063 & 12 & -0.7055610380115765 & 0.0670264970144216 & 2.2173146225252998\\
  J005621-712524 & 00:56:20.69 & -71:25:23.9 & 3.0441475 & 0.008866225 & 3.128246 & 0.010495388 & 12 & -0.8588659536485436 & 0.0367274670516561 & 2.2193802701631506\\
  J002917-723715 & 00:29:17.05 & -72:37:14.8 & 1.5527365 & 0.0073007694 & 1.5762875 & 0.008531733 & 12 & -0.9672607036017803 & 0.049720828082252866 & 2.2193849935790126\\
  J012612-701856 & 01:26:11.77 & -70:18:56.4 & 2.543984 & 0.010406644 & 2.6518946 & 0.012499395 & 12 & -0.9164581225534951 & 0.04536813500575776 & 2.220264018786338\\
  J005545-721614 & 00:55:44.81 & -72:16:14.0 & 0.20083116 & 0.008228086 & 1.2595426 & 0.06126307 & 12 & -0.06742987059113821 & 0.2702282152088675 & 2.2203122771314225\\
  J011851-715155 & 01:18:51.47 & -71:51:55.3 & 2.311661 & 0.0075486973 & 2.868201 & 0.01082488 & 12 & -0.5907612233621651 & 0.03421845971064978 & 2.2224467665743597\\
  J013431-703240 & 01:34:31.13 & -70:32:40.4 & 1.053934 & 0.010220824 & 1.1442105 & 0.012954069 & 12 & -0.8063554630074642 & 0.084251762876773 & 2.2237462737783367\\
  J010637-712649 & 01:06:36.86 & -71:26:49.1 & 1.075923 & 0.009126779 & 1.0826662 & 0.010543018 & 12 & -0.024620188609870506 & 0.07041260105557312 & 2.2244724240252864\\
  J012835-715713 & 01:28:35.09 & -71:57:12.6 & 5.353937 & 0.008992372 & 5.4091444 & 0.010457988 & 12 & -0.6698744992925018 & 0.025718544795640414 & 2.2246838816249084\\
  J004830-693701 & 00:48:29.58 & -69:37:01.3 & 1.0535157 & 0.015134376 & 1.0384039 & 0.017157096 & 12 & -1.0269388178971388 & 0.12148884244541659 & 2.225831116741167\\
  J003412-755237 & 00:34:12.39 & -75:52:36.9 & 3.760557 & 0.018135954 & 3.7845051 & 0.020947201 & 12 & -0.47957704355379505 & 0.04490257561205481 & 2.225856847899068\\
  J013806-721438 & 01:38:06.42 & -72:14:38.3 & 2.8498447 & 0.013494791 & 3.260857 & 0.017852731 & 12 & -0.7996225061030048 & 0.04875131592269823 & 2.227030839461963\\
  J012514-723839 & 01:25:14.42 & -72:38:38.8 & 1.151877 & 0.00776098 & 1.1514927 & 0.008980692 & 12 & -1.0160235261991903 & 0.06308475248059643 & 2.2284854424872136\\
  J010815-712854 & 01:08:15.39 & -71:28:53.5 & 2.0552697 & 0.0092299245 & 2.090435 & 0.010796427 & 12 & -0.8487137775471486 & 0.04815888869044155 & 2.2288205101214666\\
  J010238-720323 & 01:02:37.78 & -72:03:22.8 & 1.6932313 & 0.018654061 & 2.2218392 & 0.028771311 & 12 & -0.7547511029224105 & 0.06002294778447923 & 2.2302515587349183\\
  J004001-714504 & 00:40:01.33 & -71:45:04.0 & 6.550763 & 0.01203931 & 6.854201 & 0.014516396 & 12 & -0.7472815725148855 & 0.031268144673764306 & 2.234283406401533\\
  J010656-695646 & 01:06:55.57 & -69:56:45.8 & 0.9030116 & 0.01174986 & 1.2322931 & 0.021200761 & 12 & -0.956011136477065 & 0.13839384945871458 & 2.235916315780106\\
  J013555-704937 & 01:35:54.66 & -70:49:37.0 & 2.100671 & 0.011868183 & 2.127675 & 0.013826329 & 12 & -0.3832219036605914 & 0.0492462095802385 & 2.237085643152205\\
  J011820-752053 & 01:18:19.95 & -75:20:52.8 & 1.6318738 & 0.008008345 & 2.049408 & 0.011669133 & 12 & -0.9291088192791745 & 0.0511523636274079 & 2.2385193606383886\\
  J002626-701201 & 00:26:25.76 & -70:12:00.8 & 1.604249 & 0.014602219 & 1.6089398 & 0.016841128 & 12 & -0.8575033565545567 & 0.0811723914130283 & 2.2386506723449764\\
  J002857-731353 & 00:28:57.38 & -73:13:53.4 & 2.6692495 & 0.0101329135 & 2.933085 & 0.012762531 & 12 & -0.54349449312028 & 0.03174731503814914 & 2.2393851521099566\\
  J012618-731249 & 01:26:18.28 & -73:12:49.3 & 7.1245537 & 0.011597684 & 7.1995034 & 0.013463204 & 12 & -0.7181238535102403 & 0.026417452612219377 & 2.2403606794414226\\
  J005030-734844 & 00:50:30.26 & -73:48:43.9 & 0.97318685 & 0.0066963956 & 1.0994111 & 0.008724195 & 12 & -0.8237166721498251 & 0.0640956028889907 & 2.2420693326729912\\
  J013147-740923 & 01:31:46.72 & -74:09:23.2 & 1.8550639 & 0.008062415 & 1.8812393 & 0.009413029 & 12 & -0.3102750339851855 & 0.03806428466714121 & 2.2449647727584714\\
  J003709-720717 & 00:37:09.02 & -72:07:17.3 & 1.2011775 & 0.00913934 & 1.4481639 & 0.012711544 & 12 & -0.9764109677186302 & 0.06748281781788443 & 2.2491480224487486\\
  J011721-700244 & 01:17:21.22 & -70:02:43.7 & 0.9959388 & 0.01336694 & 1.1066408 & 0.017152615 & 12 & -0.6113943208926151 & 0.1213228776211719 & 2.2527870348688146\\
  J002242-743453 & 00:22:42.40 & -74:34:53.2 & 0.93164414 & 0.009406377 & 1.7574474 & 0.019113818 & 12 & -0.8207933566335094 & 0.08947247090443836 & 2.2533247608776765\\
  J011236-754126 & 01:12:35.69 & -75:41:25.6 & 1.408171 & 0.012267302 & 1.4366962 & 0.014406901 & 12 & -0.9840208254513646 & 0.08461087369961408 & 2.2535266973271\\
  J011120-751631 & 01:11:19.91 & -75:16:30.9 & 3.7267814 & 0.009269131 & 3.805034 & 0.010899523 & 12 & -0.8003746334018678 & 0.03473377722169682 & 2.2548047677266085\\
  J003515-725830 & 00:35:14.75 & -72:58:30.3 & 0.44484013 & 0.0060499283 & 1.3857558 & 0.021880567 & 12 & -1.0585893030282036 & 0.10852981963774477 & 2.2550007327323223\\
  J004808-715045 & 00:48:07.53 & -71:50:44.8 & 1.12819 & 0.0068425727 & 1.1511967 & 0.008041313 & 12 & -0.7554552948560862 & 0.05341286301178892 & 2.255092719859019\\
  J012440-755549 & 01:24:39.62 & -75:55:49.1 & 1.6911142 & 0.01654319 & 1.7838118 & 0.020106297 & 12 & -0.7198937231053282 & 0.08733452101577978 & 2.255781851941168\\
  J013901-713742 & 01:39:01.01 & -71:37:41.5 & 1.4231755 & 0.014931892 & 1.4661257 & 0.01772028 & 12 & -0.9255576878664173 & 0.09033478373023264 & 2.258364380263853\\
  J013232-701222 & 01:32:32.01 & -70:12:21.9 & 1.2920998 & 0.0100390185 & 1.6490091 & 0.014823067 & 12 & -0.3833002011493607 & 0.0687157661555303 & 2.258368646507824\\
  J005255-714544 & 00:52:54.94 & -71:45:44.0 & 1.815888 & 0.0062815147 & 2.0463247 & 0.0081833955 & 12 & -0.8388963133743516 & 0.040250150481796906 & 2.261726976820186\\
  J003552-751504 & 00:35:51.68 & -75:15:04.2 & 1.6648297 & 0.008743603 & 1.6957921 & 0.010256938 & 12 & -0.9301710857084456 & 0.05481358479815638 & 2.2628038848105807\\
  J004943-753254 & 00:49:42.66 & -75:32:54.3 & 1.0575017 & 0.011680642 & 1.056497 & 0.013367371 & 12 & -0.8347025029155379 & 0.09933773866945418 & 2.263287253854338\\
  J011206-742447 & 01:12:06.16 & -74:24:46.6 & 1.69813 & 0.008054222 & 1.9400246 & 0.010626787 & 12 & -0.9309283108158718 & 0.04864792510825995 & 2.264280376518781\\
  J010548-744706 & 01:05:48.20 & -74:47:06.0 & 2.192462 & 0.007973995 & 2.6096754 & 0.010968251 & 12 & -0.7669603720158676 & 0.041282143294133995 & 2.2650727835758415\\
  J012516-750208 & 01:25:15.76 & -75:02:08.3 & 1.6574602 & 0.0083487425 & 3.0069103 & 0.017468799 & 12 & -0.92030234409635 & 0.052042709600255116 & 2.268297877812392\\
  J011033-734547 & 01:10:33.37 & -73:45:47.3 & 1.4706094 & 0.00922807 & 2.093495 & 0.014189032 & 12 & -0.8210304841033972 & 0.05569815321534057 & 2.2690570933821403\\
  J010440-751241 & 01:04:40.06 & -75:12:40.6 & 2.2611861 & 0.009946719 & 2.2969365 & 0.011634986 & 12 & -0.569051319785478 & 0.04019806412261892 & 2.2698050716130846\\
  J001932-742031 & 00:19:31.85 & -74:20:31.2 & 2.6713552 & 0.015510979 & 2.6945229 & 0.018009122 & 12 & 0.38434762658559213 & 0.05134051491201183 & 2.2707967979850294\\
  J004949-700426 & 00:49:48.92 & -70:04:26.0 & 1.364381 & 0.010966451 & 1.3720163 & 0.012694286 & 12 & -0.5845760159343485 & 0.07203398095878938 & 2.2710607217715655\\
  J010946-755504 & 01:09:46.50 & -75:55:03.6 & 2.3094907 & 0.016011903 & 3.0565696 & 0.024528552 & 12 & -0.6326682174184346 & 0.06110320314666895 & 2.271661950750631\\
  J005913-741400 & 00:59:12.73 & -74:13:59.9 & 5.42428 & 0.013274841 & 5.532495 & 0.015586427 & 12 & -0.6057047714977388 & 0.03234473352106095 & 2.27363032795829\\
  J013038-695201 & 01:30:37.75 & -69:52:01.1 & 4.5617056 & 0.0301129 & 5.0888534 & 0.038781013 & 12 & -0.6167831329581765 & 0.04640349822189038 & 2.2817262008689694\\
  J010119-753622 & 01:01:19.01 & -75:36:22.2 & 1.4526302 & 0.0108734695 & 1.4754678 & 0.012718842 & 12 & -0.7465727710915497 & 0.06957592194150436 & 2.287274100987971\\
  J012346-710529 & 01:23:46.38 & -71:05:28.5 & 1.9225897 & 0.008380533 & 1.956467 & 0.009820779 & 12 & -0.7315440173358679 & 0.04221242368764471 & 2.287599703961084\\
  J013902-741846 & 01:39:01.98 & -74:18:46.1 & 1.6572039 & 0.015499788 & 1.8274156 & 0.019696131 & 12 & -0.7781957738270646 & 0.07340700857673828 & 2.289483540788371\\
  J002819-694346 & 00:28:18.72 & -69:43:45.6 & 5.5585265 & 0.022510698 & 5.616575 & 0.026281504 & 12 & 0.40550711886591123 & 0.03766402264207885 & 2.2901424213449837\\
  J005351-715851 & 00:53:50.73 & -71:58:50.7 & 2.4586315 & 0.008870204 & 2.8457124 & 0.011916662 & 12 & -0.7902882882245801 & 0.03859063556676502 & 2.291184484298255\\
  J004216-715208 & 00:42:15.83 & -71:52:08.5 & 2.1150591 & 0.008449496 & 2.3239684 & 0.010712686 & 12 & -0.764429481309458 & 0.04413878410584287 & 2.291895599244726\\
  J002459-733058 & 00:24:59.44 & -73:30:58.1 & 1.1551944 & 0.008365311 & 1.4813342 & 0.012411139 & 12 & -0.5806946412755579 & 0.05926307163656473 & 2.2943516310697016\\
  J010719-744812 & 01:07:18.58 & -74:48:12.0 & 3.5586145 & 0.008297917 & 3.6181548 & 0.009709679 & 12 & -0.7247166071411907 & 0.032938856703330466 & 2.2976422187392176\\
  J010651-710956 & 01:06:50.82 & -71:09:56.0 & 1.004485 & 0.0072548757 & 2.4147632 & 0.020681253 & 12 & -1.0289652642790446 & 0.07123915607349986 & 2.2982418288524133\\
  J011217-710011 & 01:12:16.52 & -71:00:10.8 & 1.0726318 & 0.0077983034 & 1.1168493 & 0.009333425 & 12 & -0.8222508412014946 & 0.06838086843140227 & 2.3033366637909953\\
  J013938-703426 & 01:39:37.74 & -70:34:26.0 & 0.78567725 & 0.015537402 & 1.3658519 & 0.031352203 & 12 & -0.901040384387686 & 0.16989926029971328 & 2.303564757763503\\
  J004007-714139 & 00:40:07.42 & -71:41:39.2 & 2.5537834 & 0.0129509205 & 2.5954976 & 0.015154885 & 12 & -0.2354253828800228 & 0.04503252573581254 & 2.3042711831328075\\
  J005853-720326 & 00:58:53.00 & -72:03:26.4 & 2.5461335 & 0.01225141 & 2.595093 & 0.014379527 & 12 & -0.6812663353016382 & 0.03952621953412718 & 2.3096180118622294\\
  J011341-713219 & 01:13:40.52 & -71:32:19.1 & 1.6081804 & 0.007316828 & 2.7856178 & 0.014742623 & 12 & -0.7684306091754459 & 0.04670206206432429 & 2.3097888462624074\\
  J005908-714715 & 00:59:08.31 & -71:47:15.4 & 0.98035645 & 0.008035291 & 1.0073124 & 0.0095082745 & 12 & -0.09975138211104452 & 0.06765970456378488 & 2.3105920208601254\\
  J004648-700455 & 00:46:47.66 & -70:04:55.5 & 0.9696438 & 0.010602489 & 2.244349 & 0.02857265 & 12 & -0.8694530976517795 & 0.07782909842740653 & 2.31118145048941\\
  J013941-734534 & 01:39:40.70 & -73:45:34.4 & 2.4526405 & 0.015677305 & 4.2058406 & 0.029236715 & 12 & -0.8076752512051165 & 0.0597983851368846 & 2.3154017845173067\\
  J011521-745716 & 01:15:20.86 & -74:57:15.9 & 1.1126086 & 0.0077322256 & 1.9329287 & 0.015792886 & 12 & -0.8480754979611378 & 0.06301625890763972 & 2.3207885892537825\\
  J005010-713238 & 00:50:09.59 & -71:32:38.2 & 1.1384263 & 0.006766022 & 1.1553533 & 0.007906453 & 12 & -1.0402084673396146 & 0.056844353689723424 & 2.3299192702476117\\
  J012802-752849 & 01:28:01.74 & -75:28:48.7 & 1.2659895 & 0.012158173 & 1.2926873 & 0.014280144 & 12 & -0.693400289661824 & 0.08607793558300235 & 2.3308248583958058\\
  J003506-702202 & 00:35:05.86 & -70:22:02.4 & 3.1417425 & 0.009901116 & 4.516344 & 0.01643933 & 12 & -0.8411258127721387 & 0.0394388946866179 & 2.3371093503776006\\
  J003442-704706 & 00:34:42.33 & -70:47:06.4 & 1.0330775 & 0.009755939 & 1.187162 & 0.012560796 & 12 & 0.10193454959162436 & 0.07740305901597055 & 2.343059308553435\\
  J002720-742416 & 00:27:20.13 & -74:24:15.6 & 1.2897447 & 0.0077033155 & 1.3166014 & 0.0090556005 & 12 & -0.34761267417937736 & 0.05152795963330803 & 2.3430867140519256\\
  J013150-724458 & 01:31:50.38 & -72:44:57.5 & 4.587618 & 0.010154541 & 4.6108217 & 0.011674759 & 12 & -0.808663252445497 & 0.03571597888248941 & 2.3459123098235706\\
  J005750-723022 & 00:57:50.26 & -72:30:22.0 & 3.2114484 & 0.0102601545 & 3.4849434 & 0.012762425 & 12 & -0.5883261106961938 & 0.03114284982994293 & 2.346932133517465\\
  J002858-743924 & 00:28:57.51 & -74:39:24.4 & 1.503014 & 0.008567133 & 1.7641214 & 0.011593552 & 12 & -0.8213803906863928 & 0.05422630568152521 & 2.3499544179715004\\
  J012314-713456 & 01:23:13.58 & -71:34:56.1 & 1.5610354 & 0.008389719 & 1.5890988 & 0.009834939 & 12 & -0.8641255077189532 & 0.05213846344889857 & 2.3530513943514455\\
  J011346-693910 & 01:13:45.67 & -69:39:10.4 & 0.92537576 & 0.01433359 & 1.5945399 & 0.030096462 & 12 & -0.9307069705168447 & 0.15229227296564177 & 2.354700779772342\\
  J011109-744348 & 01:11:08.98 & -74:43:48.1 & 2.3752854 & 0.008934772 & 3.0191526 & 0.01298984 & 12 & -0.8577942865300533 & 0.04138055023494748 & 2.355532848431441\\
  J003141-735509 & 00:31:40.66 & -73:55:09.5 & 1.7982328 & 0.008207902 & 1.8565972 & 0.009762851 & 12 & -0.9455596551692066 & 0.04951956853924231 & 2.357547837992478\\
  J012903-694422 & 01:29:03.13 & -69:44:21.7 & 0.915483 & 0.015365855 & 1.4842143 & 0.027106775 & 12 & -0.9452504100304173 & 0.14337340064165346 & 2.3597068654847932\\
  J011220-732451 & 01:12:19.52 & -73:24:50.7 & 0.9675365 & 0.010964336 & 1.0487459 & 0.013731478 & 12 & -0.008769358075028594 & 0.10473235878939499 & 2.3609164943739938\\
  J002004-724439 & 00:20:03.71 & -72:44:39.3 & 1.26074 & 0.013066366 & 1.3352551 & 0.015963227 & 12 & -0.9342230175067225 & 0.09253719195403197 & 2.3670106016096124\\
  J005913-723240 & 00:59:12.68 & -72:32:40.3 & 3.1473377 & 0.011779474 & 3.2004137 & 0.013794057 & 12 & -0.7493445335760599 & 0.036554663829320704 & 2.3719373192840965\\
  J003703-734425 & 00:37:03.25 & -73:44:25.4 & 1.7161734 & 0.0097136 & 1.7650636 & 0.011508377 & 12 & -0.38926068304354033 & 0.04669271641864296 & 2.3759348704971246\\
  J003530-755459 & 00:35:30.23 & -75:54:59.4 & 3.8570776 & 0.018051693 & 3.8756313 & 0.020872405 & 12 & -0.9906836139652336 & 0.05356989752535768 & 2.3789110628693684\\
  J003502-720222 & 00:35:02.48 & -72:02:21.6 & 1.4532869 & 0.008256532 & 1.5438744 & 0.010116313 & 12 & -0.7998330703209899 & 0.05543358625412691 & 2.379183880963671\\
  J012154-711959 & 01:21:53.59 & -71:19:59.4 & 3.1813753 & 0.0072115962 & 4.760721 & 0.013063282 & 12 & -0.8244677479233873 & 0.034344104395044345 & 2.382928075689485\\
  J011825-731757 & 01:18:25.35 & -73:17:56.9 & 2.5733922 & 0.010313094 & 5.6177754 & 0.026130343 & 12 & -0.8139790190027165 & 0.04206532844376259 & 2.385298407427798\\
  J005448-701114 & 00:54:47.55 & -70:11:13.6 & 1.3847549 & 0.008018911 & 1.3989825 & 0.009324741 & 12 & -0.2842856324821643 & 0.05292783938523722 & 2.3911434351083694\\
  J002343-735424 & 00:23:42.59 & -73:54:23.5 & 2.5324316 & 0.019977873 & 3.334059 & 0.031661395 & 12 & -0.7043490026761665 & 0.11585648028238234 & 2.3965054840514837\\
  J004340-703821 & 00:43:39.77 & -70:38:21.1 & 4.206655 & 0.01299108 & 4.294817 & 0.015273089 & 12 & -0.7164405291188692 & 0.03688533750100071 & 2.398470648830505\\
  J013059-712214 & 01:30:58.92 & -71:22:13.6 & 1.0346781 & 0.008542849 & 1.0527555 & 0.010010911 & 12 & -1.053292947763828 & 0.07230340894796816 & 2.398620101042642\\
  J010059-750536 & 01:00:58.63 & -75:05:35.7 & 2.111188 & 0.0114771025 & 2.198279 & 0.01375569 & 12 & -0.7418031941420997 & 0.04886173212242897 & 2.402589072274877\\
  J011012-711554 & 01:10:12.06 & -71:15:53.8 & 1.1218178 & 0.009160541 & 1.1415039 & 0.01073085 & 12 & -1.0356337042108772 & 0.07613315504914732 & 2.4026238414711174\\
  J004242-703328 & 00:42:41.52 & -70:33:27.7 & 6.324374 & 0.0109253805 & 6.435784 & 0.012802485 & 12 & 0.9387295970050682 & 0.03776118083978453 & 2.402663323221307\\
  J002918-700336 & 00:29:17.88 & -70:03:36.4 & 1.0540264 & 0.009396906 & 1.098 & 0.011275605 & 12 & -0.4625351219357559 & 0.08169785835191395 & 2.4041577481221417\\
  J004702-710143 & 00:47:01.83 & -71:01:42.7 & 3.6975114 & 0.009622872 & 3.753708 & 0.011226479 & 12 & -0.019641700328696422 & 0.022129193840956893 & 2.4062676195047743\\
  J011840-710308 & 01:18:39.80 & -71:03:08.5 & 2.9708023 & 0.008168585 & 2.995071 & 0.009477067 & 12 & -0.3455663820096304 & 0.028109637653444448 & 2.407701333637961\\
  J002710-731940 & 00:27:10.19 & -73:19:40.5 & 1.496342 & 0.0076585594 & 1.5095255 & 0.0088919485 & 12 & -0.43712432005786533 & 0.0439602733763942 & 2.407825079133963\\
  J010204-754517 & 01:02:03.85 & -75:45:16.7 & 3.1408467 & 0.015093513 & 3.3824582 & 0.018748835 & 12 & -0.7433574796624048 & 0.05912275450242179 & 2.4112207366835223\\
  J004345-732821 & 00:43:44.99 & -73:28:21.2 & 1.6563796 & 0.009383572 & 1.6659554 & 0.010863043 & 12 & -0.9562674578046388 & 0.051191646688833144 & 2.4118649108531693\\
  J010918-720518 & 01:09:18.19 & -72:05:17.6 & 2.4334714 & 0.0073296144 & 2.4613655 & 0.008534896 & 12 & -0.7125752600232642 & 0.03750269253587666 & 2.4121865697438083\\
  J002851-751118 & 00:28:50.64 & -75:11:18.3 & 1.3290491 & 0.010252302 & 1.3363582 & 0.011859848 & 12 & -0.48791929846671944 & 0.0721104381602632 & 2.4153067007677462\\
  J003753-703037 & 00:37:53.34 & -70:30:37.0 & 1.258215 & 0.009101369 & 1.2862318 & 0.010711879 & 12 & -0.68173125909252 & 0.06451272735709102 & 2.415917633455156\\
  J010536-753340 & 01:05:36.12 & -75:33:40.4 & 10.065254 & 0.011555128 & 10.259229 & 0.013562507 & 12 & -0.5795336352400283 & 0.02359935669190787 & 2.417749656383442\\
  J003948-754205 & 00:39:47.85 & -75:42:05.0 & 1.104682 & 0.011252399 & 1.1106626 & 0.013022554 & 12 & -0.30867287110067404 & 0.0922932311173331 & 2.4195626474368312\\
  J010658-695644 & 01:06:57.73 & -69:56:44.3 & 0.98846805 & 0.01174986 & 1.4308014 & 0.023661073 & 12 & -0.850924875750699 & 0.1371301884542119 & 2.42306274588037\\
  J010008-705223 & 01:00:08.33 & -70:52:23.1 & 0.7802507 & 0.010863801 & 2.6272836 & 0.04271899 & 12 & -1.0473058909173487 & 0.1042397704275278 & 2.423757838274046\\
  J005250-741143 & 00:52:50.01 & -74:11:42.8 & 1.42689 & 0.00609755 & 3.8274047 & 0.019351417 & 12 & -0.7430227794825429 & 0.04221674196924833 & 2.424336560395602\\
  J013646-711725 & 01:36:45.82 & -71:17:25.3 & 4.2184067 & 0.012756039 & 4.621358 & 0.01613293 & 12 & -0.8295969630156912 & 0.03850669393376409 & 2.4245898661253236\\
  J011755-755222 & 01:17:55.26 & -75:52:22.1 & 3.373712 & 0.010988108 & 3.9524758 & 0.01486899 & 12 & -0.8261451578004135 & 0.04406264073596397 & 2.427578895720845\\
  J013054-723055 & 01:30:53.58 & -72:30:55.1 & 2.5319843 & 0.00945435 & 2.5577097 & 0.010995046 & 12 & 0.2429331794499228 & 0.03274448111406241 & 2.4287680666941163\\
  J003325-722347 & 00:33:25.47 & -72:23:47.2 & 3.3604567 & 0.009483066 & 4.5855575 & 0.01607911 & 12 & -0.7599687575046252 & 0.037084813450320504 & 2.430605023951796\\
  J004050-754314 & 00:40:50.25 & -75:43:14.0 & 1.6705779 & 0.014076044 & 1.7218394 & 0.016710596 & 12 & -0.7259603596542216 & 0.07408023946851756 & 2.432695152878014\\
  J002204-713349 & 00:22:03.73 & -71:33:48.7 & 1.1161199 & 0.009764499 & 1.1824399 & 0.011918715 & 12 & -0.5812410754492944 & 0.07632645807555484 & 2.4336454406521293\\
  J013337-722823 & 01:33:37.49 & -72:28:22.9 & 2.4957933 & 0.009491766 & 2.552435 & 0.011169324 & 12 & -0.4836368241968504 & 0.03730753165488399 & 2.4338712573502006\\
  J013707-701831 & 01:37:07.26 & -70:18:30.8 & 3.1615772 & 0.012860173 & 3.1999252 & 0.014987528 & 12 & -0.9948210565042709 & 0.05099116770402333 & 2.4339551066933804\\
  J004248-694215 & 00:42:48.29 & -69:42:14.8 & 1.0239253 & 0.014092962 & 1.0841237 & 0.017184857 & 12 & -0.9359599289659101 & 0.12270252615374574 & 2.4343466195259653\\
  J004148-742533 & 00:41:47.69 & -74:25:33.4 & 1.6343491 & 0.00773659 & 1.6800388 & 0.009160985 & 12 & -0.994245586841628 & 0.05395180144599527 & 2.4354173486828725\\
  J012913-695914 & 01:29:13.06 & -69:59:14.2 & 1.7866439 & 0.0164722 & 2.2174287 & 0.023342578 & 12 & -1.0007840438932698 & 0.09071883053347661 & 2.4359556355309806\\
  J005606-723455 & 00:56:05.87 & -72:34:54.5 & 1.5158975 & 0.008400355 & 1.853163 & 0.011901273 & 12 & -0.8489150911191149 & 0.05451528515593345 & 2.4361903982401323\\
  J011344-732109 & 01:13:44.27 & -73:21:09.2 & 3.4554894 & 0.014857281 & 3.4924347 & 0.017292807 & 12 & -0.9146276306413064 & 0.046324072677998346 & 2.441357175261003\\
  J010914-722939 & 01:09:14.09 & -72:29:39.1 & 5.002139 & 0.009938206 & 5.789143 & 0.013296975 & 12 & -0.6882339191714784 & 0.029320250550350303 & 2.441820224430374\\
  J011005-722648 & 01:10:05.33 & -72:26:48.2 & 131.08618 & 0.020391949 & 132.893 & 0.023573145 & 12 & 0.3336109497324233 & 0.012514268129635334 & 2.4420718700757336\\
  J012316-714150 & 01:23:16.13 & -71:41:50.3 & 1.0912023 & 0.008107444 & 1.1021923 & 0.009410473 & 12 & -0.5504207016341096 & 0.06313642049719137 & 2.4476637569138817\\
  J004003-715928 & 00:40:03.42 & -71:59:27.6 & 1.2233406 & 0.009011475 & 1.2767158 & 0.010832559 & 12 & -0.7827824389360031 & 0.06807817651760435 & 2.447789210926826\\
  J012649-731930 & 01:26:49.09 & -73:19:29.8 & 2.2525084 & 0.009356821 & 2.860513 & 0.013894998 & 12 & -0.5736962366991487 & 0.041953446674277604 & 2.4495785851418974\\
  J010332-752746 & 01:03:32.04 & -75:27:45.8 & 6.680215 & 0.009328626 & 6.892807 & 0.01106919 & 12 & -0.5557172834319903 & 0.024926101733761773 & 2.457163172325308\\
  J010328-754856 & 01:03:27.71 & -75:48:55.8 & 1.7647895 & 0.012954748 & 1.790047 & 0.015128384 & 12 & 0.06689724751294707 & 0.07154822143131849 & 2.4590382646795628\\
  J011748-750145 & 01:17:47.97 & -75:01:45.3 & 1.2361888 & 0.008799575 & 1.237395 & 0.010119783 & 12 & -0.314041806163438 & 0.06001269716255866 & 2.462766259242282\\
  J010208-703243 & 01:02:08.00 & -70:32:42.8 & 1.9670706 & 0.009886783 & 2.028657 & 0.011747992 & 12 & -0.5459700282388321 & 0.05127962544654456 & 2.4646020925913783\\
  J013725-731656 & 01:37:25.43 & -73:16:56.0 & 2.3348272 & 0.0122018745 & 2.3792105 & 0.014319324 & 12 & -0.9907088783234228 & 0.05739360524233481 & 2.4649985702345707\\
  J005603-724001 & 00:56:03.28 & -72:40:01.3 & 1.456909 & 0.008514361 & 1.4754101 & 0.009924818 & 12 & -0.5415479076993411 & 0.048538340908203366 & 2.4662726076965917\\
  J004937-723550 & 00:49:36.89 & -72:35:50.2 & 3.760551 & 0.019579772 & 3.8063467 & 0.022809993 & 12 & -0.7026796994828359 & 0.03616732517988175 & 2.4675228017828776\\
  J012127-710454 & 01:21:26.70 & -71:04:53.8 & 2.2357984 & 0.008512959 & 2.270145 & 0.009904241 & 12 & -0.9301725278175779 & 0.046234642129467464 & 2.46866977412413\\
  J005043-714541 & 00:50:43.27 & -71:45:40.7 & 1.4745016 & 0.006433589 & 1.4914836 & 0.007485967 & 12 & -0.4188116999619758 & 0.03917431280186006 & 2.4699791361841723\\
  J004024-742214 & 00:40:23.63 & -74:22:13.8 & 0.6565735 & 0.008055394 & 1.3976724 & 0.019394202 & 12 & -1.0097939641428972 & 0.12028923646149912 & 2.4737972092070195\\
  J010552-705832 & 01:05:51.80 & -70:58:31.9 & 1.1337897 & 0.009263104 & 1.7128924 & 0.016208839 & 12 & -0.8306288897610381 & 0.0752223716696323 & 2.4750024328089215\\
  J005309-743905 & 00:53:08.95 & -74:39:05.4 & 2.380283 & 0.006843246 & 2.4023485 & 0.007947535 & 12 & 0.03937464205950788 & 0.024891321185616704 & 2.4758333258818825\\
  J013224-700903 & 01:32:24.01 & -70:09:03.4 & 1.1504357 & 0.011492902 & 1.3325145 & 0.0153756915 & 12 & -0.48515091785502146 & 0.08959601646430346 & 2.475932150660251\\
  J004921-693525 & 00:49:21.11 & -69:35:25.2 & 0.72400206 & 0.013719869 & 1.8157264 & 0.038511287 & 12 & -0.7914491618260566 & 0.16710420621051547 & 2.476826903270937\\
  J005318-744715 & 00:53:17.74 & -74:47:14.6 & 1.205337 & 0.006062493 & 1.3373126 & 0.007762278 & 12 & -1.0030216171194506 & 0.056377735775151615 & 2.477350015990443\\
  J004213-740305 & 00:42:12.78 & -74:03:05.4 & 0.96775204 & 0.006699687 & 2.1644237 & 0.0153466845 & 12 & -0.9978277907091739 & 0.05946423521053277 & 2.477671797674942\\
  J004504-712630 & 00:45:04.25 & -71:26:30.0 & 0.7244319 & 0.008442594 & 1.0008928 & 0.013523104 & 12 & -0.7060692626161109 & 0.10162501495395583 & 2.4786895335504253\\
  J010525-704657 & 01:05:24.99 & -70:46:57.1 & 1.8483683 & 0.010165639 & 2.22507 & 0.014116494 & 12 & -0.8357739663464588 & 0.05737095552269852 & 2.479794124633773\\
  J013530-704828 & 01:35:29.92 & -70:48:28.2 & 7.486819 & 0.012610941 & 8.501958 & 0.01742326 & 12 & -0.7329358557802337 & 0.02992790360475302 & 2.4804930215391314\\
  J013231-743018 & 01:32:31.01 & -74:30:17.7 & 4.368339 & 0.008581233 & 4.8807454 & 0.011053534 & 12 & -0.7959142320379229 & 0.03272505843152592 & 2.4810982778806845\\
  J010654-733659 & 01:06:53.51 & -73:36:58.9 & 1.2060498 & 0.0074724043 & 1.2366359 & 0.008813862 & 12 & -0.9802114542826267 & 0.06467023237917124 & 2.481757830146378\\
  J004546-745839 & 00:45:46.20 & -74:58:38.6 & 0.9046044 & 0.0060354727 & 1.0600581 & 0.008161796 & 12 & -0.6955763303758448 & 0.06354078730987002 & 2.482327441347958\\
  J003534-712434 & 00:35:33.65 & -71:24:33.7 & 1.1407206 & 0.008839614 & 1.2397159 & 0.011089712 & 12 & -0.8261831941634402 & 0.07140983859866092 & 2.483383454307799\\
  J003707-730755 & 00:37:07.29 & -73:07:54.5 & 1.7820616 & 0.008380856 & 1.882557 & 0.010206321 & 12 & -0.9231103181144628 & 0.05198357186784415 & 2.4842066265566745\\
  J010920-702747 & 01:09:19.81 & -70:27:47.1 & 1.9970468 & 0.009397235 & 2.0484774 & 0.011101489 & 12 & -0.8681638291390085 & 0.05503952001341588 & 2.48456678627642\\
  J003647-755824 & 00:36:47.21 & -75:58:24.0 & 2.768007 & 0.019205078 & 2.7814615 & 0.022210939 & 12 & 0.7252096661469947 & 0.07299436299456816 & 2.484909885969879\\
  J003145-745136 & 00:31:44.67 & -74:51:35.9 & 3.0723917 & 0.00822945 & 3.1167376 & 0.009612088 & 12 & -0.06094403801606537 & 0.023415600682780015 & 2.4850592653834678\\
  J003929-730410 & 00:39:29.48 & -73:04:10.1 & 1.8761834 & 0.008486633 & 1.9189734 & 0.009997038 & 12 & -0.7799792917299339 & 0.048782765075152536 & 2.48574749710603\\
  J002442-741421 & 00:24:42.29 & -74:14:21.0 & 2.598768 & 0.009115695 & 3.4508946 & 0.014187461 & 12 & -0.906357453691656 & 0.04381029590152767 & 2.4862811261067104\\
  J010708-730723 & 01:07:07.88 & -73:07:22.5 & 2.0359023 & 0.0098738605 & 2.0986576 & 0.011726182 & 12 & -0.8199056262437072 & 0.05063211087410318 & 2.488498495698674\\
  J002744-700103 & 00:27:43.92 & -70:01:03.4 & 3.725161 & 0.011701728 & 3.8245468 & 0.013834732 & 12 & -0.5619175997096778 & 0.03536371954740156 & 2.4890976830391307\\
  J010808-703834 & 01:08:08.31 & -70:38:33.7 & 1.7141294 & 0.009988997 & 1.7591442 & 0.011808245 & 12 & -0.8248120736846245 & 0.059256844360722975 & 2.489944131377599\\
  J011606-743210 & 01:16:06.45 & -74:32:09.5 & 6.585781 & 0.008008673 & 7.284905 & 0.010138289 & 12 & -0.6211334724217826 & 0.025277821407555856 & 2.492933912493501\\
  J011252-695011 & 01:12:52.20 & -69:50:11.2 & 1.2068526 & 0.009891619 & 1.6073945 & 0.015155346 & 12 & -0.902071723847531 & 0.08497731341135487 & 2.494255351734344\\
  J004319-755556 & 00:43:19.13 & -75:55:55.6 & 1.6104453 & 0.020643732 & 1.6660322 & 0.024603516 & 12 & -0.14044408001631312 & 0.12550411368839162 & 2.496153318021897\\
  J002704-720353 & 00:27:03.89 & -72:03:52.9 & 2.5163732 & 0.009373964 & 2.95 & 0.012711153 & 12 & -0.7915873097857444 & 0.04007344615392699 & 2.4979717083034894\\
  J005019-695842 & 00:50:18.97 & -69:58:42.1 & 1.0656832 & 0.015095188 & 1.0819491 & 0.017698029 & 12 & -0.5647465367135307 & 0.11108935306561556 & 2.4999132076260717\\
  J012101-733418 & 01:21:00.99 & -73:34:17.8 & 0.6995573 & 0.008409278 & 2.1771927 & 0.03072916 & 12 & -1.2035889679377405 & 0.10681309816841514 & 2.5000662825380293\\
  J011820-730726 & 01:18:19.86 & -73:07:26.3 & 4.870342 & 0.009097574 & 4.9566703 & 0.010643467 & 12 & -0.664326091273549 & 0.03037486694140128 & 2.503352659379786\\
  J011612-700933 & 01:16:12.48 & -70:09:33.3 & 2.4939995 & 0.010998224 & 2.5068057 & 0.01271914 & 12 & -0.09959039960690137 & 0.039919707166181706 & 2.504419182264084\\
  J013404-731124 & 01:34:04.10 & -73:11:23.8 & 4.825668 & 0.00912803 & 4.8881097 & 0.0106397895 & 12 & -0.7137550518990868 & 0.03285271590811152 & 2.507404759873884\\
  J010901-713315 & 01:09:01.45 & -71:33:15.0 & 4.7226105 & 0.010093569 & 4.947152 & 0.012191873 & 12 & -0.7312418404221134 & 0.033047276674098965 & 2.510188399739655\\
  J013509-735212 & 01:35:09.48 & -73:52:11.8 & 1.124535 & 0.010152631 & 1.257782 & 0.013087302 & 12 & -0.5842918994712483 & 0.08332142481241017 & 2.5143341703063102\\
  J012358-694938 & 01:23:58.40 & -69:49:37.9 & 3.1232672 & 0.016983544 & 3.3178594 & 0.020728052 & 12 & -0.8277519619087501 & 0.058623638399894235 & 2.5182595432949912\\
  J010858-733507 & 01:08:58.21 & -73:35:06.7 & 1.1013308 & 0.008371862 & 1.1294764 & 0.009882649 & 12 & -0.866330179448163 & 0.0749986227020516 & 2.5204066602401065\\
  J013426-703932 & 01:34:25.81 & -70:39:31.7 & 0.8162644 & 0.009479114 & 1.1183529 & 0.016561417 & 12 & -0.3060005605289911 & 0.11404334075662488 & 2.524570451858484\\
  J013714-714857 & 01:37:14.10 & -71:48:57.2 & 1.4690377 & 0.012965893 & 1.4873551 & 0.015102037 & 12 & -0.07102944704854491 & 0.07530794426140512 & 2.524921496313071\\
  J003030-744845 & 00:30:29.98 & -74:48:45.3 & 1.4677875 & 0.0093515115 & 1.6428533 & 0.012060941 & 12 & -1.085714674978099 & 0.060504704447856314 & 2.5258292501429263\\
  J003208-711955 & 00:32:07.99 & -71:19:54.6 & 1.0819646 & 0.007922658 & 1.0978105 & 0.0092569385 & 12 & 0.07812564968231138 & 0.06408176897854019 & 2.527591651883844\\
  J012524-721929 & 01:25:24.21 & -72:19:28.6 & 1.1974393 & 0.007925791 & 1.2203488 & 0.009299016 & 12 & -0.7951267389192386 & 0.06348820875091359 & 2.5280366822252436\\
  J005218-731103 & 00:52:18.49 & -73:11:02.7 & 1.6739888 & 0.020216703 & 1.823611 & 0.024199128 & 12 & -0.9771856923604201 & 0.06396354566490028 & 2.528585038742189\\
  J011756-732543 & 01:17:55.87 & -73:25:42.7 & 1.6068476 & 0.010062966 & 2.427866 & 0.01781581 & 12 & -1.0669991618037988 & 0.060450523855609846 & 2.5291156213807207\\
  J012445-735324 & 01:24:44.90 & -73:53:23.8 & 0.8719083 & 0.009397654 & 1.0522925 & 0.01312461 & 12 & -0.5598548456642055 & 0.08933223739337838 & 2.5320307134290636\\
  J004152-743339 & 00:41:51.60 & -74:33:38.8 & 4.3206735 & 0.008292623 & 4.832294 & 0.010718156 & 12 & -0.6308354047884284 & 0.028926770178694775 & 2.539517267093122\\
  J010959-723438 & 01:09:58.52 & -72:34:38.4 & 3.8491235 & 0.008469151 & 4.7213798 & 0.012018023 & 12 & -0.6986432103654474 & 0.033426827511641354 & 2.5415308284608615\\
  J012948-743712 & 01:29:48.44 & -74:37:12.5 & 1.6657046 & 0.0085317725 & 1.7959478 & 0.010606514 & 12 & -0.25840820017268096 & 0.04302401066008368 & 2.5428443337488127\\
  J002054-734630 & 00:20:54.39 & -73:46:30.4 & 1.9485327 & 0.013188488 & 2.764956 & 0.023462236 & 12 & -1.0246227907640322 & 0.07931922327881001 & 2.545024573125515\\
  J005231-703243 & 00:52:31.25 & -70:32:43.2 & 1.4780862 & 0.006806417 & 1.55456 & 0.008252455 & 12 & -0.4508696651389457 & 0.04502297253683479 & 2.545174219206978\\
  J013307-695608 & 01:33:06.58 & -69:56:07.6 & 3.2923017 & 0.016490052 & 3.4271314 & 0.019778557 & 12 & -0.40145920614119024 & 0.049234713849793936 & 2.5461124793585244\\
  J012828-713416 & 01:28:27.82 & -71:34:16.1 & 0.7778823 & 0.00832622 & 1.3001335 & 0.016013866 & 12 & -0.6881256768548201 & 0.09026938045174587 & 2.5482723745505425\\
  J004129-714009 & 00:41:28.53 & -71:40:09.1 & 3.7124124 & 0.010505674 & 3.7315693 & 0.012154931 & 12 & -0.6055781055635894 & 0.0349958030058904 & 2.5505271884006717\\
  J003859-725019 & 00:38:58.64 & -72:50:18.5 & 1.232636 & 0.009314493 & 1.2407444 & 0.010788285 & 12 & -0.917915574186444 & 0.07037107519700408 & 2.554491486189913\\
  J010858-712134 & 01:08:58.01 & -71:21:34.5 & 0.651881 & 0.0074836668 & 1.3455645 & 0.01904692 & 12 & -1.0793204869750261 & 0.11008207048514784 & 2.5587672393901113\\
  J004317-724836 & 00:43:16.76 & -72:48:36.3 & 1.253656 & 0.0076501137 & 1.2907779 & 0.009067663 & 12 & -0.8075634199150822 & 0.05487374815363668 & 2.5633898359743723\\
  J013919-733812 & 01:39:18.64 & -73:38:12.2 & 1.2550318 & 0.014088825 & 1.2756078 & 0.016432738 & 12 & -0.08046622353639223 & 0.10447548115509314 & 2.574547863912228\\
  J004903-753429 & 00:49:03.03 & -75:34:28.9 & 1.7225798 & 0.012438665 & 1.7308891 & 0.014232744 & 12 & -0.7727940551145119 & 0.07202822798462334 & 2.578239099477511\\
  J005125-722748 & 00:51:25.18 & -72:27:47.6 & 2.5811276 & 0.010732395 & 2.6421704 & 0.012634652 & 12 & -0.26195927023630655 & 0.03046577660187924 & 2.5783709265109493\\
  J010931-725247 & 01:09:30.55 & -72:52:46.6 & 2.8408728 & 0.008964906 & 3.4373236 & 0.012494042 & 12 & -0.7473875807778209 & 0.039213606119270696 & 2.583795319626695\\
  J010809-733339 & 01:08:09.45 & -73:33:38.6 & 1.0534611 & 0.007750204 & 1.0656002 & 0.00902764 & 12 & -1.033518974142151 & 0.07456536713135752 & 2.583871129795637\\
  J002840-742020 & 00:28:39.94 & -74:20:20.0 & 2.5649772 & 0.009961253 & 2.6471965 & 0.011849282 & 12 & -0.7910693950114446 & 0.040867055887700524 & 2.5864073598057056\\
  J011401-702623 & 01:14:01.08 & -70:26:23.0 & 3.2812898 & 0.017417572 & 3.373904 & 0.02062797 & 12 & -0.416657272540526 & 0.037961112005967135 & 2.5865552285170654\\
  J011518-713728 & 01:15:18.48 & -71:37:27.9 & 3.8582253 & 0.0073750857 & 5.269257 & 0.011600376 & 12 & -0.7022072131691892 & 0.03218227829822722 & 2.588441467336195\\
  J012319-734745 & 01:23:19.17 & -73:47:45.0 & 2.1275134 & 0.011007516 & 2.326089 & 0.013900272 & 12 & -0.3830503080770274 & 0.04325579303071203 & 2.593095915408317\\
  J003151-732850 & 00:31:50.59 & -73:28:49.9 & 1.3000517 & 0.0078060785 & 1.318791 & 0.009117759 & 12 & -0.8317966543066923 & 0.06094897543197209 & 2.595372888871023\\
  J002954-694038 & 00:29:54.03 & -69:40:38.4 & 1.6048428 & 0.017266449 & 1.6086559 & 0.019922776 & 12 & -0.6817276550453398 & 0.10574790687722595 & 2.5956433437113056\\
  J011704-734826 & 01:17:04.16 & -73:48:26.2 & 0.5978958 & 0.008222355 & 1.0408875 & 0.016474508 & 12 & -0.8266762097498205 & 0.12158890211825797 & 2.595846796926659\\
  J004957-720520 & 00:49:57.20 & -72:05:19.7 & 1.5668837 & 0.0069450773 & 2.5507638 & 0.015261232 & 12 & -0.8048654174699064 & 0.049005132127362655 & 2.5974996345476598\\
  J002717-700553 & 00:27:17.03 & -70:05:53.2 & 2.56702 & 0.010505792 & 5.929955 & 0.027959587 & 12 & -0.8301747097819342 & 0.04806015445538125 & 2.598574188629457\\
  J005944-742921 & 00:59:44.42 & -74:29:20.9 & 0.9288275 & 0.0076777916 & 1.4955089 & 0.014096151 & 12 & -0.8487339760265469 & 0.08127301655750067 & 2.59942758890858\\
  J011957-714708 & 01:19:57.11 & -71:47:08.3 & 1.6384001 & 0.007757478 & 1.7159083 & 0.009372584 & 12 & -0.8825880470687947 & 0.05285775829783355 & 2.599666231897641\\
  J012521-752743 & 01:25:20.89 & -75:27:43.4 & 1.2627369 & 0.010286362 & 1.2657949 & 0.011856177 & 12 & -0.8205000977307538 & 0.08099762078766735 & 2.6031462355728547\\
  J004442-742346 & 00:44:41.78 & -74:23:46.3 & 1.5174179 & 0.00970663 & 1.815808 & 0.013435949 & 12 & -0.8228368534178493 & 0.0549503121009074 & 2.604258262424086\\
  J004359-693201 & 00:43:58.94 & -69:32:01.0 & 1.363222 & 0.01677895 & 1.7485027 & 0.024800833 & 12 & -0.7595718260934904 & 0.11861162582234357 & 2.6089197230509993\\
  J011550-713951 & 01:15:50.35 & -71:39:51.0 & 2.4078434 & 0.007795683 & 3.4624186 & 0.012494848 & 12 & -0.7561949860965055 & 0.03939640764552181 & 2.6100356286419246\\
  J011250-713509 & 01:12:49.96 & -71:35:08.6 & 0.81269443 & 0.00799544 & 1.1266474 & 0.012728546 & 12 & -0.5411685002119383 & 0.08691137492678674 & 2.6108225367106517\\
  J004052-712154 & 00:40:52.49 & -71:21:54.0 & 5.5278788 & 0.009941371 & 6.6629376 & 0.013882298 & 12 & -0.6203427909998277 & 0.02905784406264581 & 2.61243033164068\\
  J013742-733050 & 01:37:42.41 & -73:30:50.0 & 49.3684 & 0.02256328 & 50.77924 & 0.02673632 & 12 & -0.5154415904627836 & 0.020299774607693735 & 2.6155317094867083\\
  J004648-704648 & 00:46:48.48 & -70:46:48.3 & 3.2251527 & 0.009335932 & 4.1020966 & 0.013751676 & 12 & -0.5101524273657095 & 0.03222787633464139 & 2.6171326487788944\\
  J005757-740219 & 00:57:57.47 & -74:02:19.3 & 4.8440375 & 0.011112534 & 5.5683994 & 0.014657509 & 12 & -0.7354089884903716 & 0.03598931820611025 & 2.6194445626890763\\
  J013155-741736 & 01:31:54.82 & -74:17:36.1 & 5.8344607 & 0.008157955 & 6.213974 & 0.0100035155 & 12 & -0.6875786802371542 & 0.02806600547512201 & 2.6200497518368215\\
  J012753-731117 & 01:27:53.09 & -73:11:17.5 & 1.165931 & 0.011971968 & 1.7989701 & 0.018497527 & 12 & -0.9386347324703088 & 0.06945299738572719 & 2.621516770475586\\
  J012232-703922 & 01:22:32.20 & -70:39:22.1 & 2.3631425 & 0.008223618 & 3.2202432 & 0.013097486 & 12 & -0.8248631569411333 & 0.04454234138481414 & 2.6222872746412142\\
  J004215-714709 & 00:42:15.39 & -71:47:08.9 & 5.5038915 & 0.011023833 & 5.6787443 & 0.013088225 & 12 & -0.7593951905135301 & 0.032717056209217645 & 2.6224571389944655\\
  J012955-732057 & 01:29:54.98 & -73:20:56.6 & 2.0382693 & 0.00839688 & 2.0587888 & 0.009764773 & 12 & -0.28509202933614797 & 0.039583128622701066 & 2.6231662404844953\\
  J011358-744459 & 01:13:58.09 & -74:44:58.7 & 0.88825846 & 0.0076709157 & 1.2693118 & 0.011920288 & 12 & -0.9077177113300462 & 0.0764623542812533 & 2.6322560470086303\\
  J011159-712123 & 01:11:59.35 & -71:21:22.7 & 1.1912524 & 0.008770345 & 1.2140635 & 0.01029226 & 12 & -0.3942541859931894 & 0.06819789830001034 & 2.636142017628836\\
  J004826-720033 & 00:48:25.69 & -72:00:32.7 & 3.809463 & 0.007923772 & 3.8566346 & 0.00922737 & 12 & -0.6936060697077636 & 0.031079655246681596 & 2.6366738699803345\\
  J012103-714154 & 01:21:02.98 & -71:41:54.0 & 0.9851034 & 0.007596969 & 1.0134909 & 0.009000824 & 12 & -1.1127079243202678 & 0.07498363990050606 & 2.649889053988984\\
  J003327-693536 & 00:33:27.49 & -69:35:35.9 & 2.1144252 & 0.013844809 & 2.811779 & 0.021536289 & 12 & -0.768274065283844 & 0.06949192018388686 & 2.6500408796925203\\
  J012359-703447 & 01:23:59.47 & -70:34:46.5 & 2.5956266 & 0.008798067 & 2.8051538 & 0.01096369 & 12 & -0.850240779270582 & 0.043919885518529156 & 2.651072397542653\\
  J013238-695440 & 01:32:37.55 & -69:54:39.7 & 1.8530016 & 0.016810792 & 1.9815748 & 0.020798245 & 12 & -0.9605136785004709 & 0.09261066776393269 & 2.6536516277870605\\
  J002100-743616 & 00:20:59.85 & -74:36:15.8 & 4.0403066 & 0.01140458 & 4.2695193 & 0.013895987 & 12 & -0.7665078718508929 & 0.040785289328388465 & 2.6539938406782744\\
  J013937-714412 & 01:39:37.35 & -71:44:12.0 & 4.7611094 & 0.016168294 & 8.088059 & 0.03154901 & 12 & -0.8433125259870642 & 0.0458732506004381 & 2.6550788983731515\\
  J011045-750952 & 01:10:44.59 & -75:09:51.9 & 7.5097675 & 0.00845846 & 9.959411 & 0.012886326 & 12 & -0.6062815370744468 & 0.0259932769925432 & 2.6573043023800205\\
  J012613-721933 & 01:26:13.16 & -72:19:33.1 & 1.0649775 & 0.007907026 & 1.0743277 & 0.009177854 & 12 & -0.7586750102952512 & 0.06944162154667168 & 2.660270605501591\\
  J012832-733814 & 01:28:31.86 & -73:38:14.5 & 2.6356387 & 0.010106917 & 2.6725633 & 0.011792831 & 12 & -0.9100474555818857 & 0.04725767772274034 & 2.663224829475009\\
  J003636-715132 & 00:36:36.02 & -71:51:32.4 & 4.2620378 & 0.009163822 & 6.6477265 & 0.016580496 & 12 & -0.6893108272806928 & 0.03280413897185199 & 2.6652604858289006\\
  J002638-741724 & 00:26:37.77 & -74:17:23.8 & 1.0882684 & 0.008531775 & 1.1491885 & 0.010384861 & 12 & -0.9402515337890349 & 0.07665331983643098 & 2.6665506642862145\\
  J005238-752622 & 00:52:37.77 & -75:26:21.6 & 3.4422233 & 0.015413101 & 3.7543645 & 0.01941564 & 12 & -0.7987656575210225 & 0.050310430673100315 & 2.6712037234111636\\
  J012118-734123 & 01:21:18.23 & -73:41:23.1 & 1.0388372 & 0.009497451 & 1.0618993 & 0.011102697 & 12 & -1.142898230030135 & 0.08656938273860647 & 2.6715660456769363\\
  J004616-712254 & 00:46:16.40 & -71:22:53.6 & 1.515833 & 0.008726682 & 1.5458467 & 0.010248532 & 12 & -0.9518310553059216 & 0.061579445520528665 & 2.679436539613764\\
  J005815-731612 & 00:58:15.08 & -73:16:11.6 & 1.3854456 & 0.00581797 & 3.9824584 & 0.019485032 & 12 & -0.7328704685824297 & 0.04856919109079767 & 2.679463096018915\\
  J013644-705540 & 01:36:43.87 & -70:55:40.1 & 4.5581408 & 0.021960903 & 5.203501 & 0.025175633 & 12 & -0.8277071644463753 & 0.04318454350450409 & 2.684269270189289\\
  J010818-745520 & 01:08:17.66 & -74:55:19.9 & 6.7029777 & 0.00862474 & 6.8614426 & 0.010166689 & 12 & 0.20538525673175648 & 0.013814600212498638 & 2.6850748243765206\\
  J004230-730227 & 00:42:29.77 & -73:02:27.3 & 1.0946392 & 0.012622912 & 1.0921136 & 0.014211038 & 12 & 1.3917173706601322 & 0.10102350399649397 & 2.688401344295463\\
  J004616-711610 & 00:46:16.41 & -71:16:10.2 & 4.765441 & 0.008655541 & 8.322227 & 0.018270595 & 12 & -0.740320039679712 & 0.03175656144470278 & 2.6899348824552964\\
  J011319-720947 & 01:13:18.95 & -72:09:46.8 & 2.1404886 & 0.007306947 & 2.1608233 & 0.008492623 & 12 & -0.5431817211692889 & 0.03710681210924095 & 2.6906850585740907\\
  J012724-701004 & 01:27:23.55 & -70:10:03.8 & 3.2129939 & 0.009567131 & 8.024224 & 0.030299347 & 12 & -0.6162436993540793 & 0.0379278210573613 & 2.6909999910757034\\
  J005142-694509 & 00:51:41.86 & -69:45:08.8 & 3.0820272 & 0.018019693 & 3.13156 & 0.021065759 & 12 & -0.4207586302733203 & 0.0626922126542956 & 2.6916647813177548\\
  J011145-711826 & 01:11:44.88 & -71:18:25.6 & 0.91613215 & 0.009687069 & 1.2609295 & 0.015213636 & 12 & -1.0833652712104402 & 0.09153568096408016 & 2.6921154704153514\\
  J003641-721907 & 00:36:40.75 & -72:19:07.4 & 0.96507925 & 0.008338267 & 1.0244583 & 0.010181634 & 12 & -0.9369936170835204 & 0.08425963355299641 & 2.6924625791241508\\
  J002445-741412 & 00:24:44.78 & -74:14:12.2 & 1.7965518 & 0.009115695 & 2.4173045 & 0.013334607 & 12 & -1.0205383177297984 & 0.056668110194032686 & 2.6944837141762914\\
  J004537-703316 & 00:45:37.05 & -70:33:16.1 & 1.5602638 & 0.010531363 & 1.6385123 & 0.012747264 & 12 & -0.906161367279402 & 0.07040825137849097 & 2.6969204701206215\\
  J011019-714720 & 01:10:18.77 & -71:47:19.6 & 1.077111 & 0.007568233 & 1.624531 & 0.013215247 & 12 & -0.9989153825595033 & 0.06822798967638709 & 2.699751846448321\\
  J011356-744209 & 01:13:55.52 & -74:42:09.0 & 1.2726986 & 0.008981986 & 1.4185404 & 0.011729528 & 12 & -0.6772652147352336 & 0.06601626732897314 & 2.7015002372676102\\
  J002258-715534 & 00:22:58.44 & -71:55:34.1 & 1.3408859 & 0.010970626 & 1.3624368 & 0.012800285 & 12 & -0.7328597141758458 & 0.07752056554620369 & 2.7033470877567476\\
  J012210-705007 & 01:22:10.11 & -70:50:06.8 & 1.9731199 & 0.008425572 & 2.3412964 & 0.011644888 & 12 & -0.941179279055505 & 0.05072201430109668 & 2.704714271085821\\
  J013113-722211 & 01:31:12.73 & -72:22:11.0 & 0.99544764 & 0.00838881 & 1.0056317 & 0.009744046 & 12 & -0.7205589485678832 & 0.07800876677275005 & 2.707753057272411\\
  J011933-725931 & 01:19:33.30 & -72:59:31.4 & 2.6496758 & 0.008389877 & 3.644573 & 0.013370977 & 12 & -0.8011235776098269 & 0.042318213167042054 & 2.709329893220348\\
  J003237-734453 & 00:32:36.83 & -73:44:53.2 & 3.3149283 & 0.008025844 & 3.3518555 & 0.009339158 & 12 & -0.6802166711460864 & 0.03473753557474139 & 2.7154367294296953\\
  J002844-734555 & 00:28:43.71 & -73:45:55.5 & 3.1187081 & 0.0074587204 & 3.1439843 & 0.008652514 & 12 & -0.06903134943338927 & 0.02241201954952504 & 2.721426216848847\\
  J004918-744711 & 00:49:18.03 & -74:47:11.2 & 3.3094723 & 0.007417211 & 3.3503032 & 0.008639433 & 12 & -0.8113580051463745 & 0.03395349389929303 & 2.7226770225396875\\
  J003455-724609 & 00:34:54.59 & -72:46:09.0 & 1.3564858 & 0.008131077 & 1.401159 & 0.0097771175 & 12 & -0.9488071441847303 & 0.06248934129680189 & 2.7258336089424238\\
  J003303-694241 & 00:33:03.19 & -69:42:40.7 & 7.7918944 & 0.012330152 & 7.8407164 & 0.014299157 & 12 & 0.22498574467820714 & 0.01716186823250367 & 2.7259071764235907\\
  J002939-722325 & 00:29:38.85 & -72:23:24.9 & 2.5204897 & 0.0080316095 & 2.548073 & 0.009343834 & 12 & -0.871211680743433 & 0.04264758796347701 & 2.7267837675974613\\
  J013232-721324 & 01:32:31.96 & -72:13:24.0 & 0.8844796 & 0.009199469 & 1.029561 & 0.012404731 & 12 & -0.7487075443419582 & 0.0927628190826211 & 2.726879780025768\\
  J012336-750206 & 01:23:36.17 & -75:02:05.8 & 2.0482345 & 0.0093710795 & 2.063198 & 0.010846648 & 12 & -0.9205899751793583 & 0.05707406515405401 & 2.7283135734987827\\
  J005939-712000 & 00:59:38.51 & -71:20:00.1 & 1.0938383 & 0.009250584 & 1.117185 & 0.010869482 & 12 & -1.0268599798618196 & 0.0863054100429029 & 2.7310053153771525\\
  J012026-703404 & 01:20:26.38 & -70:34:04.4 & 2.0937603 & 0.0090878615 & 2.111851 & 0.010536949 & 12 & -0.7283377697881557 & 0.04928112764644928 & 2.736215421291137\\
  J011815-714737 & 01:18:15.23 & -71:47:36.8 & 1.0035608 & 0.007656526 & 1.0170116 & 0.008919344 & 12 & 0.8700140091693799 & 0.08153816114885633 & 2.7367695345407848\\
  J005846-730507 & 00:58:46.24 & -73:05:06.5 & 3.4339948 & 0.008192981 & 3.5015 & 0.009619803 & 12 & -0.48523662805210516 & 0.030214911258366832 & 2.7412279775616932\\
  J013825-744116 & 01:38:25.22 & -74:41:16.3 & 7.2357206 & 0.012315004 & 8.495303 & 0.016725605 & 12 & -0.7486893736337934 & 0.03286155545188474 & 2.7415057757509684\\
  J012458-701857 & 01:24:57.92 & -70:18:57.2 & 2.4138565 & 0.010270015 & 2.695118 & 0.013241043 & 12 & -0.6710997533703963 & 0.04797442063252125 & 2.7415420685327296\\
  J001957-712206 & 00:19:57.29 & -71:22:06.5 & 1.343858 & 0.014391203 & 1.3181591 & 0.016235821 & 12 & -1.105463740495012 & 0.10421774264644103 & 2.74184034510723\\
  J004700-711902 & 00:47:00.04 & -71:19:02.1 & 1.2057294 & 0.0070545976 & 3.4845076 & 0.029526908 & 12 & -0.7515615558916947 & 0.06904833390721375 & 2.742654918388504\\
  J005737-731258 & 00:57:36.55 & -73:12:58.5 & 4.748666 & 0.008161557 & 5.2631755 & 0.010442746 & 12 & -0.3271314204702392 & 0.02023109819666723 & 2.7476356870850642\\
  J003529-750001 & 00:35:28.76 & -75:00:00.7 & 1.6685594 & 0.0077794977 & 1.709825 & 0.009182378 & 12 & -0.9864780769731228 & 0.05769505390816005 & 2.7479704642062193\\
  J002156-723809 & 00:21:56.02 & -72:38:08.7 & 0.552462 & 0.008671124 & 1.6908653 & 0.03097756 & 12 & -1.0656589590753751 & 0.13214965888347313 & 2.7493883131880823\\
  J010849-702504 & 01:08:48.86 & -70:25:04.2 & 0.5652799 & 0.008622508 & 1.4104873 & 0.025155015 & 12 & -0.9586898922577214 & 0.1408880989017789 & 2.7572939238136955\\
  J004943-741909 & 00:49:43.07 & -74:19:09.1 & 1.8897617 & 0.0063230107 & 2.2702098 & 0.008830218 & 12 & -0.7764260782661806 & 0.04360322353373224 & 2.762316090567169\\
  J002421-740337 & 00:24:21.15 & -74:03:37.3 & 2.7177782 & 0.010897818 & 4.633715 & 0.021094678 & 12 & -0.8947508357095406 & 0.05090652709323498 & 2.762861294712274\\
  J002047-714344 & 00:20:47.21 & -71:43:44.1 & 2.0463994 & 0.012730601 & 2.0731945 & 0.0148267355 & 12 & -0.32970230174416665 & 0.05522073916365757 & 2.7633622486721157\\
  J012751-712929 & 01:27:51.28 & -71:29:29.3 & 1.8798504 & 0.008834741 & 2.0144365 & 0.010914186 & 12 & -0.9219237705758142 & 0.0533796038918023 & 2.7789057052615034\\
  J012657-711741 & 01:26:56.54 & -71:17:41.0 & 2.495153 & 0.008133858 & 3.2727458 & 0.01225107 & 12 & -0.626898772475258 & 0.03702874918043658 & 2.7839007459688885\\
  J002925-720021 & 00:29:25.05 & -72:00:21.4 & 1.0250494 & 0.00649062 & 1.6593328 & 0.011189455 & 12 & -0.8283629534201398 & 0.06295123628297329 & 2.7842056201942014\\
  J004037-750216 & 00:40:36.87 & -75:02:16.4 & 0.98188674 & 0.007130299 & 1.0459276 & 0.008752426 & 12 & -0.3218422390871196 & 0.06679945792349636 & 2.7871264845682697\\
  J010837-694346 & 01:08:37.26 & -69:43:45.8 & 1.5067348 & 0.013754824 & 1.5009375 & 0.015750967 & 12 & -1.1105986391523748 & 0.09681026353324979 & 2.7970582609312062\\
  J003701-714906 & 00:37:01.37 & -71:49:05.7 & 8.064452 & 0.0107904645 & 8.966233 & 0.013872447 & 12 & -0.6507297735819341 & 0.027574910035544135 & 2.802344611700277\\
  J002909-720837 & 00:29:09.47 & -72:08:37.2 & 1.8463764 & 0.008168119 & 1.8743485 & 0.009551673 & 12 & -0.9730746820530203 & 0.050421926756506995 & 2.802817927371368\\
  J013823-743017 & 01:38:23.35 & -74:30:17.1 & 3.218766 & 0.01136965 & 3.210019 & 0.013042919 & 12 & -0.7833811165567852 & 0.04666483369322146 & 2.803195958336416\\
  J002819-705341 & 00:28:18.86 & -70:53:41.2 & 1.4338399 & 0.009844861 & 1.4844127 & 0.011744078 & 12 & -0.9350795194385264 & 0.07352427079121998 & 2.8044431460275145\\
  J003437-722752 & 00:34:36.57 & -72:27:51.7 & 3.694758 & 0.008380827 & 6.959606 & 0.018588642 & 12 & -0.7180148483036193 & 0.03442643858680198 & 2.8054655297207387\\
  J003047-742931 & 00:30:47.34 & -74:29:30.9 & 3.7894392 & 0.0141614955 & 4.614756 & 0.019946337 & 12 & -0.8278702221195912 & 0.044449482248572036 & 2.8066166968990114\\
  J012612-753110 & 01:26:12.16 & -75:31:10.3 & 1.5520207 & 0.010424899 & 1.6029627 & 0.01239488 & 12 & -0.5447397509341293 & 0.0674968962426835 & 2.8081292645992506\\
  J003233-694809 & 00:32:33.11 & -69:48:09.3 & 1.0165678 & 0.010226708 & 1.0202563 & 0.011810562 & 12 & -0.08672122958827883 & 0.09528186539779047 & 2.811010810093131\\
  J003628-701517 & 00:36:28.27 & -70:15:16.6 & 2.9586482 & 0.009264128 & 2.9692922 & 0.01069694 & 12 & -0.3655319648960751 & 0.0323625862074365 & 2.8123982550790583\\
  J005111-702629 & 00:51:11.44 & -70:26:28.6 & 2.609024 & 0.006880097 & 2.6595416 & 0.008076228 & 12 & -0.9230048750425262 & 0.041657373071541874 & 2.8139526417957965\\
  J012548-702628 & 01:25:47.94 & -70:26:28.0 & 1.1625718 & 0.00864778 & 1.1951052 & 0.010237606 & 12 & 0.32896658167517306 & 0.07771884593812049 & 2.8177777822419654\\
  J005257-711423 & 00:52:56.92 & -71:14:23.2 & 1.9159741 & 0.007930665 & 2.0739193 & 0.009880339 & 12 & -0.8569400793404166 & 0.05048010959610786 & 2.821479208756992\\
  J004144-721829 & 00:41:43.56 & -72:18:28.9 & 3.3515182 & 0.008170098 & 3.400771 & 0.009544603 & 12 & -0.6951040803750117 & 0.035234167821314166 & 2.8241618619855355\\
  J005511-744647 & 00:55:10.51 & -74:46:47.2 & 1.7239027 & 0.007546873 & 1.7455165 & 0.008794191 & 12 & -0.5467757286070158 & 0.04666673986471966 & 2.8274380936198886\\
  J003657-694215 & 00:36:57.46 & -69:42:15.4 & 1.5686839 & 0.014347255 & 1.665875 & 0.017550465 & 12 & -0.8823653129595729 & 0.09248502315559713 & 2.8281029246365255\\
  J001940-721926 & 00:19:39.50 & -72:19:26.1 & 1.7277251 & 0.013482759 & 2.8336995 & 0.026184164 & 12 & -0.7367141509271798 & 0.0745250113485415 & 2.83047784527171\\
  J003146-693739 & 00:31:45.71 & -69:37:39.3 & 1.5711496 & 0.013933386 & 1.7252887 & 0.017628025 & 12 & -0.9539283654079592 & 0.09521041090284879 & 2.8333251610682986\\
  J011810-743311 & 01:18:09.91 & -74:33:11.1 & 1.2095873 & 0.0077218036 & 1.2260125 & 0.009023713 & 12 & -0.12896392273997873 & 0.057049124174445576 & 2.8348956766014366\\
  J010549-725938 & 01:05:49.00 & -72:59:37.7 & 1.7871686 & 0.0066597913 & 5.0886855 & 0.02209326 & 12 & -0.6972530985897247 & 0.0441158728220637 & 2.8362530275971176\\
  J002008-744638 & 00:20:08.17 & -74:46:37.6 & 0.7121444 & 0.011237561 & 1.6795391 & 0.031231318 & 12 & -1.1883573740076894 & 0.15587158719676492 & 2.83751011473143\\
  J011221-700532 & 01:12:21.23 & -70:05:32.2 & 1.4935216 & 0.008532539 & 2.4213097 & 0.015952684 & 12 & -0.9218181841530492 & 0.06638910881465893 & 2.8403920234868822\\
  J012714-703040 & 01:27:14.08 & -70:30:39.7 & 1.0020901 & 0.009098515 & 1.0147098 & 0.0105923265 & 12 & -0.7635077866604308 & 0.09015090170864214 & 2.846621366977906\\
  J011043-725331 & 01:10:43.23 & -72:53:30.7 & 2.3877583 & 0.008744606 & 2.4725726 & 0.010436327 & 12 & -0.8704406959594715 & 0.048076590299762315 & 2.847090715232914\\
  J012950-733924 & 01:29:50.19 & -73:39:24.1 & 2.0511832 & 0.010252673 & 2.0734599 & 0.0119275255 & 12 & -0.9726577640999028 & 0.05729097750615071 & 2.8486322168263225\\
  J004308-742841 & 00:43:08.48 & -74:28:41.5 & 3.6259859 & 0.008710569 & 3.714475 & 0.010249838 & 12 & -0.7932442019672403 & 0.03740931128191239 & 2.8491126962819937\\
  J004106-701435 & 00:41:05.71 & -70:14:34.7 & 1.2524364 & 0.0075733345 & 4.054198 & 0.028714797 & 12 & -0.8795525488193324 & 0.06529449108099152 & 2.849932192063389\\
  J004943-703336 & 00:49:43.48 & -70:33:36.0 & 1.7698493 & 0.0074195657 & 1.936267 & 0.009366066 & 12 & 0.029688066286737085 & 0.039116801662542805 & 2.8534451092670245\\
  J003634-700121 & 00:36:33.53 & -70:01:20.5 & 1.5869192 & 0.009647348 & 2.14047 & 0.01521478 & 12 & -0.3965786562637682 & 0.061899629400489584 & 2.8544383233955726\\
  J012426-703426 & 01:24:26.29 & -70:34:26.2 & 3.0746665 & 0.009524782 & 3.3211033 & 0.011608893 & 12 & -0.8795661237889388 & 0.04570640385882701 & 2.8557478841536086\\
  J002409-731448 & 00:24:08.85 & -73:14:48.1 & 3.0523412 & 0.009250577 & 3.066644 & 0.0106949685 & 12 & 0.19534446141720616 & 0.029218313969101274 & 2.856574598522219\\
  J011551-741100 & 01:15:50.63 & -74:11:00.1 & 4.851336 & 0.009866078 & 6.063992 & 0.0142605 & 12 & -0.7340465224429211 & 0.031426471335576515 & 2.8573035110860174\\
  J013341-704736 & 01:33:40.76 & -70:47:35.8 & 1.2097672 & 0.008746946 & 1.5170338 & 0.012650505 & 12 & -0.9248651622723532 & 0.07957025228949731 & 2.858017291841595\\
  J004645-743249 & 00:46:44.62 & -74:32:48.7 & 2.4787834 & 0.00756309 & 2.5091877 & 0.008808439 & 12 & -0.8675962318356646 & 0.04243453831167868 & 2.8603704323199515\\
  J010653-735715 & 01:06:52.58 & -73:57:14.7 & 1.195289 & 0.007588448 & 1.2262855 & 0.008935979 & 12 & -0.8193390842266373 & 0.07251559072119211 & 2.8667842805369843\\
  J005412-714717 & 00:54:12.31 & -71:47:16.5 & 1.2063291 & 0.0068850005 & 1.22443 & 0.008046613 & 12 & -0.7272876754474858 & 0.06008594800699896 & 2.866792346371601\\
  J005111-722001 & 00:51:10.57 & -72:20:00.9 & 1.2459315 & 0.007880582 & 1.2547736 & 0.00913634 & 12 & 0.2294560216694369 & 0.05402459297933889 & 2.8669215183535064\\
  J014026-742046 & 01:40:26.36 & -74:20:45.6 & 2.0324905 & 0.015875878 & 2.034504 & 0.018273959 & 12 & -0.915549322319417 & 0.08405461970697889 & 2.8733002338022406\\
  J004908-715116 & 00:49:08.00 & -71:51:16.5 & 1.4753264 & 0.006646714 & 1.5365454 & 0.007969862 & 12 & -0.5717653579168064 & 0.045236858731349805 & 2.8740988271867574\\
  J010615-724931 & 01:06:14.66 & -72:49:31.3 & 1.0755424 & 0.008804842 & 1.0948793 & 0.010322678 & 12 & -0.9656145513821 & 0.07639345707342998 & 2.8746881578297185\\
  J005048-714105 & 00:50:48.28 & -71:41:05.3 & 1.007153 & 0.0066155717 & 1.1839441 & 0.009142961 & 12 & -1.0153619522363886 & 0.0738140889240853 & 2.880657657668932\\
  J003142-722226 & 00:31:42.40 & -72:22:25.7 & 1.4809145 & 0.008015872 & 1.5069942 & 0.009392752 & 12 & -1.009142215407825 & 0.06174201742992535 & 2.8813756732328737\\
  J013021-701621 & 01:30:21.23 & -70:16:20.8 & 1.9650623 & 0.01003859 & 2.0203078 & 0.011888436 & 12 & -0.5389397210621006 & 0.05314550530603309 & 2.8852163076469814\\
  J001931-743133 & 00:19:30.52 & -74:31:32.6 & 1.0054294 & 0.012859125 & 1.1092434 & 0.016407525 & 12 & -0.845456346477022 & 0.13013566840167243 & 2.889285985954064\\
  J004136-730900 & 00:41:35.84 & -73:08:59.5 & 2.838108 & 0.010115345 & 3.6312525 & 0.015051046 & 12 & -0.936102237356851 & 0.0497613894392625 & 2.8894022080621924\\
  J012427-703809 & 01:24:27.31 & -70:38:08.9 & 2.6898909 & 0.0084094945 & 2.7352116 & 0.0097811995 & 12 & 0.41454636990326144 & 0.03638362831442662 & 2.8953074835316874\\
  J005005-714156 & 00:50:04.58 & -71:41:55.7 & 1.457146 & 0.006071381 & 2.1607413 & 0.010454305 & 12 & -0.5022651018200884 & 0.042021628027475826 & 2.900710959043231\\
  J010516-710341 & 01:05:15.82 & -71:03:40.6 & 2.074711 & 0.0100831 & 2.1411421 & 0.011988691 & 12 & -0.7493964088606404 & 0.05548999311653596 & 2.9031588471558303\\
  J012045-705023 & 01:20:45.45 & -70:50:23.4 & 0.98747575 & 0.008014964 & 1.0877184 & 0.010225198 & 12 & -0.493801693773862 & 0.07778066708258234 & 2.9034585700728677\\
  J001852-723703 & 00:18:52.43 & -72:37:03.0 & 2.9972653 & 0.014807971 & 3.0589123 & 0.017406542 & 12 & -0.9034275402672521 & 0.059701317972786445 & 2.9038180314731665\\
  J004802-701821 & 00:48:01.62 & -70:18:21.2 & 3.125811 & 0.0077772704 & 4.8294697 & 0.013719371 & 12 & -0.7136716918642254 & 0.03755287730343505 & 2.9099856678477387\\
  J011048-705918 & 01:10:48.41 & -70:59:17.9 & 0.9404672 & 0.0076297983 & 1.1031067 & 0.010350634 & 12 & -1.1347338992367155 & 0.08547108820963766 & 2.912634951398676\\
  J013058-704614 & 01:30:57.74 & -70:46:13.6 & 1.3080965 & 0.008258831 & 1.4338598 & 0.0104588615 & 12 & -0.6871190663790699 & 0.06370004644290496 & 2.913526241731917\\
  J013704-740300 & 01:37:04.47 & -74:03:00.4 & 2.283831 & 0.012969611 & 2.2991457 & 0.015021177 & 12 & -0.9176746426741026 & 0.06658066816847343 & 2.914484337321471\\
  J004000-734637 & 00:39:59.67 & -73:46:36.9 & 1.9390705 & 0.008367899 & 2.0783415 & 0.010342832 & 12 & -0.14178680417869366 & 0.040286386105228236 & 2.9161311857322216\\
  J013441-722433 & 01:34:41.43 & -72:24:33.2 & 3.1413987 & 0.014736747 & 3.2360234 & 0.017451227 & 12 & -1.0076532320189109 & 0.054720980307476144 & 2.921029092064509\\
  J002755-743136 & 00:27:55.19 & -74:31:36.1 & 1.8169895 & 0.008475521 & 1.8293693 & 0.009816628 & 12 & -0.475139377588359 & 0.04603831348851802 & 2.921252502141185\\
  J002249-714416 & 00:22:49.15 & -71:44:15.8 & 3.161858 & 0.009359931 & 3.263321 & 0.011122625 & 12 & -0.7638415155918153 & 0.04162386542444267 & 2.9226611973579937\\
  J004059-734344 & 00:40:59.13 & -73:43:44.0 & 1.274946 & 0.007396885 & 1.3353167 & 0.008931803 & 12 & -1.0112596536488716 & 0.0667222031809737 & 2.925959129793039\\
  J004233-713735 & 00:42:33.41 & -71:37:35.0 & 1.781487 & 0.008055174 & 3.4416776 & 0.017845837 & 12 & -0.6274487109868887 & 0.04980827737511634 & 2.927971034263265\\
  J003401-703501 & 00:34:00.97 & -70:35:01.2 & 0.8249734 & 0.013279336 & 1.1507941 & 0.022496661 & 12 & -0.5654009460804253 & 0.14776495868410996 & 2.933734565709898\\
  J013134-750202 & 01:31:33.72 & -75:02:02.1 & 1.3949753 & 0.0090071885 & 2.33331 & 0.017414961 & 12 & -0.9273557618006624 & 0.07306617551511754 & 2.9341505841518045\\
  J003700-720207 & 00:37:00.38 & -72:02:07.1 & 2.5456746 & 0.009550045 & 2.588269 & 0.011180623 & 12 & -0.7275073940169144 & 0.04479139566126676 & 2.9358981951195737\\
  J011115-715136 & 01:11:15.35 & -71:51:36.2 & 4.990967 & 0.0072942614 & 8.091205 & 0.013950492 & 12 & -0.6859258368313557 & 0.02964726655542805 & 2.9376140528412513\\
  J003216-704210 & 00:32:15.98 & -70:42:09.7 & 1.5020167 & 0.010155528 & 1.5073633 & 0.011725663 & 12 & -0.7982583080514974 & 0.07386892773325779 & 2.9399612995681084\\
  J002858-732346 & 00:28:57.54 & -73:23:45.7 & 5.2444916 & 0.008666151 & 6.254025 & 0.012008111 & 12 & -0.6883538245299347 & 0.030170148520692244 & 2.940979018086973\\
  J004752-703948 & 00:47:51.98 & -70:39:48.5 & 1.9154567 & 0.00781437 & 4.6353827 & 0.022816233 & 12 & -0.918041591469139 & 0.05041284243615376 & 2.9419857586741207\\
  J003448-742940 & 00:34:48.11 & -74:29:40.2 & 1.9759384 & 0.0089282375 & 2.95145 & 0.015588117 & 12 & -0.6765618546676057 & 0.04872473548241914 & 2.9540937604210407\\
  J010521-705711 & 01:05:20.72 & -70:57:10.6 & 1.8007102 & 0.009680569 & 1.931579 & 0.011975609 & 12 & -0.8010295764104431 & 0.06338725092653125 & 2.9561273198915172\\
  J014022-732559 & 01:40:22.04 & -73:25:58.7 & 2.2725601 & 0.014632596 & 3.9829352 & 0.029338948 & 12 & -0.7433747459959484 & 0.0682974426812667 & 2.956760693700037\\
  J005236-723531 & 00:52:36.19 & -72:35:30.6 & 1.3541598 & 0.040855855 & 1.9860451 & 0.069586 & 12 & -1.2215097005820967 & 0.11022997179775307 & 2.9600395791686913\\
  J004305-752338 & 00:43:04.67 & -75:23:38.0 & 8.318348 & 0.0104328785 & 11.481384 & 0.016576916 & 12 & -0.553396526263415 & 0.023762590307978913 & 2.9604226246200906\\
  J011015-755244 & 01:10:14.78 & -75:52:44.1 & 0.98994166 & 0.01667834 & 1.0298251 & 0.02000833 & 12 & -0.1792199062770373 & 0.1583400135847585 & 2.962768646089526\\
  J004953-731041 & 00:49:52.79 & -73:10:40.6 & 2.6962712 & 0.012698695 & 3.0683992 & 0.016699687 & 12 & -0.6723902977174563 & 0.037142264224994316 & 2.9634641614302204\\
  J005035-704036 & 00:50:34.63 & -70:40:36.1 & 2.2383592 & 0.011378422 & 2.6573715 & 0.015611935 & 12 & -0.37442948383150665 & 0.036371797827216036 & 2.9672092628542517\\
  J012037-713330 & 01:20:36.61 & -71:33:30.0 & 3.7953064 & 0.007782555 & 5.322513 & 0.0130038895 & 12 & -0.7152348647306362 & 0.03461736741108945 & 2.9738250395556522\\
  J012958-724439 & 01:29:58.48 & -72:44:38.7 & 7.532544 & 0.009183639 & 7.599727 & 0.010629834 & 12 & -0.3536872334941807 & 0.018678115736991272 & 2.9771521761625253\\
  J012513-754658 & 01:25:13.14 & -75:46:57.7 & 2.896006 & 0.012763106 & 2.9199836 & 0.01481701 & 12 & -0.8663381390532916 & 0.056973819207261765 & 2.977541126011339\\
  J010142-703205 & 01:01:42.20 & -70:32:04.6 & 3.8922224 & 0.010045 & 4.031639 & 0.011991204 & 12 & -0.43787346971420155 & 0.0335116697937145 & 2.979776793093649\\
  J011109-723817 & 01:11:08.65 & -72:38:16.9 & 2.0932374 & 0.010804323 & 2.4887123 & 0.014779812 & 12 & -0.5442051281129976 & 0.044932177508493605 & 2.9856119789365625\\
  J010223-743806 & 01:02:22.83 & -74:38:06.4 & 2.1417031 & 0.008726378 & 2.555195 & 0.011948771 & 12 & -0.6000049763283234 & 0.04767075387049859 & 2.9884306062829094\\
  J002315-744657 & 00:23:15.42 & -74:46:56.6 & 2.561612 & 0.009550718 & 3.9755068 & 0.017016804 & 12 & -0.7651476388429049 & 0.04865652738803483 & 2.9899434077369733\\
  J004230-742848 & 00:42:30.12 & -74:28:48.4 & 5.790782 & 0.007076541 & 9.082915 & 0.012800607 & 12 & -0.6238106295059274 & 0.027945336997171635 & 3.00043907433118\\
  J013918-731944 & 01:39:18.49 & -73:19:44.5 & 2.3087265 & 0.014546116 & 2.354198 & 0.01708257 & 12 & -0.9312898961579494 & 0.07342293039952688 & 3.00135197311116\\
  J005053-731705 & 00:50:52.79 & -73:17:05.1 & 3.112589 & 0.0075940816 & 3.144098 & 0.008825126 & 12 & -0.67996082839917 & 0.034685359671166933 & 3.006034611761994\\
  J002555-734847 & 00:25:54.63 & -73:48:46.9 & 1.6164702 & 0.009503137 & 1.6958077 & 0.011493261 & 12 & -1.0111801495434631 & 0.06613955713256846 & 3.00979525899285\\
  J005940-722358 & 00:59:40.01 & -72:23:58.3 & 1.014153 & 0.008456435 & 1.0308695 & 0.009897947 & 12 & -1.0230773384704281 & 0.08256816271105051 & 3.0169592899281925\\
  J003741-710226 & 00:37:40.98 & -71:02:26.2 & 1.1265874 & 0.00953395 & 1.1239336 & 0.010945247 & 12 & 0.5282665272114062 & 0.08787485712021943 & 3.0203567452006905\\
  J012945-723236 & 01:29:45.34 & -72:32:35.6 & 5.1152368 & 0.009588753 & 5.239993 & 0.011313785 & 12 & -0.7109056120586902 & 0.03331456022837086 & 3.0269473793489157\\
  J005332-733256 & 00:53:32.46 & -73:32:56.3 & 1.1226946 & 0.006296015 & 1.1374414 & 0.007329776 & 12 & -0.9665443352296214 & 0.06189417992282824 & 3.027959803483732\\
  J002024-711511 & 00:20:24.11 & -71:15:10.8 & 2.1131663 & 0.016891697 & 2.1511877 & 0.019742033 & 12 & -1.111228533217913 & 0.08901515465619614 & 3.0282131959834167\\
  J003359-703949 & 00:33:58.52 & -70:39:49.3 & 6.7762585 & 0.010979925 & 10.029777 & 0.018739516 & 12 & -0.6511725398552827 & 0.030179597931128278 & 3.032397490812792\\
  J013914-714608 & 01:39:13.74 & -71:46:07.8 & 7.9126816 & 0.017698638 & 8.3116665 & 0.021416493 & 12 & 0.7927579821060953 & 0.04026271329422229 & 3.032727815652742\\
  J012819-694943 & 01:28:18.98 & -69:49:42.8 & 1.5942202 & 0.013663056 & 2.1209264 & 0.021346116 & 12 & -0.6903852152702572 & 0.09761222447535295 & 3.034621971956393\\
  J010219-705743 & 01:02:18.60 & -70:57:42.7 & 1.4392658 & 0.011129407 & 1.803267 & 0.016397322 & 12 & -0.30489355569549625 & 0.06617642076368714 & 3.0389688056985196\\
  J005124-712111 & 00:51:24.29 & -71:21:10.9 & 1.9202774 & 0.008559303 & 2.0664845 & 0.010115 & 12 & -0.36432298075514563 & 0.03891613070524049 & 3.03907195350017\\
  J013306-741932 & 01:33:06.31 & -74:19:31.9 & 5.0731754 & 0.0075862296 & 8.315414 & 0.014131346 & 12 & -0.7084264678178015 & 0.03131854836417367 & 3.0425503184496803\\
  J011423-724227 & 01:14:22.68 & -72:42:27.3 & 1.4666728 & 0.0076946607 & 1.4767922 & 0.008918803 & 12 & -0.9625395302383843 & 0.06510053051142815 & 3.042819063682148\\
  J011057-693851 & 01:10:57.04 & -69:38:51.1 & 1.0158424 & 0.013143283 & 1.669814 & 0.022168644 & 12 & -1.0833626588980303 & 0.133876610117649 & 3.044890967702797\\
  J005325-745557 & 00:53:25.19 & -74:55:56.7 & 3.9649396 & 0.007116525 & 7.2568355 & 0.015779998 & 12 & -0.742456236465184 & 0.03542371069378393 & 3.0451462158769274\\
  J011553-714000 & 01:15:52.80 & -71:40:00.2 & 2.5411606 & 0.007795683 & 3.4409556 & 0.012384193 & 12 & -0.712907005273463 & 0.04068865499667324 & 3.045178480462504\\
  J002214-732608 & 00:22:14.41 & -73:26:08.2 & 1.7567842 & 0.009246094 & 1.9823083 & 0.011995698 & 12 & -0.6706520693681243 & 0.056000063623582064 & 3.0464977837090976\\
  J011541-741712 & 01:15:40.60 & -74:17:12.1 & 0.7255591 & 0.0074329213 & 1.2527266 & 0.014619965 & 12 & -0.841035111503166 & 0.1011235408820412 & 3.047271284064822\\
  J002439-740424 & 00:24:38.68 & -74:04:23.9 & 1.024734 & 0.011559323 & 1.1705692 & 0.015181875 & 12 & -0.8806400834875627 & 0.10777730835925284 & 3.0510208429880636\\
  J004640-703928 & 00:46:39.71 & -70:39:27.7 & 1.7883728 & 0.008914517 & 1.8347032 & 0.010535824 & 12 & -0.4470853485946623 & 0.05341306404104692 & 3.0575507010117624\\
  J012355-700038 & 01:23:54.65 & -70:00:38.1 & 5.0904036 & 0.013200107 & 5.260882 & 0.015344862 & 12 & -0.9085535596495574 & 0.04471012993707928 & 3.0602021417221987\\
  J011817-711746 & 01:18:16.69 & -71:17:46.1 & 2.2111716 & 0.008148583 & 2.2416704 & 0.009496905 & 12 & -0.9146992768343394 & 0.049062646115177314 & 3.0666691263131485\\
  J011457-752122 & 01:14:56.93 & -75:21:21.9 & 1.1676496 & 0.00888384 & 1.173655 & 0.010272538 & 12 & -0.5003009965974842 & 0.07637129855708408 & 3.0670126451159225\\
  J011133-694914 & 01:11:32.88 & -69:49:14.1 & 1.7953001 & 0.0109445825 & 1.7880678 & 0.012542226 & 12 & -1.0253767898853 & 0.07524695049898954 & 3.0714543792052442\\
  J010444-745704 & 01:04:44.35 & -74:57:04.1 & 2.8573422 & 0.008901653 & 2.9079947 & 0.010432659 & 12 & -0.43167480132842606 & 0.03541943420183117 & 3.0721372994438605\\
  J004103-695933 & 00:41:02.67 & -69:59:32.7 & 1.1193174 & 0.010962461 & 2.6117244 & 0.029588373 & 12 & -0.8526526273652415 & 0.0959142376825677 & 3.072671181018136\\
  J002937-734540 & 00:29:36.96 & -73:45:40.4 & 4.505346 & 0.0077070063 & 4.6962423 & 0.009258428 & 12 & -0.617095581340999 & 0.03137005786735651 & 3.07478173999506\\
  J004313-743418 & 00:43:12.80 & -74:34:18.5 & 2.7785099 & 0.008109821 & 2.8787563 & 0.009681025 & 12 & -0.7802144569978595 & 0.04123301674286042 & 3.0749864207938495\\
  J012727-694828 & 01:27:26.56 & -69:48:28.4 & 1.7168067 & 0.014388442 & 1.99193 & 0.019307965 & 12 & -0.6620125890443126 & 0.09798905422282225 & 3.0759691396070497\\
  J005210-741210 & 00:52:09.91 & -74:12:09.6 & 1.1926966 & 0.006844458 & 1.2108333 & 0.008063005 & 12 & -0.5644319208070243 & 0.05877854197732097 & 3.0805349694528723\\
  J010538-753921 & 01:05:37.82 & -75:39:21.4 & 2.5956862 & 0.0104531525 & 2.6404338 & 0.01206266 & 12 & -0.5259736846551307 & 0.048344485262213695 & 3.081393945120399\\
  J005213-750138 & 00:52:12.90 & -75:01:38.0 & 1.6360918 & 0.0075828335 & 1.9150094 & 0.010387279 & 12 & -0.5790594462271096 & 0.05070635446758858 & 3.0847386117502205\\
  J005259-723535 & 00:52:58.67 & -72:35:34.6 & 10.68786 & 0.017817037 & 10.8071375 & 0.020742264 & 12 & -0.7779716227869558 & 0.03233168865009289 & 3.0876834115732255\\
  J003216-704806 & 00:32:15.54 & -70:48:06.1 & 2.3477385 & 0.010601369 & 2.7567778 & 0.014480766 & 12 & -0.41082209505673406 & 0.04070654537926127 & 3.0877169824035873\\
  J011114-743347 & 01:11:14.18 & -74:33:47.0 & 1.8047514 & 0.008218723 & 2.1076686 & 0.010870892 & 12 & -0.873547168018525 & 0.05535086294241193 & 3.0923631543802257\\
  J004202-711632 & 00:42:01.95 & -71:16:32.4 & 1.191177 & 0.011192369 & 1.2167434 & 0.013162661 & 12 & -0.20027846999185903 & 0.07762125799918058 & 3.0927470861570003\\
  J013422-722020 & 01:34:21.82 & -72:20:20.1 & 3.300466 & 0.010385581 & 3.408033 & 0.012354914 & 12 & -0.8925695385832058 & 0.04635605748989403 & 3.096940269458908\\
  J002518-741653 & 00:25:17.97 & -74:16:53.0 & 1.1128856 & 0.008328624 & 1.137374 & 0.0096871415 & 12 & 0.24066038849784907 & 0.07995700774714809 & 3.1032663087405123\\
  J003348-743124 & 00:33:48.19 & -74:31:24.0 & 2.935957 & 0.010099654 & 3.7125404 & 0.014705769 & 12 & -0.7802210177121195 & 0.04407503551235454 & 3.1097142927985146\\
  J003815-701444 & 00:38:14.63 & -70:14:44.0 & 3.7428155 & 0.010417601 & 3.789549 & 0.012143182 & 12 & -0.272027939932351 & 0.027998883100770866 & 3.1101136303384123\\
  J004232-745716 & 00:42:31.99 & -74:57:16.4 & 2.5778942 & 0.007533076 & 2.6066732 & 0.0087702125 & 12 & -0.8590495244000558 & 0.042656916655112856 & 3.1102856427036203\\
  J003951-750101 & 00:39:50.72 & -75:01:01.2 & 2.164799 & 0.008136909 & 2.1983833 & 0.009508107 & 12 & 0.18266619164299844 & 0.03671906280657873 & 3.111724166010863\\
  J005507-701749 & 00:55:07.31 & -70:17:48.5 & 2.9841115 & 0.007972496 & 3.0223658 & 0.00929055 & 12 & -0.12089866933037717 & 0.027624951604623072 & 3.1127221399514378\\
  J011407-751757 & 01:14:07.03 & -75:17:57.0 & 2.9139569 & 0.008097422 & 4.104168 & 0.013166763 & 12 & -0.7096984723480317 & 0.0416840528597168 & 3.1185497493879155\\
  J003823-700345 & 00:38:22.86 & -70:03:45.4 & 2.3878262 & 0.011079274 & 2.5433893 & 0.013600361 & 12 & -0.820843229034839 & 0.057119548014818514 & 3.1242342791616426\\
  J013120-702832 & 01:31:20.13 & -70:28:31.9 & 1.4897951 & 0.008132873 & 1.5013047 & 0.009433143 & 12 & -0.6132329520011999 & 0.061785291888031495 & 3.124431122738773\\
  J004458-694548 & 00:44:57.60 & -69:45:48.4 & 1.2454265 & 0.011017761 & 1.2917924 & 0.01316926 & 12 & -1.0927512685399219 & 0.09415283462185431 & 3.129375369903165\\
  J011522-753658 & 01:15:21.73 & -75:36:58.4 & 1.8882256 & 0.011064014 & 2.1649747 & 0.013054614 & 12 & -0.9722611646046606 & 0.0665259242946953 & 3.1320209763376843\\
  J012259-735400 & 01:22:58.59 & -73:54:00.0 & 2.9132516 & 0.00961792 & 3.058676 & 0.011640911 & 12 & -0.3079863958335695 & 0.03370808311387035 & 3.135838320811467\\
  J003156-724839 & 00:31:55.96 & -72:48:39.1 & 3.043287 & 0.00853936 & 3.266091 & 0.010567327 & 12 & -0.1809525757297597 & 0.024466173155958556 & 3.1377253879167673\\
  J005507-715021 & 00:55:06.61 & -71:50:20.6 & 1.4786096 & 0.008003853 & 1.531288 & 0.009548962 & 12 & -0.27548988778484623 & 0.048715650640871626 & 3.137835665950015\\
  J010655-720221 & 01:06:54.85 & -72:02:20.7 & 1.5786109 & 0.010602935 & 2.4356453 & 0.019165354 & 12 & -0.6952965545541124 & 0.05816302398541319 & 3.158503001551851\\
  J012129-745743 & 01:21:29.34 & -74:57:43.3 & 3.6062443 & 0.008190667 & 3.657541 & 0.009531393 & 12 & -0.7548551148811917 & 0.04003126331471905 & 3.1607777633067498\\
  J012119-755900 & 01:21:19.29 & -75:59:00.1 & 2.1528475 & 0.014016851 & 2.2067025 & 0.016545225 & 12 & -0.5949130039102013 & 0.07254686803451768 & 3.161447884470856\\
  J010055-734215 & 01:00:54.62 & -73:42:15.0 & 4.349752 & 0.009254454 & 5.0200715 & 0.012343533 & 12 & -0.715071212501226 & 0.037165769003926825 & 3.1636039146368793\\
  J011449-715950 & 01:14:49.32 & -71:59:50.2 & 1.7100881 & 0.0068741795 & 2.506542 & 0.011633744 & 12 & -0.5160801599270034 & 0.04365094166141182 & 3.16387322531946\\
  J012850-704834 & 01:28:49.97 & -70:48:34.3 & 1.3229197 & 0.008331028 & 1.4174066 & 0.010297628 & 12 & -0.8902746655984831 & 0.06952240626595074 & 3.1677202614066653\\
  J012829-722120 & 01:28:28.76 & -72:21:20.2 & 2.0377822 & 0.008013567 & 2.062353 & 0.009336836 & 12 & -0.780415799861888 & 0.04996622063349761 & 3.1687454780512976\\
  J004605-743058 & 00:46:04.76 & -74:30:57.6 & 1.767012 & 0.0065532806 & 1.7872065 & 0.0076315473 & 12 & -0.783934804871581 & 0.04938075823264502 & 3.177468511470109\\
  J011914-741854 & 01:19:14.30 & -74:18:53.6 & 2.4210894 & 0.0075174607 & 2.4309974 & 0.00868894 & 12 & -0.23977448185894443 & 0.030048307797885577 & 3.1778107165950753\\
  J012311-702203 & 01:23:11.10 & -70:22:03.3 & 1.2184752 & 0.009173233 & 1.2451621 & 0.01077795 & 12 & -0.8963084248365579 & 0.08698276219081756 & 3.18683840169819\\
  J002006-711925 & 00:20:05.68 & -71:19:25.4 & 4.3813305 & 0.015702702 & 4.4246664 & 0.018255256 & 12 & -0.9020301881057097 & 0.05433097397277217 & 3.189683510254327\\
  J002025-731901 & 00:20:24.86 & -73:19:01.3 & 1.3668913 & 0.014269206 & 1.8701068 & 0.01962011 & 12 & -1.0340559130421318 & 0.09846846112575165 & 3.191256461798367\\
  J004435-743916 & 00:44:35.04 & -74:39:15.6 & 1.8250115 & 0.008758341 & 1.9177752 & 0.010611682 & 12 & -1.0143597014758015 & 0.0554487144525385 & 3.193127439560357\\
  J005326-710631 & 00:53:25.70 & -71:06:31.4 & 2.6532278 & 0.008616602 & 2.7012362 & 0.010082339 & 12 & -0.8932048122943725 & 0.04926647498480746 & 3.196333074705831\\
  J003758-720548 & 00:37:57.94 & -72:05:48.2 & 2.3888924 & 0.012489773 & 3.4756732 & 0.020759048 & 12 & -0.6628103957515052 & 0.05610382478554458 & 3.1983976112194394\\
  J010244-735009 & 01:02:44.28 & -73:50:09.3 & 3.0942025 & 0.008523289 & 3.1739528 & 0.01006387 & 12 & -0.7760197577128032 & 0.04359821104244954 & 3.20041724103224\\
  J011637-714434 & 01:16:36.93 & -71:44:34.0 & 2.487017 & 0.007822941 & 2.938382 & 0.010778086 & 12 & -0.651915486856012 & 0.040718641298605196 & 3.200976095402871\\
  J012416-734120 & 01:24:15.69 & -73:41:20.1 & 2.0541358 & 0.013702974 & 3.2335274 & 0.023884974 & 12 & -0.5133756412482225 & 0.06446580629087234 & 3.20365585399709\\
  J012432-700134 & 01:24:31.86 & -70:01:33.9 & 1.6345448 & 0.012853549 & 1.7466072 & 0.01583835 & 12 & -1.0576769392696779 & 0.0913778103726711 & 3.2057455144916767\\
  J003211-703814 & 00:32:11.21 & -70:38:13.9 & 4.7477455 & 0.011905225 & 7.4218616 & 0.021727959 & 12 & -0.7801408131912397 & 0.04099847283884611 & 3.206382748023175\\
  J012623-743758 & 01:26:23.40 & -74:37:58.4 & 0.84220564 & 0.007856348 & 1.0675341 & 0.011508178 & 12 & -0.570019355226967 & 0.08830578575742795 & 3.2118392873217148\\
  J002257-741307 & 00:22:56.52 & -74:13:07.0 & 1.7475228 & 0.0141951 & 1.7568542 & 0.016425282 & 12 & 0.2781769357358414 & 0.07509727009028322 & 3.2134392839669035\\
  J002656-740252 & 00:26:56.16 & -74:02:51.8 & 3.419393 & 0.008416942 & 3.5442216 & 0.010051978 & 12 & -0.8061199498895469 & 0.04192252879341688 & 3.215051457185999\\
  J004301-715945 & 00:43:00.76 & -71:59:45.3 & 0.7404742 & 0.008759929 & 1.0858023 & 0.01726445 & 12 & -0.6655421201651238 & 0.12323583739206828 & 3.2156886325723937\\
  J010842-721601 & 01:08:41.61 & -72:16:01.3 & 1.2490476 & 0.008858753 & 1.6944106 & 0.014591299 & 12 & -1.0197345858241256 & 0.07697606556970082 & 3.2188788059843945\\
  J011428-733315 & 01:14:27.63 & -73:33:14.7 & 4.7159896 & 0.010066543 & 6.090605 & 0.015024547 & 12 & -0.7805194436107263 & 0.039090160541072755 & 3.219806744262555\\
  J003328-722344 & 00:33:27.92 & -72:23:44.2 & 1.7093447 & 0.009483066 & 2.7011607 & 0.015812602 & 12 & -0.7982451982718133 & 0.05722508406507627 & 3.2211851134112934\\
  J012003-700335 & 01:20:02.65 & -70:03:35.3 & 1.9847462 & 0.01703102 & 2.0428905 & 0.020264411 & 12 & -0.9221703878426138 & 0.09480310931297978 & 3.221422813973343\\
  J010236-750532 & 01:02:36.46 & -75:05:32.0 & 1.2815833 & 0.010098011 & 1.3598096 & 0.012350247 & 12 & -0.9377873203840431 & 0.08505505178712595 & 3.2288173519499486\\
  J003224-701934 & 00:32:23.87 & -70:19:34.1 & 4.303773 & 0.0102040535 & 4.3433084 & 0.01185316 & 12 & -0.8290738339455455 & 0.039247342284538154 & 3.2326788359595726\\
  J004832-743311 & 00:48:32.34 & -74:33:11.2 & 3.1353295 & 0.0053517893 & 6.9425464 & 0.014775497 & 12 & -0.6173567148276434 & 0.03228198243313532 & 3.233299752179049\\
  J012711-695154 & 01:27:10.87 & -69:51:54.5 & 1.026291 & 0.0152751785 & 1.0905135 & 0.018699817 & 12 & -1.0716247210489644 & 0.15805842391445335 & 3.2335985264328797\\
  J005713-710205 & 00:57:12.55 & -71:02:05.2 & 1.7826657 & 0.011131792 & 2.3386524 & 0.016926788 & 12 & -0.7494942849593798 & 0.07924613167481145 & 3.2339813884922655\\
  J003414-754453 & 00:34:14.36 & -75:44:53.1 & 0.97086304 & 0.015559534 & 1.0006077 & 0.01845479 & 12 & 0.8978524968503677 & 0.17852539985605925 & 3.2359030613155246\\
  J005426-741723 & 00:54:26.17 & -74:17:23.4 & 6.349186 & 0.007553411 & 8.248813 & 0.01135525 & 12 & -0.6330472086182162 & 0.028086188379849036 & 3.239208643557646\\
  J005450-731648 & 00:54:49.62 & -73:16:48.0 & 13.58611 & 0.008829694 & 15.777439 & 0.011821204 & 12 & -0.514811765188018 & 0.021887267628656483 & 3.240721358503991\\
  J004530-745056 & 00:45:30.05 & -74:50:56.0 & 10.313752 & 0.008142513 & 10.398467 & 0.009443632 & 12 & -0.27156356299955897 & 0.0133775709317613 & 3.244254320922157\\
  J004810-695238 & 00:48:09.91 & -69:52:37.6 & 0.85233754 & 0.010984319 & 1.0412288 & 0.015491831 & 12 & -0.7423131602448281 & 0.12901774131011626 & 3.2485358394461143\\
  J011427-721711 & 01:14:27.28 & -72:17:11.1 & 2.6455986 & 0.007823236 & 2.7416337 & 0.009331785 & 12 & -0.7763088792032203 & 0.0427710689941702 & 3.2489298796185473\\
  J010315-722126 & 01:03:14.92 & -72:21:26.1 & 1.0106033 & 0.0153976595 & 1.0415841 & 0.018277204 & 12 & -0.1955872273635141 & 0.09090259165639133 & 3.256365703560636\\
  J004009-705810 & 00:40:09.16 & -70:58:09.9 & 5.0056043 & 0.01136839 & 5.453045 & 0.014303159 & 12 & -0.7241126459488039 & 0.0379392227774791 & 3.2709843588721235\\
  J005442-722951 & 00:54:41.94 & -72:29:51.2 & 6.709363 & 0.008758159 & 7.9800143 & 0.011993911 & 12 & -0.6806414326252447 & 0.02927935746210349 & 3.2794869487977123\\
  J002659-740921 & 00:26:59.00 & -74:09:21.3 & 2.4022775 & 0.009877196 & 2.5746822 & 0.012195788 & 12 & -0.7368300420172949 & 0.05056273683848664 & 3.286779255157634\\
  J012852-705013 & 01:28:51.70 & -70:50:13.2 & 2.1700995 & 0.008380444 & 2.1841416 & 0.0097061 & 12 & -0.1620381818181397 & 0.037573775482224236 & 3.293732489378045\\
  J005702-712756 & 00:57:02.21 & -71:27:55.8 & 1.2356175 & 0.0075766784 & 1.4233629 & 0.010084046 & 12 & -0.3143203688908926 & 0.06551172731430104 & 3.2944664772126204\\
  J010720-711756 & 01:07:20.14 & -71:17:56.2 & 1.6336921 & 0.010408738 & 2.8180063 & 0.02175197 & 12 & -0.7189390784618176 & 0.06509835663018548 & 3.298751721709914\\
  J002607-740924 & 00:26:06.99 & -74:09:23.6 & 1.2287788 & 0.009836257 & 1.2445536 & 0.0114650205 & 12 & -0.5235335702176588 & 0.07696089462665935 & 3.298912530312426\\
  J010618-742205 & 01:06:17.63 & -74:22:05.3 & 0.7935736 & 0.00838933 & 1.0063535 & 0.012357771 & 12 & -0.9161078635414954 & 0.10365029178596562 & 3.2991635754386848\\
  J012454-722508 & 01:24:54.06 & -72:25:08.2 & 0.87143654 & 0.0067121414 & 1.3347393 & 0.011893652 & 12 & -0.6580633915354532 & 0.08359336264149675 & 3.3061749687730737\\
  J010830-714725 & 01:08:30.42 & -71:47:25.5 & 1.977022 & 0.0079107955 & 2.216159 & 0.01023607 & 12 & -0.8008331787504401 & 0.05463301680713528 & 3.3077980669113964\\
  J011055-733240 & 01:10:55.27 & -73:32:40.2 & 3.3857732 & 0.009514379 & 3.439636 & 0.01113124 & 12 & 0.47509764744361105 & 0.03699280173555831 & 3.3168735483644043\\
  J010333-710900 & 01:03:32.95 & -71:09:00.3 & 1.0144031 & 0.008505902 & 1.0520664 & 0.010161272 & 12 & -1.1017048104591571 & 0.09563136651497176 & 3.3208198432292706\\
  J012724-700407 & 01:27:23.56 & -70:04:06.7 & 1.5484909 & 0.015081521 & 1.6275929 & 0.017985271 & 12 & -0.22011992695453203 & 0.07927114958261297 & 3.323642445054252\\
  J010555-725920 & 01:05:55.02 & -72:59:20.0 & 0.79408944 & 0.0066597913 & 1.6728773 & 0.014663256 & 12 & -0.7979050545651879 & 0.08088399570171309 & 3.3255817941450636\\
  J010103-720459 & 01:01:02.59 & -72:04:59.0 & 0.78731537 & 0.011037978 & 1.5652766 & 0.024339555 & 12 & -0.5987809095603303 & 0.09628679382567358 & 3.3295588687396838\\
  J005833-753818 & 00:58:33.21 & -75:38:17.5 & 7.166938 & 0.011532417 & 7.2633924 & 0.013448008 & 12 & -0.32516794005330685 & 0.02302175006626655 & 3.335063697108352\\
  J010929-752124 & 01:09:28.94 & -75:21:23.9 & 1.7203437 & 0.008760075 & 1.7483544 & 0.010251006 & 12 & -0.9257721729214224 & 0.06373517346156743 & 3.3363455558515076\\
  J004505-703033 & 00:45:04.96 & -70:30:33.2 & 1.0307044 & 0.0096975 & 1.0411017 & 0.01126782 & 12 & -1.0591522894532257 & 0.10479420123206697 & 3.340503383261268\\
  J004447-733536 & 00:44:46.55 & -73:35:35.9 & 2.1396484 & 0.010281056 & 2.8649397 & 0.016024448 & 12 & -0.6213781215938755 & 0.04433427765912532 & 3.3453219296749985\\
  J011927-735124 & 01:19:26.97 & -73:51:24.1 & 4.2479215 & 0.008514725 & 4.3971543 & 0.010153225 & 12 & -0.7847323438243965 & 0.03855332188375961 & 3.348460327152722\\
  J005511-751316 & 00:55:10.87 & -75:13:16.2 & 1.449706 & 0.010169805 & 1.4733242 & 0.011901621 & 12 & -0.29084592087266475 & 0.06792951440043399 & 3.3492289142759923\\
  J011041-702233 & 01:10:41.35 & -70:22:33.1 & 2.5168748 & 0.0101036 & 2.724498 & 0.012634025 & 12 & -0.6687818956741357 & 0.05112972892864171 & 3.349624916483324\\
  J004658-734529 & 00:46:57.98 & -73:45:28.9 & 3.1240213 & 0.006724805 & 3.2415042 & 0.008038877 & 12 & -0.602824480973527 & 0.03309943077799198 & 3.353963705249309\\
  J005750-730604 & 00:57:50.37 & -73:06:04.0 & 3.3375256 & 0.007467513 & 3.3505147 & 0.008624945 & 12 & -0.5110686953026154 & 0.032975572755910294 & 3.356452712500068\\
  J010505-723908 & 01:05:05.46 & -72:39:07.5 & 1.0031837 & 0.007465715 & 1.3627477 & 0.0108427275 & 12 & -0.7434918501475645 & 0.07176142846369216 & 3.3631013090037194\\
  J005507-715234 & 00:55:06.62 & -71:52:34.3 & 1.2310238 & 0.0076177004 & 1.2442734 & 0.008861945 & 12 & -0.6771237613191479 & 0.06696349523799613 & 3.366566450204209\\
  J011912-710833 & 01:19:12.42 & -71:08:32.5 & 2.7659736 & 0.009190985 & 3.4484224 & 0.013377671 & 12 & -0.6377563714644943 & 0.042964276982684645 & 3.368423064679748\\
  J003951-705115 & 00:39:50.53 & -70:51:15.4 & 1.9034625 & 0.011210128 & 1.9266926 & 0.013056434 & 12 & -0.9852218396309781 & 0.0678093982706286 & 3.3776508015131292\\
  J003302-721845 & 00:33:02.25 & -72:18:44.8 & 1.3969051 & 0.008804569 & 1.4086324 & 0.01022089 & 12 & 0.35903477130815314 & 0.06562527161951165 & 3.386686844570152\\
  J010234-744519 & 01:02:33.52 & -74:45:19.5 & 3.3488762 & 0.008481445 & 3.7686234 & 0.011014148 & 12 & -0.7288587406395021 & 0.04290236535215574 & 3.388152157428098\\
  J013152-700527 & 01:31:52.27 & -70:05:27.3 & 4.2469263 & 0.013050031 & 4.5976806 & 0.016281484 & 12 & -0.7484171531079662 & 0.04576585975441607 & 3.394612711288212\\
  J005146-753214 & 00:51:45.64 & -75:32:14.3 & 2.9013958 & 0.011995045 & 3.0704582 & 0.014630272 & 12 & -0.8958034820405432 & 0.058774172029028876 & 3.410796493420758\\
  J003447-703954 & 00:34:46.85 & -70:39:54.2 & 3.9305613 & 0.010534519 & 4.0414715 & 0.01247633 & 12 & -0.6190675117159457 & 0.038237990332462224 & 3.415919930837908\\
  J012917-700025 & 01:29:17.20 & -70:00:24.8 & 2.8257458 & 0.01299165 & 2.897893 & 0.015336064 & 12 & 0.06126759242131584 & 0.05286911954305644 & 3.4196425470069642\\
  J010427-751217 & 01:04:26.82 & -75:12:16.7 & 5.1539907 & 0.009564008 & 5.251351 & 0.011221916 & 12 & -0.5443069621641887 & 0.03128087915626256 & 3.427440835234317\\
  J004033-721043 & 00:40:32.62 & -72:10:43.2 & 1.9120014 & 0.008160498 & 1.9400232 & 0.00953195 & 12 & -0.15513467842892117 & 0.04230618009892124 & 3.4442571336431933\\
  J010912-731729 & 01:09:12.25 & -73:17:29.2 & 7.492731 & 0.0146156 & 7.610861 & 0.017092807 & 12 & -0.4698010307021077 & 0.027620449258955612 & 3.4460515538763823\\
  J002604-741315 & 00:26:04.26 & -74:13:15.2 & 1.5276679 & 0.009443869 & 1.8224325 & 0.0130242985 & 12 & -0.6677641460413236 & 0.06478238480527855 & 3.44701759766255\\
  J013457-725448 & 01:34:57.41 & -72:54:47.8 & 1.0682578 & 0.0103928745 & 1.4667326 & 0.016717765 & 12 & -1.03126056807534 & 0.11209630614174836 & 3.4491533105798453\\
  J002430-745036 & 00:24:30.05 & -74:50:36.5 & 1.4658496 & 0.009587124 & 1.8493521 & 0.014158021 & 12 & -0.8885954158188586 & 0.07891742860413799 & 3.4492818323918257\\
  J003828-715603 & 00:38:28.27 & -71:56:03.2 & 0.8853031 & 0.008685949 & 1.3158035 & 0.015000512 & 12 & -1.0354583479006434 & 0.10726263627150419 & 3.450751748431576\\
  J004346-752826 & 00:43:46.01 & -75:28:25.8 & 5.706413 & 0.009990845 & 5.788757 & 0.011646186 & 12 & -0.2808599041161075 & 0.02146125473694484 & 3.4566508893762573\\
  J005436-702130 & 00:54:35.84 & -70:21:29.7 & 2.180037 & 0.015111188 & 2.2551308 & 0.01799309 & 12 & -0.45198785254754315 & 0.04614281993454746 & 3.4566640378494085\\
  J005344-751512 & 00:53:43.82 & -75:15:11.8 & 1.0994049 & 0.011349739 & 1.2678913 & 0.015138242 & 12 & -0.5390884026010727 & 0.09204126376598132 & 3.464063867852847\\
  J003353-701920 & 00:33:53.35 & -70:19:20.0 & 7.850591 & 0.011277664 & 7.95005 & 0.013146305 & 12 & -0.4654933154133741 & 0.024943216822496634 & 3.466574726414096\\
  J013130-710308 & 01:31:30.45 & -71:03:08.4 & 4.7985086 & 0.011549461 & 5.4221663 & 0.0153895635 & 12 & -0.7650785745183379 & 0.04327918454041584 & 3.4685625708435572\\
  J004345-740510 & 00:43:45.44 & -74:05:09.5 & 0.7658969 & 0.0055256593 & 1.1735735 & 0.009980868 & 12 & -0.881527345035348 & 0.08474481333624569 & 3.485758217652857\\
  J004813-752753 & 00:48:12.60 & -75:27:53.3 & 6.1848745 & 0.010811261 & 11.45061 & 0.022986313 & 12 & -0.7983226820146723 & 0.0379673954116515 & 3.4874174475794613\\
  J005655-751353 & 00:56:55.03 & -75:13:52.7 & 1.5164838 & 0.010099687 & 1.549634 & 0.011885408 & 12 & -0.7925624185690949 & 0.0751001340500913 & 3.48925654522908\\
  J012752-712830 & 01:27:52.03 & -71:28:30.3 & 2.1155949 & 0.008749979 & 2.3756394 & 0.011344643 & 12 & -0.933390299270289 & 0.05484780780805725 & 3.492174224422809\\
  J002902-751803 & 00:29:02.31 & -75:18:02.7 & 13.130096 & 0.012635181 & 13.224731 & 0.01464824 & 12 & -0.6917693139443611 & 0.03226306857223137 & 3.493636070136507\\
  J011115-743337 & 01:11:14.53 & -74:33:36.8 & 2.4093783 & 0.008218723 & 2.8706906 & 0.011978131 & 12 & -0.9109486043598392 & 0.053120249757758135 & 3.500813445971194\\
  J012735-743603 & 01:27:35.45 & -74:36:03.1 & 1.8509452 & 0.007421824 & 1.9081898 & 0.0088143265 & 12 & -0.6771964518062522 & 0.0517008588581738 & 3.500981300822997\\
  J010042-730620 & 01:00:42.48 & -73:06:19.8 & 1.9864866 & 0.008555209 & 2.1741366 & 0.010891955 & 12 & -0.47839307684273025 & 0.048573110333161466 & 3.5041793096773532\\
  J005814-713522 & 00:58:13.75 & -71:35:21.7 & 4.8005867 & 0.007999234 & 4.887185 & 0.0093829315 & 12 & -0.40664229634999527 & 0.02636905766227108 & 3.5080950884792914\\
  J012657-700405 & 01:26:56.82 & -70:04:05.2 & 1.1509395 & 0.011257952 & 1.7772251 & 0.020120969 & 12 & -0.7070150079263599 & 0.10451166844107798 & 3.5086478457343064\\
  J003015-693627 & 00:30:15.29 & -69:36:27.4 & 2.5199707 & 0.021127665 & 2.5075176 & 0.024182547 & 12 & -0.7630103238363691 & 0.09982265820212263 & 3.509333847527084\\
  J004257-754602 & 00:42:56.66 & -75:46:02.2 & 1.0196092 & 0.017346172 & 1.0044124 & 0.019653862 & 12 & -1.1432312212704017 & 0.18499995133377833 & 3.5131495561789463\\
  J012805-741105 & 01:28:04.90 & -74:11:04.7 & 5.7417912 & 0.009123962 & 7.5984263 & 0.014048812 & 12 & -0.7272584611839618 & 0.033148812863338054 & 3.5184597927798746\\
  J005024-711952 & 00:50:23.56 & -71:19:51.9 & 2.467026 & 0.009484887 & 2.5320354 & 0.011213342 & 12 & -0.44656320634778857 & 0.037671243492136845 & 3.5393650959456955\\
  J011549-755652 & 01:15:49.23 & -75:56:52.4 & 14.192968 & 0.017139774 & 14.342951 & 0.019915236 & 12 & 0.5759953559102176 & 0.02950607202475578 & 3.5394150956305213\\
  J003659-713811 & 00:36:59.05 & -71:38:11.0 & 8.107752 & 0.011748593 & 8.198237 & 0.013704716 & 12 & -0.00685398704193263 & 0.018008743404511196 & 3.5493702058043475\\
  J003301-715317 & 00:33:01.08 & -71:53:17.2 & 6.740098 & 0.008665549 & 6.9225936 & 0.010251854 & 12 & -0.6787670863657931 & 0.0304663324074078 & 3.5532942646739074\\
  J005240-735346 & 00:52:39.98 & -73:53:46.2 & 2.679297 & 0.007881146 & 3.496193 & 0.0119039845 & 12 & -0.7303888029288187 & 0.04253212179855418 & 3.5599408503944012\\
  J014026-743914 & 01:40:25.59 & -74:39:14.2 & 0.8153533 & 0.01479641 & 1.408035 & 0.028371904 & 12 & -0.921131644306642 & 0.2051601485081035 & 3.562659854967356\\
  J012809-701439 & 01:28:08.55 & -70:14:39.0 & 2.343694 & 0.009990563 & 2.5919173 & 0.012744532 & 12 & -0.7840692156733943 & 0.0584204615810303 & 3.5721974391472195\\
  J010235-705838 & 01:02:35.01 & -70:58:38.2 & 0.93652487 & 0.009554222 & 1.2878443 & 0.015389102 & 12 & -0.806399899344798 & 0.10827292102914049 & 3.572687090868309\\
  J002600-695438 & 00:25:59.96 & -69:54:38.3 & 4.3646173 & 0.016643247 & 4.466353 & 0.019616494 & 12 & -0.7406479437012446 & 0.05284145867290811 & 3.573335290992348\\
  J011350-701025 & 01:13:49.68 & -70:10:25.3 & 1.5283457 & 0.009158919 & 1.6636329 & 0.011430283 & 12 & -0.8990198247484221 & 0.07703162882140478 & 3.5740459455466222\\
  J005259-731147 & 00:52:58.69 & -73:11:46.7 & 9.286624 & 0.012623242 & 10.586737 & 0.016617833 & 12 & -0.7179487394168672 & 0.03271009208204803 & 3.577619094209111\\
  J011153-725119 & 01:11:53.05 & -72:51:19.5 & 9.074033 & 0.009989 & 9.326534 & 0.0118028745 & 12 & -0.7396886043493628 & 0.03279263461227234 & 3.582081623009704\\
  J012455-704626 & 01:24:55.04 & -70:46:25.9 & 0.9780426 & 0.007800717 & 1.0785984 & 0.009909586 & 12 & -0.42193966270107525 & 0.08824060727876781 & 3.5890218549012887\\
  J002707-694221 & 00:27:06.91 & -69:42:20.9 & 5.571948 & 0.019577293 & 5.538158 & 0.022391392 & 12 & -0.8187042788132033 & 0.05338588576001311 & 3.5890438755568623\\
  J012547-754640 & 01:25:46.75 & -75:46:39.6 & 3.2262726 & 0.012358627 & 3.2579215 & 0.014363326 & 12 & -0.2957801890562752 & 0.044649442007353365 & 3.590702424659683\\
  J002937-721920 & 00:29:37.28 & -72:19:19.7 & 3.2295797 & 0.007757021 & 3.2627678 & 0.009013589 & 12 & -0.8472396952660688 & 0.04234901250117107 & 3.59255066212273\\
  J010134-705721 & 01:01:33.75 & -70:57:20.7 & 1.6908473 & 0.00893721 & 1.8743539 & 0.0114437435 & 12 & -0.7830480735597412 & 0.07185196568808169 & 3.5935140528979828\\
  J012858-744300 & 01:28:57.89 & -74:42:59.9 & 1.8875483 & 0.0075611724 & 2.3669577 & 0.010954432 & 12 & -0.5948853566114144 & 0.05010357352270107 & 3.5973979462965935\\
  J003629-722843 & 00:36:28.80 & -72:28:43.1 & 1.2062988 & 0.009309118 & 1.2101007 & 0.010747163 & 12 & -1.1268407701711585 & 0.0840498993036196 & 3.6023427662816028\\
  J005944-715532 & 00:59:44.28 & -71:55:31.6 & 0.7553593 & 0.008551072 & 1.1486964 & 0.015174754 & 12 & -0.8165382818154358 & 0.11261375571351974 & 3.612994946284482\\
  J011833-745136 & 01:18:32.56 & -74:51:36.1 & 2.6713572 & 0.007952526 & 2.760069 & 0.009461597 & 12 & -0.6570961292543364 & 0.04411735368610323 & 3.614392833637601\\
  J002959-733851 & 00:29:58.88 & -73:38:50.6 & 1.54973 & 0.008325219 & 1.5853791 & 0.009804732 & 12 & -0.972258416749144 & 0.06637330921658492 & 3.62575996397439\\
  J012938-694628 & 01:29:37.60 & -69:46:27.9 & 1.2437967 & 0.017283361 & 1.3553588 & 0.021727629 & 12 & -0.6723221327566459 & 0.15777040139795942 & 3.627720004571652\\
  J013414-734756 & 01:34:13.73 & -73:47:55.7 & 3.490018 & 0.0100105 & 3.5748818 & 0.011805942 & 12 & -0.3829788255456315 & 0.03367543372628822 & 3.628443324953878\\
  J012535-753912 & 01:25:35.11 & -75:39:11.7 & 2.9400122 & 0.009983261 & 2.9733298 & 0.011607667 & 12 & -0.9211895062051465 & 0.05422062739868169 & 3.629307175663334\\
  J003402-722855 & 00:34:02.38 & -72:28:54.5 & 4.517707 & 0.010924228 & 4.9613514 & 0.013821087 & 12 & -0.7104899304414379 & 0.038241692362413086 & 3.6364684985508346\\
  J012311-720551 & 01:23:11.35 & -72:05:51.4 & 1.6788459 & 0.0072700134 & 1.7692134 & 0.008827753 & 12 & -0.9503121453161516 & 0.05955036134535544 & 3.6455344474673836\\
  J011706-695325 & 01:17:05.85 & -69:53:24.5 & 4.5091434 & 0.018764386 & 5.495215 & 0.02643659 & 12 & -0.8299603695539003 & 0.06001129519263039 & 3.6466972536192195\\
  J003609-740457 & 00:36:09.45 & -74:04:56.6 & 2.9284153 & 0.008355983 & 2.989375 & 0.009819486 & 12 & -0.06888939056442862 & 0.029473171485535164 & 3.6487314634622168\\
  J011031-723310 & 01:10:30.67 & -72:33:09.9 & 8.651969 & 0.00879713 & 8.818902 & 0.01031876 & 12 & -0.617792582375433 & 0.028959680511324172 & 3.649248139514472\\
  J010728-741728 & 01:07:28.05 & -74:17:27.6 & 1.2091366 & 0.007936864 & 1.228283 & 0.009278706 & 12 & -0.5690141583787905 & 0.07158902417079933 & 3.6542837994993604\\
  J012821-715428 & 01:28:21.46 & -71:54:28.0 & 5.0225906 & 0.009075199 & 8.113862 & 0.01691193 & 12 & -0.6579885434867258 & 0.03346594929993658 & 3.655104440775195\\
  J012635-754209 & 01:26:34.79 & -75:42:08.5 & 2.8282268 & 0.012268124 & 2.8353217 & 0.014151519 & 12 & -0.7224247742571025 & 0.057434535402016006 & 3.6567690566249396\\
  J010822-714925 & 01:08:21.83 & -71:49:24.6 & 5.805901 & 0.008454738 & 5.925999 & 0.00989708 & 12 & -0.6322794154426026 & 0.03411227334589332 & 3.662360030497267\\
  J005226-725548 & 00:52:26.25 & -72:55:48.2 & 0.98487675 & 0.009251635 & 1.0062551 & 0.010887404 & 12 & -1.0438620981024946 & 0.08584463924409305 & 3.6659134561472926\\
  J010845-712459 & 01:08:44.85 & -71:24:59.4 & 2.12033 & 0.008170614 & 4.8661304 & 0.02148757 & 12 & -0.747859004048668 & 0.0508965876391953 & 3.6824386044689845\\
  J011830-753403 & 01:18:29.88 & -75:34:03.3 & 4.0053864 & 0.009212693 & 5.4485397 & 0.014980134 & 12 & -0.8573371833723381 & 0.04300498480823639 & 3.69224710833564\\
  J011458-745636 & 01:14:58.49 & -74:56:35.8 & 2.61794 & 0.0082881125 & 2.6996343 & 0.009837029 & 12 & -0.9609151894442218 & 0.051842996316101404 & 3.7059895572874937\\
  J010531-721021 & 01:05:30.71 & -72:10:21.4 & 5.9677963 & 0.016814938 & 6.0830917 & 0.019736448 & 12 & 0.255046512473599 & 0.02270642592478848 & 3.7086243964940713\\
  J003555-740613 & 00:35:55.46 & -74:06:13.1 & 1.356057 & 0.0086417105 & 1.3811198 & 0.01013576 & 12 & -0.7108997057752973 & 0.07117005279598347 & 3.720024558565144\\
  J010730-712915 & 01:07:29.95 & -71:29:14.7 & 2.85785 & 0.009298311 & 3.9614816 & 0.014873628 & 12 & -0.5917888753097774 & 0.045655675159538466 & 3.7273057538495267\\
  J013004-710642 & 01:30:03.81 & -71:06:42.5 & 2.5145183 & 0.015689934 & 4.312852 & 0.028893746 & 12 & -0.8580874345672976 & 0.04729166550997626 & 3.731998001405986\\
  J011608-704121 & 01:16:08.13 & -70:41:21.0 & 3.6768925 & 0.009342779 & 3.7637515 & 0.011014412 & 12 & -0.8289389642674206 & 0.04421193433989019 & 3.7328276434097996\\
  J002132-721043 & 00:21:32.39 & -72:10:43.4 & 1.3424704 & 0.011998361 & 1.3410172 & 0.013787859 & 12 & -0.2084879816591547 & 0.088163794309886 & 3.7366874584461227\\
  J011722-733220 & 01:17:22.23 & -73:32:20.3 & 0.6503551 & 0.008187823 & 1.1044366 & 0.015310703 & 12 & -0.5127283589113254 & 0.14256337670838745 & 3.7415572600610587\\
  J002536-723607 & 00:25:35.53 & -72:36:06.7 & 4.12604 & 0.007385099 & 5.2182198 & 0.0108042825 & 12 & -0.7950051097715225 & 0.03782036703295408 & 3.7480492544107804\\
  J002034-713529 & 00:20:34.38 & -71:35:29.3 & 1.6644617 & 0.011308367 & 1.6924958 & 0.013239799 & 12 & -1.0794073804329223 & 0.08702561400894937 & 3.752370738081619\\
  J004218-731100 & 00:42:18.15 & -73:11:00.5 & 3.1470146 & 0.009604502 & 6.992975 & 0.02470487 & 12 & -0.7586504834252068 & 0.042994281946825266 & 3.7640254136859377\\
  J010254-724112 & 01:02:53.61 & -72:41:11.7 & 1.5720501 & 0.007993909 & 1.5663805 & 0.009161171 & 12 & -1.003656700459738 & 0.06382494838644773 & 3.764740578245818\\
  J001916-742913 & 00:19:15.71 & -74:29:12.6 & 2.7919393 & 0.014204209 & 2.8638303 & 0.016779287 & 12 & -1.0084120804416776 & 0.07041540505544673 & 3.7746717245265176\\
  J012225-702035 & 01:22:24.72 & -70:20:35.5 & 1.6083534 & 0.0107279 & 1.6651129 & 0.012756227 & 12 & -0.3121900213052421 & 0.07075981948241442 & 3.8057767070103194\\
  J012547-712418 & 01:25:46.95 & -71:24:17.9 & 1.2730726 & 0.0069328398 & 1.7888772 & 0.011206053 & 12 & -0.7914716164184813 & 0.07085515264934338 & 3.8094620029922597\\
  J004342-732924 & 00:43:42.02 & -73:29:23.9 & 3.0959425 & 0.010119166 & 5.1223063 & 0.018945834 & 12 & -0.7117520819208306 & 0.0413422351803949 & 3.810801829814269\\
  J010935-713825 & 01:09:35.47 & -71:38:24.8 & 9.471861 & 0.01082636 & 9.649031 & 0.012680917 & 12 & -0.694144599503454 & 0.03265687559099641 & 3.8191297530349226\\
  J012654-742833 & 01:26:53.93 & -74:28:33.0 & 0.7786967 & 0.0076251603 & 1.0495741 & 0.011892377 & 12 & -0.962837332023257 & 0.10722775056960313 & 3.8255969986975167\\
  J003521-700306 & 00:35:20.84 & -70:03:05.5 & 2.8839376 & 0.008966104 & 2.9938445 & 0.010724329 & 12 & -0.9787755000608368 & 0.053496705774825765 & 3.8330546371533307\\
  J004402-715206 & 00:44:02.29 & -71:52:05.9 & 1.6217384 & 0.007801298 & 1.6651065 & 0.00924461 & 12 & -0.9819109624000194 & 0.06207693319470756 & 3.8426255969177547\\
  J003757-720627 & 00:37:56.51 & -72:06:26.6 & 2.2937074 & 0.010380848 & 2.3990524 & 0.012515012 & 12 & -0.23158820195932384 & 0.04407033102381412 & 3.8470349945546163\\
  J012252-755724 & 01:22:51.86 & -75:57:24.0 & 4.6263924 & 0.014132877 & 4.7518406 & 0.016694818 & 12 & -0.7433444130793673 & 0.05083601766457546 & 3.857710848034324\\
  J002652-732742 & 00:26:51.75 & -73:27:42.0 & 0.47702086 & 0.01494482 & 1.148286 & 0.035978686 & 12 & -1.015401626287954 & 0.1600682509382662 & 3.8606743857493298\\
  J012023-712644 & 01:20:23.40 & -71:26:44.0 & 3.1463008 & 0.007865465 & 4.9835505 & 0.013655886 & 12 & -0.8257700297627073 & 0.04297091015560055 & 3.861123340218609\\
  J004117-751640 & 00:41:16.74 & -75:16:40.1 & 0.89976746 & 0.007738232 & 1.2461334 & 0.012359179 & 12 & -0.341085337439245 & 0.08978184110335156 & 3.8793116469242945\\
  J005300-710109 & 00:53:00.48 & -71:01:09.5 & 2.3054845 & 0.0074080145 & 2.3802648 & 0.008666281 & 12 & -0.7087884146544607 & 0.050814911214293865 & 3.8838061929795535\\
  J013318-740303 & 01:33:18.38 & -74:03:03.3 & 2.328848 & 0.008926405 & 2.363848 & 0.01043145 & 12 & -0.5978161801757843 & 0.05139082482440469 & 3.8885041523553334\\
  J005042-700912 & 00:50:42.41 & -70:09:12.1 & 3.963903 & 0.010456015 & 6.186277 & 0.018872928 & 12 & -0.8217993644088961 & 0.045508394321706364 & 3.8909510825811573\\
  J012650-731632 & 01:26:49.80 & -73:16:32.1 & 5.552026 & 0.01684424 & 6.147439 & 0.02145562 & 12 & -0.7809776069796245 & 0.04141873898644181 & 3.900102372561977\\
  J010816-710455 & 01:08:15.51 & -71:04:54.7 & 0.6877012 & 0.007961101 & 1.0507997 & 0.013263737 & 12 & -1.0496205558198486 & 0.12220106202024765 & 3.9017504371060747\\
  J012658-713500 & 01:26:58.17 & -71:34:59.7 & 2.7832005 & 0.009385812 & 2.812657 & 0.01090265 & 12 & -0.6259356019777159 & 0.04659091259908771 & 3.9247756256510735\\
  J012037-735647 & 01:20:37.39 & -73:56:47.1 & 2.3919656 & 0.009568737 & 2.9065423 & 0.01344807 & 12 & -0.7611693531661797 & 0.05405972977114539 & 3.9319460317556056\\
  J010523-733826 & 01:05:22.65 & -73:38:26.4 & 1.2208953 & 0.0074643563 & 1.244594 & 0.008756926 & 12 & -0.3971264738278472 & 0.06972951072023177 & 3.938840162749153\\
  J004546-724141 & 00:45:45.52 & -72:41:41.2 & 4.698624 & 0.0076330053 & 5.2822094 & 0.009904735 & 12 & -0.6817230329901951 & 0.03508340509818621 & 3.939374516970601\\
  J013608-714610 & 01:36:08.23 & -71:46:10.3 & 0.88490176 & 0.010052674 & 1.304061 & 0.017054008 & 12 & -1.1499737650884527 & 0.12371977315875719 & 3.94048364037173\\
  J005014-732131 & 00:50:13.74 & -73:21:31.0 & 3.1172068 & 0.017731568 & 3.1655102 & 0.020863883 & 12 & -0.9797086567676683 & 0.054303478816871684 & 3.9476775370943806\\
  J010604-754759 & 01:06:03.59 & -75:47:58.9 & 9.37336 & 0.013079598 & 9.487134 & 0.015163577 & 12 & -0.7156978700447484 & 0.03527268320590341 & 3.9508713284297783\\
  J005928-751209 & 00:59:27.63 & -75:12:09.3 & 5.204985 & 0.010558196 & 5.855497 & 0.013698418 & 12 & -0.6717860464640023 & 0.03916439394447352 & 3.96314915622444\\
  J002821-733320 & 00:28:21.10 & -73:33:20.3 & 7.208345 & 0.0077749356 & 7.384243 & 0.009170814 & 12 & -0.6163658395786135 & 0.030003591329767532 & 3.966810400525939\\
  J011451-732752 & 01:14:51.48 & -73:27:52.0 & 0.82283086 & 0.010561723 & 1.4353085 & 0.021563284 & 12 & -0.6380601139278944 & 0.13632551008259985 & 3.9672890995882226\\
  J003901-725744 & 00:39:01.38 & -72:57:43.6 & 1.9115418 & 0.0104456935 & 4.1634884 & 0.02406792 & 12 & -0.8824522806756081 & 0.062434933338648954 & 3.968967559333836\\
  J012240-753337 & 01:22:40.36 & -75:33:36.8 & 1.8429449 & 0.00864308 & 1.844801 & 0.009957754 & 12 & 0.217806199033378 & 0.05706107149574346 & 3.9707018673575525\\
  J003559-740300 & 00:35:58.98 & -74:03:00.5 & 0.7903445 & 0.0062629147 & 2.0916646 & 0.019170992 & 12 & -1.0325347122684156 & 0.09408103200319379 & 3.971747913084988\\
  J013132-710304 & 01:31:31.97 & -71:03:03.7 & 4.1145825 & 0.011549461 & 4.6619277 & 0.0143885 & 12 & -0.7301015686513787 & 0.048603028017926486 & 3.972124367265441\\
  J002350-731704 & 00:23:49.90 & -73:17:03.7 & 28.210243 & 0.010202853 & 28.408035 & 0.0117989145 & 12 & -0.4323347913663689 & 0.020504429236914607 & 3.9725702377501158\\
  J003149-731514 & 00:31:48.57 & -73:15:14.4 & 1.057267 & 0.0076235887 & 1.0710795 & 0.008891777 & 12 & -0.16584511162830345 & 0.07532631209460372 & 3.987074806981164\\
  J005028-695833 & 00:50:27.69 & -69:58:33.2 & 6.1371827 & 0.013656848 & 8.527046 & 0.021929959 & 12 & -0.6390659389624164 & 0.03929860088396723 & 3.9879646882508384\\
  J004611-753809 & 00:46:11.38 & -75:38:08.8 & 3.5769196 & 0.012024455 & 3.6774988 & 0.014212418 & 12 & -0.5776877994736246 & 0.04989283733700507 & 3.991430540082225\\
  J011553-694157 & 01:15:52.55 & -69:41:57.1 & 0.87543654 & 0.0114696985 & 2.0140233 & 0.031663362 & 12 & -0.41390007573265164 & 0.1735779140750118 & 3.991838859028632\\
  J011208-694642 & 01:12:07.76 & -69:46:42.4 & 1.1005497 & 0.011945993 & 1.1067064 & 0.013822365 & 12 & -1.032881481020988 & 0.12703868691610237 & 3.9930605494013585\\
  J011504-732819 & 01:15:04.26 & -73:28:18.5 & 1.9860734 & 0.011630909 & 2.1243906 & 0.014249204 & 12 & -0.11175167940975993 & 0.06304932139760666 & 3.996389285776967\\
  J011552-723552 & 01:15:51.97 & -72:35:52.2 & 5.1397176 & 0.008880819 & 5.201457 & 0.010347611 & 12 & -0.47260092056450254 & 0.028697616622659655 & 3.996518395962313\\
  J004237-703640 & 00:42:37.23 & -70:36:40.5 & 2.2208996 & 0.011565124 & 2.7839155 & 0.01672034 & 12 & -1.0512398409060062 & 0.07016880251894797 & 4.0002394836229005\\
  J012850-695916 & 01:28:49.76 & -69:59:15.6 & 1.2239219 & 0.012918695 & 1.2811083 & 0.015565059 & 12 & -1.0345666247404242 & 0.13177553216375268 & 4.013187124580806\\
  J011024-754819 & 01:10:23.59 & -75:48:18.8 & 2.558295 & 0.015550963 & 2.587344 & 0.018108262 & 12 & -0.3547123465586138 & 0.06798300981611813 & 4.020835108081124\\
  J012318-723605 & 01:23:17.53 & -72:36:05.3 & 7.2817416 & 0.008860034 & 8.179691 & 0.011516522 & 12 & -0.6768741159749929 & 0.03296027161946537 & 4.026459844633876\\
  J003851-720015 & 00:38:50.53 & -72:00:15.4 & 2.3446665 & 0.007960956 & 4.105094 & 0.016132139 & 12 & -0.6256341058664314 & 0.048167754763816524 & 4.037612111036947\\
  J012509-725105 & 01:25:08.98 & -72:51:04.9 & 3.2977595 & 0.008280669 & 3.4491863 & 0.009638989 & 12 & -0.6457196105577832 & 0.04062844538732077 & 4.041340983855967\\
  J011551-694134 & 01:15:51.38 & -69:41:33.6 & 0.4552299 & 0.0114696985 & 1.2070391 & 0.03187769 & 12 & -0.9263596839294641 & 0.28725824807798145 & 4.052711532413296\\
  J012647-734320 & 01:26:47.15 & -73:43:19.9 & 5.9064307 & 0.0096291145 & 6.8322244 & 0.012866887 & 12 & -0.6829793083130589 & 0.03575050188242814 & 4.053967981353653\\
  J012621-723740 & 01:26:21.23 & -72:37:39.6 & 1.4481934 & 0.007813803 & 1.6561718 & 0.010315034 & 12 & -0.8155607879306044 & 0.07113665937037124 & 4.054334540357986\\
  J011942-743658 & 01:19:41.74 & -74:36:58.3 & 1.1307774 & 0.008952084 & 1.3870114 & 0.012737125 & 12 & -1.1358446257872719 & 0.08652380399494415 & 4.0594075084285866\\
  J004627-742619 & 00:46:27.17 & -74:26:19.0 & 2.356218 & 0.008212603 & 2.3996751 & 0.009630943 & 12 & -0.7049704810297146 & 0.046864783291707464 & 4.059903455841619\\
  J013223-723949 & 01:32:23.32 & -72:39:49.3 & 7.5045953 & 0.17270909 & 8.237933 & 0.21965513 & 12 & -0.6394930929705471 & 0.04133496716815922 & 4.061874871179024\\
  J003353-721051 & 00:33:53.20 & -72:10:50.9 & 1.7458792 & 0.010581559 & 3.048399 & 0.021387752 & 12 & -1.1014136196510014 & 0.07228558851026266 & 4.0628412405299255\\
  J011202-753012 & 01:12:02.46 & -75:30:12.5 & 1.9495955 & 0.011163432 & 2.025336 & 0.013364698 & 12 & -0.09348583835174981 & 0.06621997441604438 & 4.065675704327895\\
  J010143-752957 & 01:01:42.76 & -75:29:56.5 & 1.2532561 & 0.00920957 & 1.2586871 & 0.010617265 & 12 & -0.5350692303627668 & 0.09089420953296111 & 4.085424964915534\\
  J011955-751433 & 01:19:54.67 & -75:14:33.2 & 2.2931736 & 0.015424051 & 2.358249 & 0.017593605 & 12 & -0.8315597110226738 & 0.062474624078899074 & 4.0969547597004725\\
  J003359-752955 & 00:33:58.53 & -75:29:54.9 & 1.7434504 & 0.01064561 & 1.7475232 & 0.012282314 & 12 & -0.3279454157961317 & 0.07150239645849335 & 4.102245528644853\\
  J005211-751644 & 00:52:10.54 & -75:16:43.7 & 2.0283582 & 0.009026856 & 2.0647144 & 0.010577923 & 12 & -0.46021669140862986 & 0.05505714611738277 & 4.106955299105888\\
  J002903-695614 & 00:29:03.39 & -69:56:13.7 & 5.97596 & 0.011362216 & 6.7653136 & 0.0150400745 & 12 & -0.41071651444773033 & 0.02911096750937229 & 4.107191583893806\\
  J004751-702900 & 00:47:50.88 & -70:28:59.8 & 1.0582019 & 0.008696704 & 1.0880992 & 0.010293459 & 12 & -0.6757206765044899 & 0.09260145469798578 & 4.109451604304523\\
  J010142-742327 & 01:01:41.64 & -74:23:26.6 & 1.5765364 & 0.009832084 & 2.1744077 & 0.0138491895 & 12 & -0.8894370298967326 & 0.07053633812799118 & 4.114246719502222\\
  J002608-742133 & 00:26:08.29 & -74:21:33.1 & 4.3116145 & 0.011860234 & 4.912111 & 0.016125634 & 12 & -0.6875514248005667 & 0.04363900425427594 & 4.1155068913988995\\
  J003527-755839 & 00:35:27.39 & -75:58:38.8 & 5.0780916 & 0.021570275 & 5.3169537 & 0.026003642 & 12 & -0.8997082961197891 & 0.06495218088727284 & 4.116167507403689\\
  J004856-693307 & 00:48:56.12 & -69:33:07.3 & 1.3319477 & 0.017823389 & 1.3780769 & 0.021239674 & 12 & -0.8116116970196932 & 0.15680587021655035 & 4.120834134990357\\
  J002626-730001 & 00:26:26.41 & -73:00:01.3 & 1.343114 & 0.0075396188 & 1.369463 & 0.008850816 & 12 & -0.677663965301144 & 0.0700098355637811 & 4.124083194710559\\
  J010536-760014 & 01:05:36.01 & -76:00:14.0 & 4.2784534 & 0.03517295 & 4.6580744 & 0.04099456 & 12 & -0.7498886122156955 & 0.06081756188942188 & 4.125372315484637\\
  J010214-742559 & 01:02:14.03 & -74:25:59.4 & 1.8847505 & 0.009327822 & 1.9146684 & 0.010904389 & 12 & -0.6906294396495846 & 0.06437864421741436 & 4.126410463540081\\
  J012120-745321 & 01:21:19.75 & -74:53:21.2 & 1.6656774 & 0.008208021 & 1.6999083 & 0.009646721 & 12 & -0.6692117898855733 & 0.06425563420346103 & 4.126973482731293\\
  J004213-740333 & 00:42:12.72 & -74:03:33.0 & 2.2150557 & 0.006699687 & 3.5779006 & 0.012481203 & 12 & -0.9432161341879092 & 0.05166071803896203 & 4.136025532696828\\
  J004503-731640 & 00:45:02.97 & -73:16:40.1 & 3.618484 & 0.012601054 & 6.686456 & 0.026933892 & 12 & 0.03184822781978661 & 0.03125137759661636 & 4.138480411287249\\
  J004522-740838 & 00:45:21.72 & -74:08:37.5 & 1.0800282 & 0.00642158 & 2.9237664 & 0.02808849 & 12 & -0.9041985447833402 & 0.11692941162562773 & 4.158545540453642\\
  J004850-725124 & 00:48:50.17 & -72:51:24.1 & 7.312343 & 0.011588683 & 8.000698 & 0.014827331 & 12 & -0.5317466270456683 & 0.028972108185672567 & 4.160680756617964\\
  J012424-713138 & 01:24:24.23 & -71:31:37.5 & 3.2557614 & 0.008124609 & 3.312575 & 0.009493406 & 12 & -0.8616645093148984 & 0.047805600805101 & 4.165068351009803\\
  J004417-702248 & 00:44:17.17 & -70:22:48.5 & 1.5929095 & 0.008802096 & 2.62739 & 0.016981026 & 12 & -0.8399609435731022 & 0.07735751897582026 & 4.166721994591813\\
  J010006-732642 & 01:00:06.39 & -73:26:42.5 & 4.281737 & 0.0073298533 & 4.460448 & 0.008800053 & 12 & -0.7547574309568981 & 0.03996684633353338 & 4.173707224136386\\
  J010013-723812 & 01:00:13.46 & -72:38:11.8 & 1.4800953 & 0.008194432 & 1.4855756 & 0.009468836 & 12 & -0.9883201610473293 & 0.072422735003572 & 4.181468054222243\\
  J002202-734556 & 00:22:02.30 & -73:45:55.9 & 6.305562 & 0.013887119 & 6.3540006 & 0.016109223 & 12 & -0.7191794516283305 & 0.0411809638710302 & 4.191529250336457\\
  J003254-701859 & 00:32:54.40 & -70:18:59.4 & 6.752794 & 0.009682523 & 6.837296 & 0.011269807 & 12 & -0.7555654546778302 & 0.03699701673482198 & 4.192761007791538\\
  J013002-700908 & 01:30:02.39 & -70:09:08.1 & 10.692966 & 0.011402206 & 11.864486 & 0.014538946 & 12 & -0.6261116417480519 & 0.03314046945098471 & 4.2014181237043795\\
  J005849-713654 & 00:58:49.37 & -71:36:54.5 & 2.2130919 & 0.008121062 & 2.23172 & 0.009428441 & 12 & -0.7004167842908271 & 0.055361183936266406 & 4.215989192150827\\
  J003412-720242 & 00:34:11.55 & -72:02:42.2 & 1.2249835 & 0.0078010955 & 2.0591872 & 0.01506456 & 12 & -1.134682681220875 & 0.0822416345316835 & 4.219714024948028\\
  J010107-732844 & 01:01:07.08 & -73:28:44.3 & 1.7267908 & 0.007866497 & 1.8248595 & 0.009563686 & 12 & -0.9051505265339613 & 0.06728683912141281 & 4.22099859179954\\
  J003739-714104 & 00:37:38.78 & -71:41:03.8 & 2.6209912 & 0.009484969 & 4.770542 & 0.019983739 & 12 & -0.685453783273809 & 0.05060723255385548 & 4.226669720627484\\
  J012723-700947 & 01:27:23.30 & -70:09:46.8 & 1.549137 & 0.009567131 & 2.2858617 & 0.016123438 & 12 & -0.8230085818328212 & 0.07803341391367245 & 4.2286216996640436\\
  J012823-720002 & 01:28:23.17 & -72:00:02.0 & 2.3415635 & 0.007956921 & 2.3620725 & 0.009238606 & 12 & 0.05730805655810299 & 0.03697904046667371 & 4.233984984558431\\
  J012012-745554 & 01:20:11.70 & -74:55:53.7 & 2.8399498 & 0.008811591 & 2.9121149 & 0.0104039665 & 12 & -0.5755142072614963 & 0.0447128395904075 & 4.233995006868933\\
  J004535-741720 & 00:45:34.84 & -74:17:20.1 & 0.78220016 & 0.006449683 & 1.0582585 & 0.010364308 & 12 & -0.9049939871517649 & 0.10356680080686814 & 4.2350321022597095\\
  J012459-754719 & 01:24:58.56 & -75:47:18.6 & 5.736725 & 0.012221281 & 5.9768724 & 0.014673533 & 12 & -0.7646433146398359 & 0.04556068355766426 & 4.237648049184507\\
  J002130-734827 & 00:21:29.81 & -73:48:27.0 & 2.6151428 & 0.012327475 & 3.3541012 & 0.018321013 & 12 & -0.5252937333374939 & 0.059872599847655236 & 4.242000494360755\\
  J011900-740526 & 01:18:59.90 & -74:05:26.5 & 1.2514092 & 0.0083297845 & 1.2603986 & 0.009658479 & 12 & -0.31643224963195793 & 0.0736425591558596 & 4.247858822624389\\
  J013111-715141 & 01:31:10.58 & -71:51:40.6 & 4.630997 & 0.008725484 & 4.727721 & 0.010203327 & 12 & -0.6104212837319158 & 0.03703718300299411 & 4.251900434892889\\
  J003108-710746 & 00:31:08.38 & -71:07:45.8 & 2.1867886 & 0.009649272 & 2.2070158 & 0.0112103 & 12 & -1.0295921694685357 & 0.06096652313151691 & 4.285555720234271\\
  J010756-712534 & 01:07:56.41 & -71:25:34.3 & 10.717963 & 0.011234839 & 10.903868 & 0.013161944 & 12 & -0.6442957801991366 & 0.03130504987154099 & 4.2905089460906485\\
  J012753-731049 & 01:27:52.55 & -73:10:48.8 & 0.7344597 & 0.011971968 & 2.2359014 & 0.036454845 & 12 & -0.8859827493704507 & 0.12461579923781578 & 4.294330443885475\\
  J013548-741333 & 01:35:47.65 & -74:13:33.0 & 3.2948158 & 0.012135678 & 3.3281534 & 0.0141799515 & 12 & -0.22712163696491286 & 0.03894081877474794 & 4.295836209694187\\
  J002724-733705 & 00:27:24.15 & -73:37:05.4 & 0.89946 & 0.008544211 & 1.0452701 & 0.009936933 & 12 & -1.0785675020706276 & 0.09071071154242709 & 4.30348625055703\\
  J002611-751831 & 00:26:11.21 & -75:18:31.1 & 4.7781677 & 0.018482085 & 4.8494816 & 0.021553414 & 12 & -0.8774260000913701 & 0.055821268528307495 & 4.304130466112678\\
  J004128-700357 & 00:41:27.55 & -70:03:56.9 & 3.487814 & 0.012661164 & 3.9352016 & 0.017212873 & 12 & -0.8702094830264057 & 0.062216764877321244 & 4.3098905367854785\\
  J002632-724135 & 00:26:32.08 & -72:41:35.0 & 4.551624 & 0.0073379 & 5.837034 & 0.0110027045 & 12 & -0.7422681851796771 & 0.037590355067283414 & 4.312771812317956\\
  J012928-695555 & 01:29:28.44 & -69:55:55.4 & 1.1890817 & 0.013611188 & 1.4054556 & 0.01861477 & 12 & -0.6367722470517047 & 0.15040469858258243 & 4.320444157728785\\
  J011440-723504 & 01:14:39.52 & -72:35:03.8 & 3.6429489 & 0.008592687 & 3.9897854 & 0.010861202 & 12 & -0.6906726700753637 & 0.04329974744376839 & 4.322587232696817\\
  J012630-700825 & 01:26:29.74 & -70:08:24.7 & 0.957409 & 0.010601598 & 1.2048731 & 0.0154344 & 12 & -0.6889212235959181 & 0.13647578964313764 & 4.331793236614516\\
  J012404-705629 & 01:24:04.45 & -70:56:28.9 & 2.4590333 & 0.007149045 & 2.7449527 & 0.009222288 & 12 & -0.9305307035896667 & 0.05336652629114123 & 4.331918077131322\\
  J005557-722605 & 00:55:57.06 & -72:26:04.9 & 98.63911 & 0.018133441 & 99.69194 & 0.021108625 & 12 & -0.4791758972131961 & 0.024269539718078836 & 4.3453764284711776\\
  J012901-735017 & 01:29:00.93 & -73:50:17.4 & 0.6807281 & 0.0068697655 & 1.599352 & 0.019863337 & 12 & -0.5902209942098519 & 0.1216819590501005 & 4.3480501208794795\\
  J011807-721707 & 01:18:07.06 & -72:17:06.8 & 1.7544465 & 0.007772689 & 2.083245 & 0.01032041 & 12 & -1.0083908778210577 & 0.06485102732374623 & 4.348603753939187\\
  J004159-720509 & 00:41:59.29 & -72:05:09.0 & 7.2198043 & 0.009392492 & 7.3889318 & 0.011069944 & 12 & 1.0310762883285012 & 0.0546910106289476 & 4.349943455149306\\
  J005816-723008 & 00:58:15.63 & -72:30:08.0 & 2.6712933 & 0.009896448 & 4.2962394 & 0.018216282 & 12 & -0.37655463574204084 & 0.03791128847967561 & 4.350870967671875\\
  J013501-702210 & 01:35:00.75 & -70:22:10.4 & 8.274386 & 0.010571897 & 11.222121 & 0.01648708 & 12 & -0.7012850746793992 & 0.03448899160069029 & 4.367426435649859\\
  J004837-733055 & 00:48:36.59 & -73:30:55.3 & 5.457534 & 0.009719957 & 9.409881 & 0.019841747 & 12 & -0.673597802761364 & 0.03497540560557128 & 4.368502437610816\\
  J003504-730654 & 00:35:04.25 & -73:06:54.0 & 4.6932163 & 0.008931899 & 4.9126697 & 0.010764938 & 12 & -0.8214958321905329 & 0.0418619321621379 & 4.388523552413423\\
  J013106-700634 & 01:31:06.01 & -70:06:33.5 & 5.8717856 & 0.011566926 & 6.142528 & 0.013939746 & 12 & -0.6508227106712301 & 0.04155054123156426 & 4.388724234149969\\
  J005424-701800 & 00:54:23.65 & -70:18:00.1 & 4.3649397 & 0.0076401676 & 4.556735 & 0.009193994 & 12 & -0.5970886660768095 & 0.037486535848452344 & 4.407106520490205\\
  J004549-714932 & 00:45:48.65 & -71:49:32.1 & 9.007008 & 0.00787078 & 9.191058 & 0.009250094 & 12 & -0.31937548622966544 & 0.018537892390092126 & 4.4227632598337205\\
  J010057-705452 & 01:00:57.27 & -70:54:52.0 & 1.3277692 & 0.009875678 & 1.4059232 & 0.012053796 & 12 & 0.7623206200291076 & 0.10211388332585052 & 4.438480843354124\\
  J010823-742242 & 01:08:23.33 & -74:22:41.9 & 1.9169338 & 0.007935236 & 1.9472041 & 0.009272836 & 12 & -0.8928266573243407 & 0.06550917114440612 & 4.444441184803422\\
  J003809-710723 & 00:38:08.73 & -71:07:22.6 & 4.7114897 & 0.010428699 & 4.768903 & 0.012090591 & 12 & -0.8176202754464719 & 0.04596398497365709 & 4.449840585608376\\
  J012603-705531 & 01:26:03.46 & -70:55:31.3 & 0.65376145 & 0.007868776 & 1.0183218 & 0.014496975 & 12 & -0.8883026017533934 & 0.1324144505986757 & 4.452367688560545\\
  J003747-695717 & 00:37:47.39 & -69:57:16.8 & 2.163743 & 0.011762563 & 2.2287567 & 0.014028003 & 12 & -0.40474511008493935 & 0.0672483994607575 & 4.453287255457061\\
  J003829-740451 & 00:38:28.81 & -74:04:51.2 & 0.9053638 & 0.008805661 & 1.1812391 & 0.013407548 & 12 & -0.6570192058732266 & 0.11228407819060951 & 4.45495851571201\\
  J003153-723142 & 00:31:52.70 & -72:31:42.4 & 3.566235 & 0.008290227 & 4.3005733 & 0.011550928 & 12 & -0.8218500821220385 & 0.04753616488427047 & 4.457214913124282\\
  J011941-745540 & 01:19:40.63 & -74:55:40.2 & 1.8377424 & 0.008602935 & 2.6577308 & 0.014491238 & 12 & -0.9475343270172568 & 0.06630216721696516 & 4.458757548224499\\
  J005756-754528 & 00:57:56.24 & -75:45:28.4 & 0.7047221 & 0.011307138 & 1.4695982 & 0.026796453 & 12 & -0.9833984623551908 & 0.1763573567935182 & 4.464243605609694\\
  J010240-710221 & 01:02:40.18 & -71:02:21.1 & 3.6729295 & 0.007863795 & 7.72841 & 0.019574082 & 12 & -0.7627136575692042 & 0.047857294252104644 & 4.466637691142904\\
  J012447-751510 & 01:24:47.16 & -75:15:09.9 & 2.4712598 & 0.013371297 & 2.5126293 & 0.01565542 & 12 & 0.07664771705003914 & 0.07148658701179342 & 4.467230417031529\\
  J012917-723957 & 01:29:16.85 & -72:39:56.7 & 4.4051037 & 0.009793323 & 4.5553718 & 0.011593813 & 12 & -0.6922254788141275 & 0.04225482733707385 & 4.4694115264072325\\
  J003940-751612 & 00:39:39.93 & -75:16:11.8 & 3.9818738 & 0.007949989 & 4.1262836 & 0.009491913 & 12 & -0.7810234279352312 & 0.04283433947763971 & 4.476413613945417\\
  J013724-745333 & 01:37:24.03 & -74:53:33.0 & 12.900605 & 0.01470356 & 12.9832945 & 0.017022243 & 12 & -0.6506803742733224 & 0.03480762462674359 & 4.481417820705658\\
  J004425-693725 & 00:44:24.73 & -69:37:24.7 & 6.7133827 & 0.014699167 & 6.905238 & 0.017418874 & 12 & -0.7939244062718184 & 0.0484258236513873 & 4.482045070748479\\
  J013728-733145 & 01:37:27.83 & -73:31:44.9 & 0.50298655 & 0.015932463 & 2.3043559 & 0.09036595 & 12 & -0.9538905891667213 & 0.3034792588516669 & 4.4951754751621715\\
  J004836-734433 & 00:48:35.63 & -73:44:33.5 & 5.9343066 & 0.007965808 & 6.0002017 & 0.00927303 & 12 & -0.6397743677044401 & 0.032101220163886064 & 4.5070360432326115\\
  J012702-743655 & 01:27:01.72 & -74:36:55.3 & 1.9856887 & 0.008018718 & 1.992735 & 0.00926007 & 12 & -0.02052509291575141 & 0.04644417277546995 & 4.508832562348153\\
  J005410-750856 & 00:54:10.05 & -75:08:56.4 & 2.7412815 & 0.009063828 & 3.0827427 & 0.011588128 & 12 & -0.9405089267986245 & 0.05849021934997267 & 4.510065841508857\\
  J002541-740316 & 00:25:40.74 & -74:03:15.7 & 1.0431468 & 0.010582721 & 1.067642 & 0.012463539 & 12 & -1.0312161975080942 & 0.11894388124030542 & 4.516886045157248\\
  J010359-704612 & 01:03:58.82 & -70:46:11.5 & 1.3158107 & 0.009993536 & 1.3214121 & 0.011552532 & 12 & 0.4654042753391383 & 0.09882239685920324 & 4.523058276519945\\
  J002824-713627 & 00:28:23.69 & -71:36:27.3 & 1.3740996 & 0.006700768 & 1.3879433 & 0.0077950037 & 12 & -0.29041330377642394 & 0.05925831210741605 & 4.523228698603529\\
  J004653-754853 & 00:46:52.58 & -75:48:53.1 & 5.2006183 & 0.016680213 & 5.328267 & 0.019477144 & 12 & -0.8033931531707209 & 0.05599898092222762 & 4.53119935905824\\
  J010721-700207 & 01:07:21.45 & -70:02:07.4 & 2.5886886 & 0.010319265 & 3.3397033 & 0.015425025 & 12 & -0.9573665533604127 & 0.06739119494470375 & 4.532251586230638\\
  J003307-753740 & 00:33:06.58 & -75:37:39.9 & 6.7971416 & 0.013537204 & 8.980751 & 0.020699726 & 12 & -0.6079889855011963 & 0.04016891510557162 & 4.537894390634887\\
  J004301-742522 & 00:43:01.18 & -74:25:21.7 & 4.5419455 & 0.0079152845 & 4.9797688 & 0.009995176 & 12 & -0.7610628592872563 & 0.041335597504443454 & 4.546960906840196\\
  J012859-712258 & 01:28:59.25 & -71:22:58.3 & 2.4798057 & 0.007730252 & 2.9045706 & 0.010418558 & 12 & -0.9210590879452474 & 0.05581209684260889 & 4.570918980735888\\
  J002254-741002 & 00:22:54.23 & -74:10:02.3 & 2.111154 & 0.014795676 & 2.3257484 & 0.018905783 & 12 & -0.3984902286228066 & 0.07796373804445832 & 4.573533696170067\\
  J002054-734642 & 00:20:54.24 & -73:46:42.2 & 1.5074332 & 0.013188488 & 2.0209942 & 0.020595755 & 12 & -0.9502588080807286 & 0.11390164031120034 & 4.577005104685378\\
  J005758-715644 & 00:57:57.95 & -71:56:43.5 & 4.616455 & 0.008440247 & 6.039906 & 0.013027698 & 12 & -0.7142975587746204 & 0.040410429026633325 & 4.5871834508853135\\
  J010510-712841 & 01:05:09.61 & -71:28:40.7 & 3.79812 & 0.008283899 & 6.474505 & 0.016390081 & 12 & -0.7769988397546873 & 0.04493247428148777 & 4.592280272976211\\
  J003425-731417 & 00:34:24.53 & -73:14:16.8 & 1.5642048 & 0.0075187604 & 1.5980401 & 0.008846769 & 12 & -1.0665076092841708 & 0.07450099790503958 & 4.592428711013827\\
  J002647-700351 & 00:26:47.13 & -70:03:51.3 & 4.457676 & 0.013805111 & 4.464584 & 0.015912885 & 12 & -0.5735042491333068 & 0.04766379361119008 & 4.608745639587591\\
  J004517-694755 & 00:45:17.23 & -69:47:55.2 & 0.89671165 & 0.009072254 & 1.9307778 & 0.022364229 & 12 & -0.6622578472787513 & 0.12560040948545598 & 4.624296272630287\\
  J011046-701610 & 01:10:46.32 & -70:16:10.1 & 1.5743381 & 0.008870828 & 1.5754571 & 0.010183772 & 12 & -0.6873119480553309 & 0.08257158870125551 & 4.626782472003262\\
  J012305-735705 & 01:23:05.38 & -73:57:04.9 & 6.169615 & 0.015001145 & 6.2635703 & 0.017392488 & 12 & -0.8096222548732656 & 0.04209546571354957 & 4.654499657520998\\
  J011903-753225 & 01:19:02.68 & -75:32:24.5 & 1.0283167 & 0.008333642 & 1.6446903 & 0.015587137 & 12 & -1.18731172535081 & 0.10374105733898623 & 4.679471308678847\\
  J011851-723053 & 01:18:51.23 & -72:30:52.7 & 1.1447868 & 0.006958565 & 1.1682949 & 0.008174565 & 12 & -0.6866698677446583 & 0.07839342864294317 & 4.687983471153585\\
  J012315-741942 & 01:23:14.94 & -74:19:41.6 & 2.1473808 & 0.009959932 & 2.218638 & 0.01185649 & 12 & 0.01268689512601626 & 0.043601876237788204 & 4.6981407840694045\\
  J004129-700633 & 00:41:28.94 & -70:06:32.9 & 1.9411386 & 0.011146283 & 1.9758463 & 0.013058588 & 12 & 1.1523017696240703 & 0.09435372690590395 & 4.69818873034609\\
  J003923-754356 & 00:39:23.26 & -75:43:55.6 & 2.2995062 & 0.013353027 & 2.3324866 & 0.015593802 & 12 & -0.4761973808055559 & 0.07129809287706691 & 4.699300705264482\\
  J013327-705331 & 01:33:26.58 & -70:53:30.5 & 7.088143 & 0.009876712 & 10.509834 & 0.016511029 & 12 & -0.6920403783794155 & 0.036963496472974935 & 4.703084300467149\\
  J004125-734707 & 00:41:24.78 & -73:47:07.2 & 5.592709 & 0.0075297686 & 5.745331 & 0.008910932 & 12 & -0.6829967876062627 & 0.03697848229514075 & 4.72049399181918\\
  J012530-703610 & 01:25:30.26 & -70:36:09.7 & 3.176282 & 0.008444938 & 3.3629036 & 0.010316725 & 12 & -0.8852062552090987 & 0.05362833174302062 & 4.732357600955281\\
  J010054-734042 & 01:00:53.75 & -73:40:41.8 & 5.230168 & 0.008507201 & 7.3510265 & 0.013671317 & 12 & -0.6871993728783392 & 0.03959250279222067 & 4.7351281918084265\\
  J013738-732803 & 01:37:37.78 & -73:28:02.8 & 5.1245556 & 0.014063314 & 5.282556 & 0.016696652 & 12 & -0.35495195341624297 & 0.03497986404776037 & 4.744452162776112\\
  J012623-693352 & 01:26:22.69 & -69:33:52.4 & 3.0544786 & 0.01902338 & 4.871012 & 0.031466108 & 12 & -0.6959747636372164 & 0.07960357764582363 & 4.75451915656674\\
  J010042-753534 & 01:00:42.30 & -75:35:34.2 & 1.4660242 & 0.009791085 & 1.5681717 & 0.012089375 & 12 & -0.28349357362950556 & 0.08793759833435796 & 4.761322363269216\\
  J012325-740243 & 01:23:24.59 & -74:02:43.3 & 8.828707 & 0.010630599 & 8.962999 & 0.012343508 & 12 & -0.5737582479561976 & 0.032968240019181874 & 4.761824097786559\\
  J010744-751528 & 01:07:43.79 & -75:15:27.8 & 3.1457295 & 0.00844019 & 3.227515 & 0.009966269 & 12 & 0.8885323537964454 & 0.06084254119819636 & 4.762807891423474\\
  J004931-721904 & 00:49:31.25 & -72:19:03.6 & 7.9344196 & 0.0158717 & 15.245078 & 0.031338878 & 12 & -0.6680053153376015 & 0.03537818814500773 & 4.773086215612811\\
  J003316-741838 & 00:33:15.51 & -74:18:38.4 & 5.1282034 & 0.010443012 & 5.430228 & 0.012832715 & 12 & -0.790296746677748 & 0.04337548881515094 & 4.788710908556318\\
  J002610-725937 & 00:26:10.45 & -72:59:36.8 & 2.8496492 & 0.0074105947 & 2.8830745 & 0.008630907 & 12 & -0.7685967373282497 & 0.05122017447859773 & 4.797742851499779\\
  J012538-701958 & 01:25:37.66 & -70:19:57.9 & 1.7196844 & 0.013024609 & 1.9333401 & 0.016905136 & 12 & -1.111174374562944 & 0.0877626133527543 & 4.797895153794282\\
  J010516-751404 & 01:05:15.91 & -75:14:04.3 & 2.3558908 & 0.008119298 & 4.518722 & 0.018095037 & 12 & -0.9608571584268607 & 0.06158858272188059 & 4.809992028369815\\
  J004559-751513 & 00:45:58.63 & -75:15:12.9 & 0.66699976 & 0.0072137876 & 1.1597685 & 0.0138456095 & 12 & -0.6097218028164887 & 0.11681935606209734 & 4.821041000145958\\
  J004026-743928 & 00:40:25.82 & -74:39:27.9 & 1.0973579 & 0.0075448765 & 1.4364221 & 0.0114424955 & 12 & -1.1191545429719776 & 0.09311108552686358 & 4.82332803697294\\
  J010230-734732 & 01:02:29.57 & -73:47:31.7 & 5.372094 & 0.009820239 & 5.465363 & 0.0114237275 & 12 & -0.7075225331352163 & 0.04301113997754252 & 4.826804744012304\\
  J004533-720402 & 00:45:32.92 & -72:04:01.9 & 5.597654 & 0.008930984 & 6.9408317 & 0.012808563 & 12 & -0.7146446694802246 & 0.03590663355035294 & 4.853339301155957\\
  J012031-735814 & 01:20:30.72 & -73:58:13.6 & 1.8650216 & 0.009476265 & 1.9336908 & 0.011286562 & 12 & -0.6475356158308563 & 0.06556521071058082 & 4.853412320772604\\
  J002631-751858 & 00:26:30.96 & -75:18:58.3 & 7.501892 & 0.018211393 & 10.286073 & 0.026218781 & 12 & -0.7855376471687497 & 0.04755878628308222 & 4.857906935120388\\
  J004140-714406 & 00:41:40.06 & -71:44:05.7 & 0.54023254 & 0.013605922 & 1.6923382 & 0.049295872 & 12 & -0.46116669384676445 & 0.21327615027692365 & 4.866799748405435\\
  J011658-715144 & 01:16:57.64 & -71:51:44.2 & 0.5884548 & 0.008396534 & 1.0010005 & 0.015832523 & 12 & -0.6008122735115722 & 0.1480649446757308 & 4.872448710660122\\
  J010750-714508 & 01:07:50.19 & -71:45:08.0 & 2.9270787 & 0.008081074 & 2.99407 & 0.009514023 & 12 & -0.0986765461426024 & 0.034185716167959256 & 4.873778207691504\\
  J011502-701523 & 01:15:02.22 & -70:15:23.0 & 2.0002286 & 0.011219723 & 2.5660236 & 0.01680246 & 12 & -1.0369464460571083 & 0.07517865629512575 & 4.881407422123622\\
  J013941-734520 & 01:39:40.66 & -73:45:20.1 & 2.007944 & 0.015677305 & 2.56556 & 0.02163657 & 12 & -0.6267909965787227 & 0.0967806024460013 & 4.884004753234581\\
  J003551-693512 & 00:35:50.62 & -69:35:12.0 & 3.1383736 & 0.016752375 & 3.1588778 & 0.019408664 & 12 & 0.4246915508057691 & 0.07264852339232443 & 4.89412633213067\\
  J013237-695222 & 01:32:37.12 & -69:52:22.0 & 1.0333947 & 0.018287279 & 1.076191 & 0.02194685 & 12 & -1.031095733037486 & 0.22719912598062644 & 4.913033871662174\\
  J012528-712047 & 01:25:27.65 & -71:20:46.6 & 2.1073773 & 0.0075001316 & 2.2800066 & 0.009372811 & 12 & -0.42723312030292815 & 0.04795324777004388 & 4.916770350807529\\
  J010614-710201 & 01:06:13.98 & -71:02:00.8 & 2.304323 & 0.009040368 & 2.3965611 & 0.010835736 & 12 & -0.8656260249757033 & 0.0676131698935768 & 4.917180297667535\\
  J010930-752538 & 01:09:30.17 & -75:25:38.4 & 2.7233336 & 0.008777394 & 2.822298 & 0.010463751 & 12 & -0.9335136947189278 & 0.059416198433370954 & 4.93339895120477\\
  J011612-705622 & 01:16:12.08 & -70:56:22.1 & 2.5519998 & 0.009071094 & 2.579362 & 0.010538139 & 12 & 0.4984699961003295 & 0.050182794717063446 & 4.936067957333845\\
  J004815-703643 & 00:48:15.26 & -70:36:43.4 & 4.646071 & 0.010905553 & 4.6902385 & 0.012667683 & 12 & -0.6583225390462373 & 0.042319649604200135 & 4.956687850677348\\
  J002939-712957 & 00:29:38.79 & -71:29:57.1 & 9.184545 & 0.00841354 & 9.234266 & 0.009734601 & 12 & -0.6069687204911016 & 0.032743421048884225 & 4.959190177310268\\
  J010110-723553 & 01:01:09.66 & -72:35:52.6 & 3.1335115 & 0.008403035 & 3.1374145 & 0.009733055 & 12 & -0.2947448212157687 & 0.035094053236492735 & 4.980880837878801\\
  J003942-735623 & 00:39:42.20 & -73:56:22.9 & 4.5363545 & 0.008507206 & 7.9252925 & 0.017182807 & 12 & -0.7827538233880671 & 0.04554708064844492 & 4.98674930527301\\
  J003902-725726 & 00:39:01.53 & -72:57:25.7 & 2.8170767 & 0.0104456935 & 3.9966643 & 0.017635899 & 12 & -0.9314071159002576 & 0.059553779717080764 & 4.994841084258369\\
  J004905-712658 & 00:49:04.50 & -71:26:58.1 & 3.5411308 & 0.008951828 & 3.582891 & 0.010425364 & 12 & -0.46019692099206105 & 0.037101085930432195 & 4.995556295347767\\
  J002518-735023 & 00:25:17.63 & -73:50:22.9 & 6.489166 & 0.010328622 & 6.8256507 & 0.0125214225 & 12 & -0.7229194283856353 & 0.041344336750208315 & 5.011069694467528\\
  J011744-745552 & 01:17:44.22 & -74:55:51.9 & 4.507667 & 0.008237946 & 5.062737 & 0.010681221 & 12 & -0.6470723070938684 & 0.04203968460412449 & 5.014291118165007\\
  J003941-734652 & 00:39:40.87 & -73:46:52.2 & 1.5049449 & 0.008735169 & 1.5258045 & 0.0101973815 & 12 & -0.12632824131609188 & 0.07173278960831783 & 5.016780398604987\\
  J010800-710822 & 01:07:59.83 & -71:08:22.1 & 5.3665195 & 0.0085171545 & 5.453771 & 0.009958207 & 12 & -0.5407790502496199 & 0.038362443418498184 & 5.022713093576099\\
  J011636-695807 & 01:16:35.65 & -69:58:07.4 & 2.8045433 & 0.01350321 & 2.7965746 & 0.015495017 & 12 & -1.0157665752645484 & 0.08103496061595683 & 5.02411569173161\\
  J010812-725738 & 01:08:11.64 & -72:57:37.9 & 9.339812 & 0.008702654 & 10.512062 & 0.011335913 & 12 & -0.6402233301768844 & 0.03465250463207009 & 5.031013649941282\\
  J002254-741136 & 00:22:53.60 & -74:11:35.8 & 5.3170304 & 0.014977798 & 6.556266 & 0.021408921 & 12 & -0.6314217793347121 & 0.046301912711278224 & 5.077853729741972\\
  J013812-704415 & 01:38:12.00 & -70:44:15.4 & 4.524657 & 0.014436571 & 6.1277533 & 0.021536058 & 12 & -0.7279090957789749 & 0.05681360817846355 & 5.084434883611496\\
  J002958-740608 & 00:29:58.43 & -74:06:08.3 & 2.0752907 & 0.00908562 & 2.1043007 & 0.010604835 & 12 & -0.9901342351366176 & 0.06680062282521596 & 5.10875397218386\\
  J003651-703934 & 00:36:50.77 & -70:39:33.5 & 7.0663257 & 0.009686265 & 7.1987624 & 0.01136137 & 12 & -0.7198110664771725 & 0.03836397035871266 & 5.114185464490845\\
  J004124-740700 & 00:41:23.86 & -74:06:59.9 & 4.0081553 & 0.0077717598 & 4.7275662 & 0.010715093 & 12 & -0.7898812338537786 & 0.045638242888583716 & 5.130269914097086\\
  J004302-734005 & 00:43:01.63 & -73:40:05.5 & 1.5215598 & 0.018505631 & 1.6265901 & 0.02102717 & 12 & -0.8606729846331466 & 0.09801609371679137 & 5.138888794120673\\
  J003850-720849 & 00:38:50.13 & -72:08:48.6 & 5.7749825 & 0.008039436 & 8.795481 & 0.014112462 & 12 & -0.7200624136032265 & 0.04141872721436384 & 5.140920952996814\\
  J011910-750146 & 01:19:10.24 & -75:01:46.2 & 4.8473687 & 0.008278517 & 9.096615 & 0.018031007 & 12 & -0.7157907529297991 & 0.04314724925570085 & 5.170247969602796\\
  J012311-745418 & 01:23:11.12 & -74:54:17.9 & 11.476194 & 0.009004843 & 12.232081 & 0.011055803 & 12 & -0.5351349848227777 & 0.029733826747147283 & 5.183012711373027\\
  J013436-704734 & 01:34:36.06 & -70:47:34.0 & 0.97216046 & 0.010476237 & 2.0763643 & 0.026118128 & 12 & -0.8670238949921976 & 0.13544733227677694 & 5.185694026755977\\
  J013121-711129 & 01:31:21.41 & -71:11:29.4 & 2.221302 & 0.008775174 & 2.2613873 & 0.01028652 & 12 & -0.4352323781881439 & 0.05216390697351595 & 5.203507890981562\\
  J004527-693249 & 00:45:27.44 & -69:32:49.1 & 6.768988 & 0.017038345 & 7.0850554 & 0.02054854 & 12 & -0.8254064893217383 & 0.055357170912846566 & 5.20973284884072\\
  J003001-743511 & 00:30:01.36 & -74:35:11.1 & 1.3863913 & 0.0082174605 & 1.40038 & 0.009551924 & 12 & -0.26580262425769235 & 0.07766208380597328 & 5.229299010460817\\
  J002319-741406 & 00:23:18.67 & -74:14:05.7 & 1.1004652 & 0.013328529 & 1.1370324 & 0.016132407 & 12 & -1.1108296928424115 & 0.13921814785226003 & 5.241314135549897\\
  J003312-704847 & 00:33:12.27 & -70:48:46.8 & 2.2753844 & 0.0083573945 & 2.2876115 & 0.009670288 & 12 & -0.7835979629797946 & 0.06353347432518462 & 5.25144743733363\\
  J004919-721959 & 00:49:18.55 & -72:19:59.2 & 5.5674887 & 0.011618702 & 6.10878 & 0.014665826 & 12 & -0.7369004516056811 & 0.040646925052112204 & 5.2555492959848955\\
  J004807-742002 & 00:48:06.91 & -74:20:01.6 & 4.8715553 & 0.007108551 & 5.031662 & 0.008453786 & 12 & -0.6748991970089342 & 0.03876045908821743 & 5.266092062307631\\
  J010310-731044 & 01:03:10.38 & -73:10:44.0 & 2.949347 & 0.009097919 & 2.9915328 & 0.01062098 & 12 & -0.8505047800449459 & 0.05635571715396389 & 5.274088392316152\\
  J013933-703237 & 01:39:33.41 & -70:32:37.2 & 11.645978 & 0.01731575 & 11.841425 & 0.020265926 & 12 & -0.7350522043742261 & 0.044458979203064825 & 5.297576015588348\\
  J011018-695526 & 01:10:17.68 & -69:55:26.2 & 3.6188257 & 0.079019226 & 3.5762024 & 0.08984579 & 12 & -0.8705550777395228 & 0.07804479351903014 & 5.298120456460979\\
  J004637-735337 & 00:46:37.03 & -73:53:36.7 & 2.0033529 & 0.010322819 & 2.1680484 & 0.013811122 & 12 & -0.909838359671489 & 0.07487779505427404 & 5.321683638814873\\
  J004930-740130 & 00:49:30.21 & -74:01:29.7 & 0.83167315 & 0.0059534577 & 2.11813 & 0.01820758 & 12 & -0.791507899846412 & 0.09481825098513205 & 5.3239226523569085\\
  J003719-701426 & 00:37:19.49 & -70:14:26.4 & 2.2319584 & 0.012760481 & 2.4301288 & 0.015833681 & 12 & -0.6229804913116925 & 0.06715536722584617 & 5.329272906361423\\
  J003121-732304 & 00:31:20.53 & -73:23:04.1 & 8.839777 & 0.009184961 & 8.972246 & 0.010732437 & 12 & -0.6164914952553706 & 0.03467895789048289 & 5.331652581703662\\
  J004351-741905 & 00:43:51.25 & -74:19:04.8 & 1.1798875 & 0.007136957 & 1.213861 & 0.008458105 & 12 & 0.3250279037069211 & 0.08635625755766174 & 5.355886157024422\\
  J012330-745643 & 01:23:29.69 & -74:56:42.9 & 1.2713948 & 0.008106036 & 1.965794 & 0.014627571 & 12 & -0.8038507294289421 & 0.09274256670837937 & 5.364573911739943\\
  J002035-743147 & 00:20:34.78 & -74:31:46.7 & 3.7175467 & 0.011849704 & 4.7523236 & 0.01739679 & 12 & -0.9284875129646681 & 0.06704203404637575 & 5.365527029704615\\
  J010016-712600 & 01:00:16.19 & -71:25:59.6 & 3.1947978 & 0.009611613 & 3.2337422 & 0.011200733 & 12 & 0.015729300511949106 & 0.03736665869054899 & 5.375210475169011\\
  J012701-702620 & 01:27:00.82 & -70:26:20.5 & 1.6463116 & 0.009205344 & 1.8687708 & 0.012105773 & 12 & -0.6472268449336427 & 0.08177940503732463 & 5.3848332684863\\
  J013356-711015 & 01:33:56.44 & -71:10:14.7 & 14.7224 & 0.010092297 & 14.921139 & 0.011775286 & 12 & -0.5691357407017135 & 0.03194059402321101 & 5.3924315953624795\\
  J005213-730851 & 00:52:12.69 & -73:08:50.7 & 6.7461076 & 0.00902427 & 6.8650827 & 0.010572395 & 12 & -0.6613565352864974 & 0.037433952349015163 & 5.394031140717572\\
  J012355-725612 & 01:23:54.85 & -72:56:11.6 & 1.9100744 & 0.0077185268 & 1.9372007 & 0.0089985775 & 12 & -0.5181389083527271 & 0.05778560716303865 & 5.399933427717234\\
  J011006-702422 & 01:10:05.82 & -70:24:22.5 & 2.095231 & 0.008862033 & 5.0166473 & 0.024132412 & 12 & -0.8664405676327477 & 0.07152108908758834 & 5.409287839418161\\
  J010341-703533 & 01:03:40.75 & -70:35:33.1 & 4.4530163 & 0.011416649 & 4.6358433 & 0.013694582 & 12 & -0.7415138479523533 & 0.05253023999138773 & 5.409298985270645\\
  J005202-733235 & 00:52:01.63 & -73:32:35.2 & 5.5039744 & 0.0099949585 & 6.489334 & 0.013673203 & 12 & -0.7051719103683459 & 0.037965707144538396 & 5.41433706036763\\
  J011518-704448 & 01:15:18.19 & -70:44:47.6 & 4.0541615 & 0.008674132 & 4.0875764 & 0.010068153 & 12 & -0.8356827554285721 & 0.04984288553701884 & 5.421447111644449\\
  J010256-713632 & 01:02:55.56 & -71:36:32.0 & 25.227446 & 0.011287854 & 25.571445 & 0.0131702665 & 12 & -0.432683318586559 & 0.023153814242317747 & 5.429350991197972\\
  J005549-701357 & 00:55:48.66 & -70:13:57.3 & 6.4141665 & 0.008312185 & 6.4773602 & 0.0096637355 & 12 & -0.5695678003868342 & 0.03698810715613434 & 5.445446565244077\\
  J011001-720823 & 01:10:00.89 & -72:08:23.1 & 3.063392 & 0.008204817 & 3.4248614 & 0.01053373 & 12 & -0.5027860231135246 & 0.04225739028839503 & 5.475934609669614\\
  J003129-704111 & 00:31:28.97 & -70:41:10.8 & 4.437413 & 0.010509402 & 6.52954 & 0.017909124 & 12 & -0.8918086304814306 & 0.055086717220433484 & 5.4828706294260545\\
  J011007-741048 & 01:10:07.28 & -74:10:48.2 & 3.7152607 & 0.008013395 & 3.8778143 & 0.009633169 & 12 & -0.8388799074018696 & 0.05084800201340825 & 5.489977900840432\\
  J005601-720908 & 00:56:00.81 & -72:09:08.4 & 6.4159226 & 0.010760541 & 6.726601 & 0.013001919 & 12 & -0.7552501526375999 & 0.04200195908142063 & 5.506423500804576\\
  J011035-693555 & 01:10:34.68 & -69:35:55.1 & 3.0727572 & 0.015368277 & 3.0655339 & 0.017554047 & 12 & -1.008727897301652 & 0.08576826009162905 & 5.5264765388881845\\
  J004342-712231 & 00:43:42.19 & -71:22:31.3 & 3.7025716 & 0.009377951 & 3.7865176 & 0.011045393 & 12 & -0.4149629480501044 & 0.0398833538545193 & 5.530891382153915\\
  J004452-723209 & 00:44:52.44 & -72:32:09.4 & 3.2739441 & 0.008029999 & 3.292176 & 0.009294661 & 12 & -0.7689167150797112 & 0.051245488038400816 & 5.532164560597972\\
  J005256-732957 & 00:52:55.98 & -73:29:57.2 & 2.4306998 & 0.0074472367 & 2.4730082 & 0.008819422 & 12 & -0.9500357187314893 & 0.057035546051561616 & 5.550291678197047\\
  J005414-754808 & 00:54:14.37 & -75:48:07.9 & 3.802874 & 0.013364839 & 4.0974774 & 0.016627671 & 12 & -0.6606734221801038 & 0.06432612419580866 & 5.559241121096214\\
  J012641-741625 & 01:26:41.47 & -74:16:25.2 & 5.4128165 & 0.00853669 & 5.8344364 & 0.010607646 & 12 & -0.70943963660022 & 0.041041875084403025 & 5.564604694509867\\
  J012021-705302 & 01:20:21.05 & -70:53:02.2 & 1.2588663 & 0.0077803936 & 1.2998556 & 0.009256926 & 12 & -1.2145127923108532 & 0.0983765344706998 & 5.566773590462105\\
  J013652-713720 & 01:36:52.11 & -71:37:20.0 & 16.475857 & 0.012399327 & 16.624443 & 0.014400515 & 12 & -0.6596528864763819 & 0.03411825038143412 & 5.590146420023048\\
  J003432-713313 & 00:34:31.75 & -71:33:12.8 & 3.0852966 & 0.008782333 & 3.1236916 & 0.0102375345 & 12 & -0.7659454057236156 & 0.057268455921619305 & 5.6003170198338665\\
  J010405-724343 & 01:04:05.25 & -72:43:43.4 & 11.513218 & 0.011740789 & 13.3691435 & 0.015663799 & 12 & -0.6514712802419316 & 0.03443460431036921 & 5.628618528316358\\
  J002509-721158 & 00:25:08.95 & -72:11:57.5 & 1.1486068 & 0.008214659 & 1.6778861 & 0.012454753 & 12 & -1.1133319989716066 & 0.09356986049537248 & 5.653867031924918\\
  J004357-713912 & 00:43:56.71 & -71:39:12.1 & 1.5862406 & 0.007846376 & 1.6039274 & 0.009122888 & 12 & -1.0631804102210511 & 0.08232236930480605 & 5.65486742831003\\
  J010107-721833 & 01:01:06.66 & -72:18:32.7 & 0.26893055 & 0.0048026945 & 1.1955171 & 0.02454755 & 12 & -0.4661076201879544 & 0.25664829689363566 & 5.66957743147668\\
  J013446-723640 & 01:34:46.45 & -72:36:39.6 & 4.7633457 & 0.011313765 & 4.803995 & 0.013136006 & 12 & -0.8948203025905394 & 0.05346392602035512 & 5.675806687319062\\
  J003104-753157 & 00:31:04.49 & -75:31:57.1 & 1.8171256 & 0.01371401 & 1.8862637 & 0.016402887 & 12 & -0.021015232478221575 & 0.10758855570810257 & 5.678938765415925\\
  J005008-700132 & 00:50:08.44 & -70:01:32.3 & 3.321047 & 0.013068488 & 3.3532872 & 0.015190164 & 12 & -0.9671856522221429 & 0.07114177436031116 & 5.680068237661306\\
  J003857-724852 & 00:38:57.49 & -72:48:51.6 & 5.02888 & 0.008990412 & 5.0795302 & 0.01045451 & 12 & -0.3548422425785814 & 0.030439682716611814 & 5.685814959577478\\
  J005413-750847 & 00:54:13.03 & -75:08:46.7 & 1.219098 & 0.009063828 & 1.5019019 & 0.011501022 & 12 & -1.0036678203855152 & 0.09707692234944183 & 5.694378062240035\\
  J011500-703713 & 01:15:00.26 & -70:37:12.9 & 8.3547325 & 0.008967705 & 8.463593 & 0.010457017 & 12 & 0.4480069664784268 & 0.03025443343286031 & 5.7006534384107885\\
  J004511-735622 & 00:45:10.92 & -73:56:21.6 & 2.0188346 & 0.0060845856 & 2.1033525 & 0.007299491 & 12 & -0.9958878541960826 & 0.062033366712859264 & 5.72589538723946\\
  J011357-701633 & 01:13:57.48 & -70:16:33.1 & 2.806599 & 0.009833566 & 2.833223 & 0.011428679 & 12 & -0.5247901594829748 & 0.058556839731532896 & 5.733196257181076\\
  J004817-753943 & 00:48:17.31 & -75:39:43.3 & 0.5987316 & 0.011816476 & 1.2586409 & 0.028486578 & 12 & -0.718440571352955 & 0.2500897851132579 & 5.742997441383048\\
  J010642-741930 & 01:06:41.79 & -74:19:30.0 & 1.6536022 & 0.009545143 & 2.255554 & 0.013163336 & 12 & -1.0062518771312425 & 0.07837911657395852 & 5.747309117651389\\
  J011018-704816 & 01:10:18.31 & -70:48:16.3 & 5.8362026 & 0.008864477 & 7.5981507 & 0.013275873 & 12 & -0.6568138062337735 & 0.0422892680157559 & 5.78295304593717\\
  J002951-714438 & 00:29:51.36 & -71:44:38.0 & 2.5620391 & 0.008510993 & 2.6032994 & 0.009955383 & 12 & 0.1716472877363427 & 0.040099557305588424 & 5.803354143635991\\
  J003847-705607 & 00:38:46.88 & -70:56:06.8 & 3.6298306 & 0.01018676 & 3.8415756 & 0.012427699 & 12 & -0.9223804880733936 & 0.05998143205588659 & 5.811325951070241\\
  J010741-711346 & 01:07:40.87 & -71:13:46.2 & 0.6067291 & 0.007359916 & 1.2294592 & 0.017278418 & 12 & -0.9000814041161 & 0.16724069284989168 & 5.819089981890015\\
  J004725-712728 & 00:47:25.50 & -71:27:27.5 & 11.317154 & 0.008996706 & 11.48935 & 0.010515297 & 12 & 0.8653483202383968 & 0.050193829604325675 & 5.841421742248848\\
  J003820-695236 & 00:38:19.75 & -69:52:36.4 & 3.6994367 & 0.015105357 & 3.7758799 & 0.017756939 & 12 & 0.16847362246861702 & 0.05656315670284863 & 5.848967836746388\\
  J004337-730227 & 00:43:36.68 & -73:02:26.6 & 4.302684 & 0.0076291026 & 5.858685 & 0.012037196 & 12 & -0.03280442616819189 & 0.021996320329050266 & 5.85168819359887\\
  J001912-713617 & 00:19:12.26 & -71:36:16.5 & 1.3172675 & 0.014732134 & 1.8279498 & 0.025926985 & 12 & -0.239064099631718 & 0.15877503832423567 & 5.859801440253142\\
  J004712-735142 & 00:47:11.81 & -73:51:41.8 & 2.0134897 & 0.007312442 & 2.0420134 & 0.008538695 & 12 & -0.9366306568436266 & 0.06137425366194444 & 5.863467364249905\\
  J002624-704923 & 00:26:24.05 & -70:49:23.1 & 3.819317 & 0.0134808365 & 5.327908 & 0.021579318 & 12 & -0.7139562584775643 & 0.0648276276155662 & 5.872022318593109\\
  J005555-730347 & 00:55:54.66 & -73:03:46.5 & 1.9431103 & 0.007148895 & 2.8865185 & 0.01238481 & 12 & -1.0057736403215989 & 0.07149545549849666 & 5.883904361497157\\
  J011837-725725 & 01:18:37.25 & -72:57:24.7 & 4.0978794 & 0.007946531 & 7.58975 & 0.016987782 & 12 & -0.4730192917477625 & 0.037181036769954295 & 5.889546476272141\\
  J011605-735355 & 01:16:04.68 & -73:53:55.4 & 10.704574 & 0.009633836 & 10.890926 & 0.011274262 & 12 & -0.6277616032208917 & 0.03445918556027615 & 5.905635964990461\\
  J005727-751457 & 00:57:27.19 & -75:14:56.9 & 7.3309093 & 0.010560477 & 7.860847 & 0.013034384 & 12 & -0.6428444612463708 & 0.04570483969213555 & 5.906591848576879\\
  J012732-695131 & 01:27:32.47 & -69:51:31.1 & 29.728434 & 0.016992368 & 30.41147 & 0.02001322 & 12 & -0.5709267749064098 & 0.030089869397389436 & 5.909090324966754\\
  J012849-731404 & 01:28:48.77 & -73:14:04.1 & 3.5448084 & 0.00906027 & 3.907828 & 0.0115291085 & 12 & -0.47037592924401456 & 0.04211061895161055 & 5.9110681035341965\\
  J012251-705427 & 01:22:51.43 & -70:54:27.5 & 10.275417 & 0.008825418 & 10.359592 & 0.010240193 & 12 & -0.35546525196369594 & 0.02370747691738072 & 5.945218254578591\\
  J012525-714903 & 01:25:25.03 & -71:49:02.7 & 6.715141 & 0.010371579 & 6.760748 & 0.012019389 & 12 & 0.06129633413839044 & 0.016809294459678353 & 5.945822044346703\\
  J004420-703258 & 00:44:19.91 & -70:32:57.7 & 6.100709 & 0.011732191 & 6.1669126 & 0.0136540085 & 12 & -0.79620122149519 & 0.04941753016225257 & 5.956402575386033\\
  J004500-711328 & 00:44:59.92 & -71:13:28.3 & 4.366213 & 0.011027051 & 4.8693604 & 0.014194561 & 12 & -0.8907807256057972 & 0.054773789313744485 & 5.961008001229684\\
  J012019-715223 & 01:20:19.25 & -71:52:22.5 & 1.0137931 & 0.007891376 & 1.0220311 & 0.009154 & 12 & 0.12141068047099943 & 0.10601707345588367 & 5.9792121980290345\\
  J004224-703113 & 00:42:24.39 & -70:31:12.5 & 8.486691 & 0.010231415 & 8.626927 & 0.011973069 & 12 & -0.22833152957376013 & 0.02121939065271688 & 6.00329525814243\\
  J005408-722421 & 00:54:08.03 & -72:24:21.4 & 8.056039 & 0.012708246 & 8.2733965 & 0.015034523 & 12 & -0.6901869793478935 & 0.03781967294093302 & 6.019143130451584\\
  J004913-720924 & 00:49:12.94 & -72:09:23.8 & 1.8519522 & 0.0061753383 & 4.2120247 & 0.017114604 & 12 & -0.6232575026243771 & 0.055662421036645565 & 6.027536558601065\\
  J013532-715312 & 01:35:31.61 & -71:53:12.3 & 1.4288896 & 0.011096659 & 1.4666489 & 0.0131116845 & 12 & -0.4310900531903365 & 0.10746693896053473 & 6.052745512752848\\
  J004635-735334 & 00:46:35.05 & -73:53:34.5 & 2.4061027 & 0.010322819 & 2.9864597 & 0.017043669 & 12 & -0.8591169592128612 & 0.07423833712498663 & 6.055104695021308\\
  J005821-703200 & 00:58:20.52 & -70:31:59.7 & 3.981967 & 0.00816317 & 4.085813 & 0.00963417 & 12 & -0.8618082209308324 & 0.055633202470124675 & 6.094564859523315\\
  J005902-722950 & 00:59:02.15 & -72:29:50.0 & 3.6160514 & 0.010464967 & 3.845469 & 0.012999537 & 12 & -0.39778546994481573 & 0.039129921742756237 & 6.114672124793485\\
  J010604-743459 & 01:06:04.11 & -74:34:58.6 & 1.4504822 & 0.0075352574 & 1.4629457 & 0.008748753 & 12 & -0.03274917177747395 & 0.07260873108926587 & 6.124893958542926\\
  J011855-724302 & 01:18:55.04 & -72:43:01.5 & 6.5018516 & 0.007736214 & 7.800168 & 0.010673592 & 12 & -0.7024593992515206 & 0.039841964258902775 & 6.139320516265471\\
  J005329-723011 & 00:53:28.59 & -72:30:11.3 & 4.7063026 & 0.012259869 & 7.319219 & 0.022572275 & 12 & -0.8184152135500596 & 0.048191636095275124 & 6.150019194794231\\
  J005524-701001 & 00:55:23.67 & -70:10:00.8 & 1.0386726 & 0.00807604 & 1.0513393 & 0.009408574 & 12 & -0.15925622271526094 & 0.11577175432355104 & 6.174419859433041\\
  J013728-730621 & 01:37:28.34 & -73:06:21.3 & 4.679608 & 0.015233725 & 8.624136 & 0.032012332 & 12 & -0.7029005599069827 & 0.06316578743401537 & 6.178161470198838\\
  J010305-705546 & 01:03:04.85 & -70:55:46.0 & 3.0221553 & 0.008561913 & 4.777784 & 0.016399773 & 12 & -0.8374074800748987 & 0.06530925522026829 & 6.188118960811899\\
  J011845-744437 & 01:18:44.69 & -74:44:37.1 & 4.0353847 & 0.00817407 & 4.0866 & 0.009531032 & 12 & 0.33119549397488257 & 0.03469411829907222 & 6.194346580615512\\
  J003936-742018 & 00:39:36.42 & -74:20:17.8 & 22.060759 & 0.011760924 & 22.582918 & 0.013864653 & 12 & -0.5769491402127612 & 0.031112484857852146 & 6.206024262566711\\
  J002152-743123 & 00:21:52.22 & -74:31:22.8 & 59.552986 & 0.038686246 & 59.924194 & 0.044811837 & 12 & -0.27059513592911993 & 0.016688918688585658 & 6.211614065041358\\
  J004646-743407 & 00:46:45.88 & -74:34:07.3 & 6.2019033 & 0.007903945 & 8.846286 & 0.013132584 & 12 & -0.6946026284658636 & 0.04214259522994758 & 6.222670245268392\\
  J013635-744331 & 01:36:35.17 & -74:43:30.7 & 4.028428 & 0.010751862 & 4.0300775 & 0.012368696 & 12 & -0.7876620245183511 & 0.06017373571321955 & 6.254013691216347\\
  J012255-731427 & 01:22:54.73 & -73:14:27.5 & 3.0326483 & 0.009231947 & 3.1063735 & 0.010799498 & 12 & -0.5199600372256868 & 0.05150688766026995 & 6.261088908278556\\
  J012719-741639 & 01:27:19.38 & -74:16:39.5 & 2.7300496 & 0.0073420764 & 2.7645981 & 0.008559966 & 12 & -0.9197184593224014 & 0.061206037699530244 & 6.30988579856048\\
  J012541-712937 & 01:25:40.78 & -71:29:37.5 & 6.259736 & 0.008133587 & 6.4576025 & 0.009661817 & 12 & -0.7660459878836984 & 0.05122740875669291 & 6.313344255404371\\
  J002518-732155 & 00:25:18.36 & -73:21:54.5 & 0.9415025 & 0.0077139577 & 1.1842091 & 0.011341555 & 12 & -1.1282834087840607 & 0.12193061799534244 & 6.3200184997312245\\
  J011718-703433 & 01:17:18.01 & -70:34:33.1 & 11.277632 & 0.0099341255 & 11.799246 & 0.011969123 & 12 & -0.6319728521102305 & 0.03522133475417538 & 6.322575316232482\\
  J001934-733308 & 00:19:33.94 & -73:33:07.9 & 7.831633 & 0.012827481 & 7.942698 & 0.0149785895 & 12 & -0.6722825905002938 & 0.04755258953059973 & 6.345290916223368\\
  J010442-753510 & 01:04:42.22 & -75:35:10.5 & 4.2180057 & 0.01018264 & 4.3319426 & 0.012047111 & 12 & -0.971469540955965 & 0.06290945789411923 & 6.367312592131747\\
  J005449-725353 & 00:54:48.74 & -72:53:53.1 & 17.251978 & 0.011563528 & 17.50545 & 0.013497359 & 12 & -0.554778489613196 & 0.03138130604456834 & 6.395758180014601\\
  J012543-734353 & 01:25:42.58 & -73:43:52.9 & 3.26975 & 0.009405752 & 3.3356955 & 0.01104796 & 12 & -0.9087344026400516 & 0.06158456514434423 & 6.465610412335273\\
  J004034-695125 & 00:40:33.53 & -69:51:25.3 & 5.6109653 & 0.018555492 & 6.02836 & 0.023024106 & 12 & -0.8066842697670707 & 0.06625356866139914 & 6.516022277326249\\
  J003322-731036 & 00:33:22.47 & -73:10:35.8 & 2.305685 & 0.007947623 & 2.3467467 & 0.009314554 & 12 & -1.0066753257824614 & 0.0698531603931623 & 6.530048697060403\\
  J011016-713952 & 01:10:16.33 & -71:39:51.6 & 6.056586 & 0.009431993 & 6.1900773 & 0.011081836 & 12 & -0.1159464068648002 & 0.022132484348042984 & 6.560889744076438\\
  J003649-730652 & 00:36:48.90 & -73:06:51.8 & 0.49741676 & 0.0070973877 & 1.1308097 & 0.022961877 & 12 & -1.3142669790793065 & 0.21508372671791015 & 6.564944519390915\\
  J005913-755150 & 00:59:13.35 & -75:51:50.4 & 10.140532 & 0.015525211 & 10.323028 & 0.018185163 & 12 & -0.3358699114933224 & 0.033636357706201075 & 6.579713602955097\\
  J012830-710658 & 01:28:29.65 & -71:06:57.7 & 1.6909431 & 0.0072711147 & 2.5360727 & 0.012777571 & 12 & -0.7149028314689874 & 0.07580782105276382 & 6.587699375172103\\
  J004040-750357 & 00:40:40.22 & -75:03:57.2 & 4.787147 & 0.0076360293 & 4.8337607 & 0.00887665 & 12 & -0.758058039031265 & 0.04847226966306654 & 6.635526645646273\\
  J012223-713412 & 01:22:23.12 & -71:34:11.9 & 4.3142004 & 0.008412825 & 4.5161557 & 0.010157265 & 12 & -0.800690548014289 & 0.04991728577174085 & 6.642544686833787\\
  J012007-725018 & 01:20:06.79 & -72:50:18.2 & 9.552935 & 0.00890494 & 13.325542 & 0.0143864 & 12 & -0.6024048383190443 & 0.03621333766920271 & 6.672180255956721\\
  J003217-703945 & 00:32:17.25 & -70:39:45.4 & 14.996295 & 0.013283462 & 16.37802 & 0.016726816 & 12 & -0.7095623264215823 & 0.04190435636993137 & 6.672387875249586\\
  J012246-754811 & 01:22:46.46 & -75:48:11.4 & 10.682415 & 0.011285891 & 10.861865 & 0.013211922 & 12 & -0.3210738155241678 & 0.025826599791783245 & 6.733491457527064\\
  J010545-755452 & 01:05:44.81 & -75:54:52.1 & 5.7050614 & 0.014223288 & 6.3437567 & 0.018190527 & 12 & -0.3836489247451878 & 0.046515321876887436 & 6.7546551236227215\\
  J004414-733314 & 00:44:14.30 & -73:33:13.8 & 4.5097475 & 0.008552771 & 5.5189133 & 0.01205209 & 12 & -0.6937755966283019 & 0.04858690814422708 & 6.773281917869897\\
  J011102-723534 & 01:11:02.18 & -72:35:34.4 & 4.6130385 & 0.008995213 & 4.7453833 & 0.010653459 & 12 & -0.8053703621752836 & 0.05280097818075383 & 6.795858649013084\\
  J010619-710240 & 01:06:19.37 & -71:02:39.7 & 4.20272 & 0.009365639 & 4.307599 & 0.0110714575 & 12 & -0.8259474176586561 & 0.05991547032359619 & 6.822351130621047\\
  J004702-701437 & 00:47:01.67 & -70:14:36.6 & 10.944497 & 0.009065091 & 11.322622 & 0.010804004 & 12 & -0.6058486112070413 & 0.03590629419072749 & 6.834959549554469\\
  J010435-740411 & 01:04:35.30 & -74:04:10.5 & 5.2399554 & 0.009004255 & 5.413769 & 0.01071638 & 12 & -0.7557879470443437 & 0.05008766871236357 & 6.838174348003849\\
  J003731-755258 & 00:37:30.58 & -75:52:58.3 & 20.867224 & 0.019745383 & 23.782677 & 0.025986908 & 12 & -0.7466832255682412 & 0.04304662372009622 & 6.864397408600462\\
  J004612-741759 & 00:46:11.52 & -74:17:58.7 & 5.9909844 & 0.006474956 & 7.220398 & 0.009020381 & 12 & -0.47397355920489187 & 0.03448525635419971 & 6.865110128037396\\
  J013031-714815 & 01:30:31.00 & -71:48:15.5 & 7.618151 & 0.008719258 & 7.9131527 & 0.010440125 & 12 & -0.6895200916093759 & 0.04085678831085563 & 6.873321605604252\\
  J011426-700128 & 01:14:26.39 & -70:01:27.6 & 1.5711246 & 0.009971557 & 1.5642232 & 0.011424971 & 12 & -1.0235502526564075 & 0.11573463876611279 & 6.886742726045783\\
  J004125-740712 & 00:41:24.77 & -74:07:12.1 & 2.6740184 & 0.0077717598 & 2.937934 & 0.009257395 & 12 & -0.9381091282259449 & 0.06297856257387914 & 6.902189714823258\\
  J010954-720723 & 01:09:54.46 & -72:07:23.5 & 1.6115206 & 0.007443313 & 1.6406696 & 0.00872288 & 12 & -0.5686900498197285 & 0.07327796771393386 & 6.904146643792608\\
  J005429-720157 & 00:54:29.25 & -72:01:57.5 & 8.094418 & 0.008622901 & 8.227147 & 0.010091664 & 12 & -0.6108293928034305 & 0.039353260508098564 & 6.9210243017018795\\
  J004447-742512 & 00:44:47.15 & -74:25:12.4 & 3.1969888 & 0.0091541475 & 5.2615247 & 0.01739183 & 12 & -0.8269049214558789 & 0.05589704216040182 & 6.931658283207279\\
  J013337-720219 & 01:33:36.86 & -72:02:18.7 & 7.408566 & 0.010737364 & 7.7916517 & 0.0130025055 & 12 & -0.635118169831018 & 0.046161455771226996 & 6.941204073965255\\
  J012206-750814 & 01:22:05.76 & -75:08:14.5 & 3.0227578 & 0.010541505 & 5.744864 & 0.023419145 & 12 & -1.1285062217623067 & 0.08003483775519334 & 6.973880090949336\\
  J003022-735648 & 00:30:21.52 & -73:56:47.8 & 5.0387917 & 0.008740863 & 5.0989 & 0.010050968 & 12 & -0.7962995321013782 & 0.049517997302478654 & 7.050374230110653\\
  J004927-740123 & 00:49:26.83 & -74:01:23.0 & 0.551059 & 0.0059534577 & 1.6294234 & 0.019070702 & 12 & -0.8676759003885814 & 0.14328561181664298 & 7.056339816924124\\
  J011104-720050 & 01:11:03.70 & -72:00:49.5 & 3.9044876 & 0.0074926782 & 3.983264 & 0.008791269 & 12 & -0.826667097209552 & 0.053066501232355366 & 7.0694402477110145\\
  J013305-700217 & 01:33:05.48 & -70:02:17.1 & 4.8189173 & 0.013625965 & 4.984891 & 0.016237618 & 12 & -0.6142146688309813 & 0.058971142048794965 & 7.076723064215865\\
  J003006-724154 & 00:30:06.45 & -72:41:54.0 & 4.3220325 & 0.00751132 & 4.378864 & 0.0087539 & 12 & -0.0541234724023547 & 0.02421754533146825 & 7.097374006080463\\
  J012622-693333 & 01:26:21.73 & -69:33:33.2 & 9.413732 & 0.01902338 & 24.062052 & 0.057816267 & 12 & -0.6263605991435364 & 0.05247627118120597 & 7.13886606260584\\
  J010935-705227 & 01:09:34.74 & -70:52:27.4 & 1.5142914 & 0.0082643675 & 1.5366337 & 0.009657485 & 12 & -1.0856581880016085 & 0.10069375314810328 & 7.171855154400822\\
  J010400-735110 & 01:04:00.15 & -73:51:10.1 & 3.9923084 & 0.009173535 & 4.091754 & 0.010827389 & 12 & -0.4860119447491837 & 0.04867206397311265 & 7.18289831426865\\
  J003242-711633 & 00:32:41.85 & -71:16:32.9 & 4.0944567 & 0.008482404 & 4.2577386 & 0.010276564 & 12 & -0.8613813808760934 & 0.05581119392370998 & 7.200625974475782\\
  J005116-745141 & 00:51:16.26 & -74:51:40.9 & 1.7158836 & 0.0072866953 & 1.7733128 & 0.008667582 & 12 & -1.097557099460089 & 0.0812257069274765 & 7.206603098490733\\
  J005001-722231 & 00:50:00.80 & -72:22:30.8 & 2.5271723 & 0.007647914 & 2.5515592 & 0.008889778 & 12 & -0.9406449357453013 & 0.0650226716093662 & 7.212483328866395\\
  J005658-701709 & 00:56:58.20 & -70:17:09.3 & 1.974273 & 0.008755215 & 2.6603 & 0.013957953 & 12 & -0.4552038969646254 & 0.07089945164724225 & 7.213521733694897\\
  J012849-704942 & 01:28:49.41 & -70:49:41.7 & 0.7734094 & 0.007910033 & 1.1236246 & 0.013282038 & 12 & -1.2719175526354543 & 0.1451260386518106 & 7.2498137761655\\
  J010211-712021 & 01:02:11.50 & -71:20:20.7 & 0.8459511 & 0.008666145 & 1.8973914 & 0.023704026 & 12 & -0.4940627079207267 & 0.15975461936268412 & 7.260080841469483\\
  J005121-753143 & 00:51:20.86 & -75:31:43.2 & 2.945639 & 0.011654921 & 3.005339 & 0.01349267 & 12 & -0.965942446883366 & 0.08136803009103598 & 7.268048700355105\\
  J010413-705604 & 01:04:13.42 & -70:56:04.1 & 4.838813 & 0.009767884 & 5.0048637 & 0.01082644 & 12 & -0.6206457936482779 & 0.05428919221642924 & 7.309480209156642\\
  J005537-753837 & 00:55:37.27 & -75:38:36.6 & 2.1439261 & 0.0114764655 & 2.1515284 & 0.013254609 & 12 & -0.3218228211510688 & 0.08847130080302372 & 7.316633008517899\\
  J004804-704910 & 00:48:03.51 & -70:49:09.7 & 3.5497136 & 0.009495319 & 3.6063967 & 0.011111899 & 12 & -0.9091639996003505 & 0.06274024301641566 & 7.319839263784945\\
  J012623-693414 & 01:26:22.59 & -69:34:14.5 & 7.09328 & 0.01902338 & 20.26525 & 0.059832726 & 12 & -0.6114059413976903 & 0.05675771331759843 & 7.3571627396824555\\
  J004632-742508 & 00:46:31.87 & -74:25:07.7 & 7.8022604 & 0.0077669 & 8.395133 & 0.009639863 & 12 & -0.6741669770357248 & 0.042783536667890955 & 7.3783873826893025\\
  J012927-723702 & 01:29:27.35 & -72:37:02.2 & 1.4211332 & 0.008806652 & 1.439156 & 0.010264813 & 12 & 0.5565520987809951 & 0.10525054218005561 & 7.42608246878765\\
  J002605-720403 & 00:26:05.06 & -72:04:03.5 & 1.4157897 & 0.0072610676 & 3.405966 & 0.019798571 & 12 & -1.0660989957476523 & 0.08773963170636592 & 7.426841355880525\\
  J003927-713635 & 00:39:26.60 & -71:36:35.2 & 4.3407702 & 0.014346402 & 4.4473243 & 0.016924648 & 12 & -0.9843500415503118 & 0.0687837762054751 & 7.432009458187034\\
  J011231-750618 & 01:12:31.38 & -75:06:18.0 & 14.410805 & 0.010973875 & 16.58066 & 0.014590439 & 12 & -0.26193969348201407 & 0.01985169239647946 & 7.435260548594942\\
  J012816-730759 & 01:28:15.76 & -73:07:59.2 & 10.056079 & 0.009358067 & 10.878146 & 0.011642267 & 12 & -0.6556919487954783 & 0.039144536882756084 & 7.436592109904725\\
  J012306-711122 & 01:23:06.46 & -71:11:22.1 & 4.288906 & 0.0069379127 & 9.62601 & 0.018061925 & 12 & -0.7595295769188674 & 0.050616026588539115 & 7.446450957965356\\
  J010339-725042 & 01:03:39.30 & -72:50:42.2 & 14.625785 & 0.008752765 & 14.8870735 & 0.010200036 & 12 & -0.37579503350359583 & 0.026832414039769405 & 7.450285869853798\\
  J011335-704414 & 01:13:35.28 & -70:44:14.4 & 1.6519958 & 0.00831343 & 1.7328995 & 0.010112726 & 12 & -1.126748190376171 & 0.09928917017120024 & 7.477371425338072\\
  J012312-741812 & 01:23:11.54 & -74:18:12.1 & 7.7241697 & 0.009154291 & 7.7922726 & 0.010619942 & 12 & -0.3845720306572238 & 0.03008336131514229 & 7.500947664724232\\
  J010740-742206 & 01:07:39.87 & -74:22:05.9 & 2.8911808 & 0.007638622 & 3.3589482 & 0.010179508 & 12 & -0.7444121730962442 & 0.06464803604790234 & 7.502047583902687\\
  J004205-711724 & 00:42:04.79 & -71:17:23.9 & 14.003141 & 0.010178711 & 21.898607 & 0.01845799 & 12 & -0.6295036071777199 & 0.03767270406882564 & 7.518471384506794\\
  J003252-722933 & 00:32:52.47 & -72:29:33.5 & 66.61562 & 0.01370236 & 67.42013 & 0.01596228 & 12 & 0.606369161008234 & 0.03901400469943839 & 7.545923386723172\\
  J010940-705004 & 01:09:39.74 & -70:50:03.7 & 7.8468423 & 0.008873585 & 8.026184 & 0.010454205 & 12 & -0.40293871681334387 & 0.03377708891920721 & 7.555386037355758\\
  J005838-743741 & 00:58:38.45 & -74:37:41.3 & 1.3446382 & 0.008317578 & 1.4436446 & 0.010302518 & 12 & 0.23525339513373691 & 0.09807245227968353 & 7.5734368040296145\\
  J005728-751257 & 00:57:28.30 & -75:12:57.3 & 4.322615 & 0.010400747 & 4.4123964 & 0.012224838 & 12 & 0.19330646301602947 & 0.036628198858317466 & 7.583117653222895\\
  J013421-722718 & 01:34:21.47 & -72:27:18.3 & 10.026612 & 0.011418872 & 10.102352 & 0.013244502 & 12 & -0.026938083024277713 & 0.015963556517739726 & 7.621705032474203\\
  J010851-731129 & 01:08:50.66 & -73:11:28.5 & 0.8772726 & 0.012028248 & 1.775393 & 0.027761305 & 12 & -0.32359571317132496 & 0.2084985104462088 & 7.637476259438467\\
  J011518-715925 & 01:15:17.85 & -71:59:25.3 & 3.991875 & 0.00914906 & 4.7680926 & 0.012677302 & 12 & -0.9290693342474613 & 0.06110546988995602 & 7.679129613635723\\
  J003717-705646 & 00:37:16.62 & -70:56:46.0 & 11.499197 & 0.010617108 & 11.6046505 & 0.012330689 & 12 & -0.35087867266727774 & 0.027253806560924364 & 7.682578625728117\\
  J011357-702531 & 01:13:57.26 & -70:25:31.3 & 70.78237 & 0.01877753 & 73.08238 & 0.022335207 & 12 & -0.4911531862439392 & 0.032518180949168196 & 7.702880197153964\\
  J005207-733723 & 00:52:06.57 & -73:37:22.9 & 6.4711213 & 0.008881299 & 7.9937615 & 0.012952845 & 12 & -0.721139843722111 & 0.044238002097801495 & 7.735116792601479\\
  J010043-712137 & 01:00:43.02 & -71:21:37.3 & 9.220911 & 0.010068718 & 9.846996 & 0.012410505 & 12 & -0.6786965816808244 & 0.04512204467007256 & 7.735411618031982\\
  J002230-743836 & 00:22:30.35 & -74:38:35.8 & 5.261093 & 0.010247114 & 5.304812 & 0.011892223 & 12 & -0.2933670877164287 & 0.03810133410535216 & 7.749706983280601\\
  J005008-734135 & 00:50:07.86 & -73:41:35.2 & 8.03111 & 0.0072364574 & 8.127766 & 0.008425035 & 12 & -0.6334297778552964 & 0.038575113443516905 & 7.752544674747172\\
  J002929-703219 & 00:29:28.75 & -70:32:18.6 & 9.154301 & 0.01921486 & 10.068105 & 0.024833385 & 12 & -0.8449314111326448 & 0.062462602804870086 & 7.812356520889372\\
  J011544-701843 & 01:15:43.91 & -70:18:43.2 & 6.829189 & 0.008715632 & 6.886808 & 0.0101169525 & 12 & -0.7685507565949717 & 0.04949159878138751 & 7.827782199645268\\
  J005841-701911 & 00:58:41.22 & -70:19:11.1 & 3.3727021 & 0.008180001 & 6.2055225 & 0.017460288 & 12 & -0.8240841128893711 & 0.06527876303988328 & 7.845730583930451\\
  J002020-731853 & 00:20:19.63 & -73:18:52.9 & 7.4353905 & 0.014269206 & 8.513826 & 0.018955473 & 12 & -0.8424758928799115 & 0.05895625627510162 & 7.854142063174459\\
  J012924-733153 & 01:29:24.18 & -73:31:52.9 & 19.94725 & 0.056543026 & 20.224117 & 0.06563106 & 12 & -0.8507017963245832 & 0.053650968436478354 & 7.855677291926173\\
  J003140-743447 & 00:31:40.46 & -74:34:47.4 & 63.388958 & 0.017285157 & 64.40833 & 0.020154592 & 12 & -0.5364588176866729 & 0.033947097287727296 & 7.893107038564348\\
  J012507-694216 & 01:25:06.66 & -69:42:15.6 & 16.86161 & 0.018621722 & 19.098274 & 0.024348209 & 12 & -0.7482337477364238 & 0.04833320007672035 & 7.92795379064291\\
  J003932-721346 & 00:39:31.80 & -72:13:45.7 & 2.2841399 & 0.008365832 & 2.3089383 & 0.009736632 & 12 & -1.0182521107257516 & 0.08061350734366327 & 7.929425753868273\\
  J005605-700444 & 00:56:05.50 & -70:04:44.4 & 2.0239 & 0.008587577 & 2.035755 & 0.009937949 & 12 & -0.9717601681260651 & 0.09051308011434557 & 7.935946234657665\\
  J012704-700531 & 01:27:03.99 & -70:05:31.2 & 9.940074 & 0.012846695 & 11.337507 & 0.016918056 & 12 & -0.7874364954441302 & 0.04889916475676355 & 7.947803198810019\\
  J005346-751438 & 00:53:45.85 & -75:14:38.3 & 5.1637373 & 0.011359176 & 7.743186 & 0.021157013 & 12 & -0.7210404019797205 & 0.05845044072597386 & 7.952472462437662\\
  J002804-694802 & 00:28:04.11 & -69:48:01.6 & 7.08752 & 0.015641322 & 7.724805 & 0.020237796 & 12 & -0.8872929059850162 & 0.06379551982055942 & 7.965177483180564\\
  J005349-751444 & 00:53:48.55 & -75:14:44.1 & 4.8755836 & 0.011359176 & 8.35653 & 0.02299441 & 12 & -0.6270588900813593 & 0.059054953675793095 & 8.000882462122759\\
  J012559-735420 & 01:25:59.33 & -73:54:20.2 & 10.641271 & 0.010422373 & 12.965608 & 0.015189719 & 12 & -0.6919353663576537 & 0.04277946747044982 & 8.029264971673907\\
  J011606-695852 & 01:16:05.55 & -69:58:51.5 & 4.504749 & 0.011269916 & 6.966533 & 0.020163069 & 12 & -0.748549039433586 & 0.06865932072145707 & 8.029522628426324\\
  J004607-703659 & 00:46:06.62 & -70:36:58.9 & 1.487265 & 0.010455957 & 1.8301659 & 0.014964523 & 12 & -0.15315276037990708 & 0.11231453204023546 & 8.095512054755448\\
  J013151-720517 & 01:31:50.73 & -72:05:17.3 & 9.489656 & 0.008915213 & 10.223292 & 0.0110765835 & 12 & -0.6865936462261338 & 0.043882412868070916 & 8.119759197682903\\
  J004133-711104 & 00:41:33.44 & -71:11:03.7 & 7.085969 & 0.010800406 & 7.721211 & 0.013574428 & 12 & -0.7854223391906956 & 0.05174556453755369 & 8.140696467895847\\
  J011025-695522 & 01:10:25.48 & -69:55:21.9 & 1.0874722 & 0.085756384 & 1.0723561 & 0.08456707 & 12 & -1.3132041905640393 & 0.21660785113883343 & 8.157752047487987\\
  J004501-710256 & 00:45:01.05 & -71:02:55.8 & 4.579408 & 0.010968329 & 4.6521735 & 0.01283077 & 12 & -0.1012209653007069 & 0.03334852246891173 & 8.175264506035145\\
  J011457-700031 & 01:14:57.21 & -70:00:31.4 & 5.1890545 & 0.012023754 & 5.890338 & 0.01622341 & 12 & -0.7443163361030495 & 0.06199459908804684 & 8.175779421819351\\
  J011414-701205 & 01:14:14.36 & -70:12:05.3 & 1.5684165 & 0.009263638 & 1.5636959 & 0.010628072 & 12 & -1.0970398558460388 & 0.11244916822632539 & 8.187851377795965\\
  J013601-715511 & 01:36:00.76 & -71:55:11.0 & 7.807215 & 0.011957636 & 8.359347 & 0.014749049 & 12 & -0.49377291111766103 & 0.04344191720888231 & 8.195157417800917\\
  J003348-731440 & 00:33:48.10 & -73:14:40.1 & 7.3253064 & 0.00785754 & 7.443787 & 0.009192941 & 12 & -0.6979626385238774 & 0.0442089012356006 & 8.230576507670502\\
  J004341-711527 & 00:43:41.31 & -71:15:26.8 & 7.040784 & 0.009611975 & 8.888429 & 0.013990594 & 12 & -0.7221668709507681 & 0.047441090916496446 & 8.246017920886391\\
  J011048-711417 & 01:10:48.34 & -71:14:17.5 & 9.482051 & 0.009321779 & 10.562226 & 0.011985562 & 12 & -0.6798484653713157 & 0.04465572942008238 & 8.259674189806411\\
  J004112-715859 & 00:41:12.28 & -71:58:58.9 & 7.813912 & 0.008449218 & 7.981355 & 0.0099384105 & 12 & -0.5612860113972341 & 0.043338954739583574 & 8.283129438638623\\
  J002825-700823 & 00:28:24.90 & -70:08:23.3 & 10.941174 & 0.011224435 & 11.077829 & 0.013084459 & 12 & -0.6984686106028287 & 0.044363352366342236 & 8.297970791989137\\
  J011529-741111 & 01:15:29.17 & -74:11:11.5 & 3.7122493 & 0.009363475 & 5.0353084 & 0.014723607 & 12 & -0.9077766824445184 & 0.06295103088660028 & 8.317249288985945\\
  J013834-721952 & 01:38:34.06 & -72:19:52.3 & 1.0487471 & 0.01270556 & 1.5884345 & 0.02382461 & 12 & -0.6437345298803445 & 0.23505831268455504 & 8.34077054308589\\
  J002328-722409 & 00:23:27.94 & -72:24:09.0 & 7.1242657 & 0.010525842 & 9.824869 & 0.017106919 & 12 & -0.7333672535789267 & 0.04714457306386285 & 8.39143194567839\\
  J004058-741319 & 00:40:57.66 & -74:13:18.6 & 3.17447 & 0.00849663 & 4.46512 & 0.013906862 & 12 & -0.9285772709615412 & 0.06652344558002378 & 8.395277505122476\\
  J010805-703857 & 01:08:05.22 & -70:38:57.4 & 4.9513426 & 0.010185066 & 5.043173 & 0.011945239 & 12 & -0.21589987429699972 & 0.03729654728088431 & 8.414180879347137\\
  J005440-724506 & 00:54:39.71 & -72:45:06.2 & 12.002265 & 0.010687738 & 12.094108 & 0.012394607 & 12 & -0.7117974849685597 & 0.043735522066573 & 8.438151886425699\\
  J013145-713554 & 01:31:44.82 & -71:35:53.6 & 1.2999991 & 0.008040425 & 1.386838 & 0.009814933 & 12 & -0.06464500734126939 & 0.09857931136235888 & 8.480223815591089\\
  J010224-705707 & 01:02:23.91 & -70:57:07.5 & 3.2159083 & 0.010485459 & 3.607131 & 0.013569563 & 12 & -0.6968737143801744 & 0.07366159510206358 & 8.492284463735116\\
  J010136-705612 & 01:01:36.20 & -70:56:11.9 & 2.6116593 & 0.009684531 & 2.8311794 & 0.012037203 & 12 & -0.2545465828299119 & 0.06627527488124463 & 8.520856523323491\\
  J011012-725524 & 01:10:12.48 & -72:55:24.4 & 5.267626 & 0.010696017 & 5.5896034 & 0.013087732 & 12 & -0.8427305266095565 & 0.058742967808131034 & 8.527548820419169\\
  J005132-753014 & 00:51:32.34 & -75:30:13.6 & 4.2215858 & 0.01188292 & 4.2593083 & 0.013801596 & 12 & -0.7919532958695222 & 0.07325978997474701 & 8.534098805385137\\
  J002034-712212 & 00:20:34.01 & -71:22:12.3 & 3.3750787 & 0.013136532 & 3.411934 & 0.01527825 & 12 & -0.3477773665701142 & 0.07077937870506829 & 8.535996612547233\\
  J003536-714606 & 00:35:36.10 & -71:46:06.4 & 9.617529 & 0.009739824 & 10.027394 & 0.012031536 & 12 & -0.7639789916247195 & 0.048738566434341664 & 8.56448816663014\\
  J005730-723224 & 00:57:29.99 & -72:32:24.3 & 3.988578 & 0.00881094 & 4.346207 & 0.011078544 & 12 & -0.06294288740453897 & 0.03181212534087753 & 8.58575860440553\\
  J010441-713122 & 01:04:41.41 & -71:31:22.5 & 25.297047 & 0.011166721 & 25.561821 & 0.012984928 & 12 & -0.3769285118344997 & 0.027165993169410322 & 8.592105294225426\\
  J002320-722314 & 00:23:19.75 & -72:23:14.4 & 2.2234733 & 0.010775093 & 2.8880599 & 0.016819589 & 12 & -0.6697292272376336 & 0.08068598537963509 & 8.594244860439261\\
  J010204-722448 & 01:02:04.14 & -72:24:47.7 & 11.300901 & 0.011324503 & 11.414587 & 0.0131675275 & 12 & -0.658678316877345 & 0.0422005660584651 & 8.597154607913605\\
  J002930-703216 & 00:29:30.38 & -70:32:16.3 & 9.714544 & 0.01921486 & 11.11757 & 0.026240049 & 12 & -0.8139356005179317 & 0.06521574113937836 & 8.59973028402825\\
  J012153-710307 & 01:21:52.79 & -71:03:06.8 & 3.4264655 & 0.009006953 & 3.5310435 & 0.010697483 & 12 & -0.9008709597158227 & 0.068038961980106 & 8.63267381085391\\
  J011725-744706 & 01:17:24.72 & -74:47:05.6 & 4.541015 & 0.008467768 & 4.7611666 & 0.010233506 & 12 & -0.3739241174211301 & 0.039073574872914914 & 8.640706794078053\\
  J013500-711258 & 01:35:00.12 & -71:12:58.4 & 3.1448464 & 0.010797903 & 3.2075603 & 0.012685151 & 12 & -0.0957710277430586 & 0.05548712157513429 & 8.642844831119955\\
  J011408-732006 & 01:14:08.33 & -73:20:05.8 & 20.716618 & 0.15768738 & 30.10481 & 0.25814334 & 12 & -0.5416645058832196 & 0.0526202388660517 & 8.651981665424048\\
  J011037-701041 & 01:10:36.77 & -70:10:40.7 & 2.7057114 & 0.009320288 & 2.7253923 & 0.0107322605 & 12 & -0.9699795614380535 & 0.08496678380926082 & 8.665759046208446\\
  J013512-700304 & 01:35:11.81 & -70:03:03.6 & 3.2571578 & 0.015444519 & 3.2766275 & 0.017842934 & 12 & -0.3857414389520069 & 0.08438100396555444 & 8.672479589024416\\
  J005949-732154 & 00:59:49.22 & -73:21:54.4 & 1.5906595 & 0.0077180094 & 1.707863 & 0.0095574865 & 12 & -1.0671209515762272 & 0.09827253686692776 & 8.674151045614405\\
  J002853-704440 & 00:28:53.17 & -70:44:40.1 & 6.7746515 & 0.01923491 & 6.8153353 & 0.02223241 & 12 & -0.8704087135904189 & 0.06643672609302473 & 8.709343361193248\\
  J005329-725524 & 00:53:28.76 & -72:55:23.6 & 13.008365 & 0.011827108 & 13.139607 & 0.013753877 & 12 & -0.6163070043761897 & 0.040705576335256864 & 8.722893089910098\\
  J003127-740537 & 00:31:27.00 & -74:05:37.0 & 1.7354621 & 0.0072128605 & 1.7499052 & 0.008371728 & 12 & -1.1354106859582875 & 0.09422895979313281 & 8.738841860972643\\
  J013441-705804 & 01:34:40.69 & -70:58:03.8 & 72.924835 & 0.04262103 & 73.86263 & 0.049706645 & 12 & 0.25353115326954495 & 0.018473119016739776 & 8.752916058294312\\
  J002635-751903 & 00:26:34.78 & -75:19:02.8 & 12.093703 & 0.018211393 & 12.845825 & 0.022405338 & 12 & -0.7401859049794939 & 0.0542954132525045 & 8.76143738684301\\
  J012548-701817 & 01:25:48.28 & -70:18:16.8 & 5.735539 & 0.0133731365 & 7.3293214 & 0.019787183 & 12 & -0.8518975414509449 & 0.05994895554389614 & 8.774356763783434\\
  J002447-745445 & 00:24:47.39 & -74:54:44.8 & 0.44694218 & 0.010618092 & 1.0633532 & 0.029603925 & 12 & -0.5254576233249302 & 0.34416432819278653 & 8.774472817840074\\
  J011403-732007 & 01:14:02.82 & -73:20:06.9 & 21.36682 & 0.15768738 & 29.613283 & 0.24856395 & 12 & -0.5985364815235727 & 0.05546220489392076 & 8.790637770758943\\
  J011035-720024 & 01:10:35.07 & -72:00:23.9 & 6.503041 & 0.007381202 & 6.5852895 & 0.008602408 & 12 & -0.6911988066567238 & 0.0460170362801861 & 8.802883881586368\\
  J004402-695206 & 00:44:01.54 & -69:52:06.0 & 3.284477 & 0.011471859 & 3.7407572 & 0.015101822 & 12 & 0.01467829832173875 & 0.059603264874833015 & 8.806357959443337\\
  J003903-752614 & 00:39:03.05 & -75:26:14.3 & 6.1467953 & 0.010903879 & 6.516348 & 0.012323612 & 12 & -0.8086725244678855 & 0.05409720248071473 & 8.816335289994596\\
  J005455-723701 & 00:54:55.05 & -72:37:01.4 & 0.9331285 & 0.013229707 & 1.2009495 & 0.02018294 & 12 & -0.6119124171464843 & 0.16789607137577997 & 8.83015825972045\\
  J012017-725559 & 01:20:16.73 & -72:55:58.7 & 2.6209188 & 0.008169891 & 2.650525 & 0.009512318 & 12 & 0.5956403964530327 & 0.070223306131568 & 8.869763638343791\\
  J012807-694705 & 01:28:07.46 & -69:47:04.9 & 1.2023001 & 0.024737641 & 1.3113908 & 0.031043768 & 12 & -1.1550489283476986 & 0.3611883177309715 & 8.872134281434304\\
  J003318-703219 & 00:33:17.96 & -70:32:18.6 & 11.328156 & 0.013307436 & 11.450896 & 0.015486902 & 12 & -0.7306754162325304 & 0.0504088123236838 & 8.912250480021866\\
  J004742-714332 & 00:47:41.91 & -71:43:31.6 & 0.8011619 & 0.008058076 & 1.0306277 & 0.013392479 & 12 & -0.5631463957684826 & 0.153799867667026 & 8.924837770764317\\
  J013006-743556 & 01:30:06.41 & -74:35:56.4 & 3.1328697 & 0.008598191 & 3.135745 & 0.009901849 & 12 & -0.943178043086971 & 0.0714906808230304 & 8.928713212259375\\
  J002606-695513 & 00:26:05.72 & -69:55:13.2 & 4.4718423 & 0.016718814 & 4.5136557 & 0.019417452 & 12 & 0.16139291484542398 & 0.06516136607818064 & 8.999895509557884\\
  J010229-750022 & 01:02:29.45 & -75:00:22.2 & 8.5659895 & 0.011253709 & 8.739154 & 0.013222573 & 12 & -0.6635859139517146 & 0.05098114757301641 & 9.00925246997843\\
  J012247-742631 & 01:22:46.84 & -74:26:31.3 & 8.8783865 & 0.008069924 & 8.994782 & 0.009403197 & 12 & -0.6350732329873843 & 0.0415024337164544 & 9.074232449355645\\
  J005412-734018 & 00:54:11.78 & -73:40:17.6 & 11.527804 & 0.009693333 & 11.682069 & 0.01130158 & 12 & -0.6474421727286959 & 0.04095719002637286 & 9.077813583859257\\
  J002803-694809 & 00:28:02.83 & -69:48:09.4 & 4.8021274 & 0.015641322 & 5.8138967 & 0.020509169 & 12 & -0.9977865929533585 & 0.07951441865681941 & 9.091926352038936\\
  J011304-701657 & 01:13:04.11 & -70:16:57.0 & 3.209745 & 0.010486621 & 3.4432764 & 0.0129479645 & 12 & -0.3318800099815993 & 0.06064885626312001 & 9.125491091470185\\
  J001940-744643 & 00:19:39.56 & -74:46:42.5 & 4.959451 & 0.014321605 & 4.988205 & 0.016581377 & 12 & 0.10896545920782567 & 0.05243252404092573 & 9.132054301545725\\
  J012418-711204 & 01:24:17.87 & -71:12:03.8 & 17.686563 & 0.010173679 & 18.585253 & 0.012321337 & 12 & -0.5605550990811602 & 0.039412767960842365 & 9.169456697009513\\
  J004902-734455 & 00:49:01.64 & -73:44:55.4 & 13.0250845 & 0.0085738255 & 13.665606 & 0.01031206 & 12 & -0.5990159159801697 & 0.038695469270633706 & 9.202056211338634\\
  J002215-730834 & 00:22:15.40 & -73:08:33.6 & 8.291887 & 0.011708505 & 8.560438 & 0.013910696 & 12 & -0.7574087771310136 & 0.05683943849829057 & 9.203808884175125\\
  J004922-693457 & 00:49:22.48 & -69:34:57.2 & 0.79725 & 0.013719869 & 2.1559746 & 0.04206093 & 12 & -0.9581726336745852 & 0.34534988600489736 & 9.254195455337523\\
  J012103-714354 & 01:21:03.27 & -71:43:54.2 & 1.9927645 & 0.008280827 & 2.0150032 & 0.009634115 & 12 & -1.0654795042461278 & 0.08985707049589226 & 9.271122301469203\\
  J004319-735515 & 00:43:19.05 & -73:55:14.9 & 3.6188393 & 0.007245689 & 6.076911 & 0.014277073 & 12 & -0.8668878577969908 & 0.05983469615971231 & 9.283532698980217\\
  J013635-733654 & 01:36:34.52 & -73:36:54.2 & 15.426996 & 0.012045945 & 15.581234 & 0.013923541 & 12 & -0.6168953960436789 & 0.03996948297642588 & 9.308206894170919\\
  J004746-753011 & 00:47:45.96 & -75:30:10.8 & 5.685562 & 0.17038316 & 6.0696263 & 0.18190093 & 12 & -0.8912786022521183 & 0.06916711896434283 & 9.310309014075383\\
  J005904-720244 & 00:59:04.11 & -72:02:44.4 & 3.364559 & 0.010982103 & 3.3610015 & 0.012624825 & 12 & -0.13995153239658004 & 0.042775645074350034 & 9.332334660360605\\
  J010533-721331 & 01:05:32.98 & -72:13:31.4 & 16.863564 & 0.010752954 & 17.413902 & 0.012782348 & 12 & -0.3306350688063818 & 0.026749633626292974 & 9.339050947903841\\
  J011622-712624 & 01:16:21.58 & -71:26:24.4 & 3.597272 & 0.009460614 & 4.1899 & 0.012782519 & 12 & -0.886394366903984 & 0.06573710143534635 & 9.340833139825397\\
  J010041-744629 & 01:00:40.77 & -74:46:28.8 & 4.2056155 & 0.009489126 & 4.284709 & 0.011124844 & 12 & 0.7330846174583397 & 0.06738281779173978 & 9.341815135119345\\
  J013020-702644 & 01:30:20.12 & -70:26:44.4 & 5.5611696 & 0.008947948 & 5.728725 & 0.010615114 & 12 & -0.8122404558774057 & 0.05741235374331137 & 9.342993747241291\\
  J011134-754810 & 01:11:34.29 & -75:48:09.5 & 10.998681 & 0.01672019 & 11.85833 & 0.020788904 & 12 & -0.7938936119776802 & 0.05816644771285045 & 9.413583382084854\\
  J011506-743646 & 01:15:06.36 & -74:36:46.3 & 5.9412894 & 0.008340895 & 6.0414066 & 0.009766693 & 12 & -0.7439797839130632 & 0.05272314918717739 & 9.451098923842547\\
  J005014-755231 & 00:50:13.52 & -75:52:31.3 & 18.131132 & 0.018485077 & 20.083593 & 0.023615677 & 12 & -0.7394630215069066 & 0.05454612357933675 & 9.453488990426967\\
  J011223-703925 & 01:12:22.74 & -70:39:25.3 & 5.37536 & 0.011000309 & 5.7310348 & 0.013514639 & 12 & -0.4987664544161037 & 0.05180883213259516 & 9.471634553550668\\
  J002430-721225 & 00:24:30.43 & -72:12:24.9 & 15.200849 & 0.0106124785 & 16.595171 & 0.0133551825 & 12 & -0.6229375631850771 & 0.041999416075562415 & 9.493950224981777\\
  J005831-740148 & 00:58:31.18 & -74:01:47.7 & 8.475862 & 0.0122763915 & 13.242821 & 0.02202719 & 12 & -0.6826082833436461 & 0.052500234065534016 & 9.512347795359958\\
  J012728-724202 & 01:27:27.86 & -72:42:01.8 & 3.4058826 & 0.00857185 & 3.4524596 & 0.010004791 & 12 & 0.20697563258542673 & 0.04350661622247604 & 9.519731064504992\\
  J004852-710455 & 00:48:51.56 & -71:04:55.4 & 4.3485017 & 0.014169535 & 6.017502 & 0.021616064 & 12 & -1.0851521398248885 & 0.11878870847188713 & 9.568572191295107\\
  J002730-720233 & 00:27:29.91 & -72:02:32.7 & 2.8192153 & 0.008467915 & 3.963834 & 0.013752787 & 12 & -0.9567085011830115 & 0.07524443964976017 & 9.616961782060116\\
  J003052-713442 & 00:30:52.37 & -71:34:41.6 & 7.67584 & 0.007766844 & 7.9399652 & 0.00925243 & 12 & -0.6498159750525841 & 0.04612383244200416 & 9.619032734982191\\
  J012752-731103 & 01:27:52.27 & -73:11:03.1 & 10.370153 & 0.011971968 & 11.3979845 & 0.014784531 & 12 & -0.40341079145492015 & 0.034975277688654785 & 9.634818313824688\\
  J013653-700838 & 01:36:53.40 & -70:08:38.4 & 12.306546 & 0.014785368 & 22.856686 & 0.032087523 & 12 & -0.6268081222443252 & 0.0506310585574443 & 9.69049683438204\\
  J003216-713551 & 00:32:15.65 & -71:35:51.4 & 9.220301 & 0.008382949 & 9.548972 & 0.009999277 & 12 & -0.6117370515786944 & 0.045195850896611364 & 9.714789775825446\\
  J004155-722246 & 00:41:54.70 & -72:22:46.4 & 1.9333867 & 0.008457275 & 2.1470985 & 0.010860728 & 12 & -1.0627121736672864 & 0.09301252218783894 & 9.724876633701856\\
  J010402-750835 & 01:04:02.05 & -75:08:35.2 & 4.9059105 & 0.010216118 & 5.126798 & 0.012297771 & 12 & -0.26543614201362165 & 0.040030354885815425 & 9.78865302637038\\
  J011450-693320 & 01:14:49.98 & -69:33:20.1 & 1.6297891 & 0.018148297 & 1.8003659 & 0.023266044 & 12 & -1.0483823941671087 & 0.19835460972690247 & 9.815743735346466\\
  J005318-720857 & 00:53:18.31 & -72:08:57.1 & 14.153821 & 0.008959644 & 14.336656 & 0.010447029 & 12 & -0.5973535487429894 & 0.03990096258645848 & 9.83287278508339\\
  J002512-721159 & 00:25:11.67 & -72:11:58.6 & 2.458427 & 0.008214659 & 3.108622 & 0.012322701 & 12 & -1.020873108658306 & 0.08499645918890174 & 9.860732341507664\\
  J012031-712642 & 01:20:30.74 & -71:26:42.0 & 4.415121 & 0.007865465 & 7.3084917 & 0.01540327 & 12 & -0.8120925673831737 & 0.06101496002673051 & 9.865723095722531\\
  J010700-735455 & 01:06:59.93 & -73:54:54.7 & 9.808162 & 0.008650975 & 10.0119705 & 0.009745406 & 12 & -0.6760140517136853 & 0.04721953433759318 & 9.888614920953534\\
  J004917-732046 & 00:49:17.19 & -73:20:45.6 & 15.219408 & 0.012806628 & 16.088839 & 0.015616979 & 12 & -0.559466022093975 & 0.03797439553510456 & 9.951122852090382\\
  J012224-731125 & 01:22:24.22 & -73:11:24.7 & 2.5319226 & 0.00895214 & 2.7123883 & 0.0110660605 & 12 & -0.18160509026355656 & 0.06164859434511994 & 9.974619067549057\\
  J012829-734143 & 01:28:29.12 & -73:41:42.6 & 9.384944 & 0.009129004 & 9.912459 & 0.011112073 & 12 & -0.373550103131504 & 0.03390806196364006 & 9.975699383536277\\
  J011219-742256 & 01:12:18.52 & -74:22:56.0 & 5.078581 & 0.008826946 & 5.5201983 & 0.01106741 & 12 & -0.7866343504775996 & 0.057692865369412864 & 9.98017161443985\\
\hline\end{tabular}


==> tables/silver_sample.tex <==
\begin{table*}
 \small
 \begin{center}
\caption{Golden catalogue of radio star candidates}
 \label{tab:silver_star}
  \begin{tabular}{cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc}
\hline
mainID & Name & RA2000 & DEC2000 & RAJ2000_deg & err_DRAJ2000 & DECJ2000_deg & err_DEJ2000 & ch0_local_rms & ch0_background & ch0_peak_flux & ch0_err_peak_flux & ch0_int_flux & ch0_err_int_flux & ch0_a & ch0_b & ch0_pa & ch0_residual_mean & ch0_residual_std & spindex & spindex_err & redchisq & adj_rsquare & no_points & ch2_local_rms & ch2_RA2000 & ch2_DEC2000 & ch2_ra & ch2_dec & ch2_peak_flux & ch2_err_peak_flux & ch2_int_flux & ch2_err_int_flux & ch2_Separation & ch3_local_rms & ch3_ra & ch3_dec & ch3_peak_flux & ch3_err_peak_flux & ch3_int_flux & ch3_err_int_flux & ch3_Separation & ch4_local_rms & ch4_ra & ch4_dec & ch4_peak_flux & ch4_err_peak_flux & ch4_int_flux & ch4_err_int_flux & ch4_Separation & ch5_local_rms & ch5_ra & ch5_dec & ch5_peak_flux & ch5_err_peak_flux & ch5_int_flux & ch5_err_int_flux & ch5_Separation & ch6_local_rms & ch6_ra & ch6_dec & ch6_peak_flux & ch6_err_peak_flux & ch6_int_flux & ch6_err_int_flux & ch6_Separation & ch7_local_rms & ch7_ra & ch7_dec & ch7_peak_flux & ch7_err_peak_flux & ch7_int_flux & ch7_err_int_flux & ch7_Separation & ch10_local_rms & ch10_ra & ch10_dec & ch10_peak_flux & ch10_err_peak_flux & ch10_int_flux & ch10_err_int_flux & ch10_Separation & ch11_local_rms & ch11_ra & ch11_dec & ch11_peak_flux & ch11_err_peak_flux & ch11_int_flux & ch11_err_int_flux & ch11_Separation & ch12_local_rms & ch12_ra & ch12_dec & ch12_peak_flux & ch12_err_peak_flux & ch12_int_flux & ch12_err_int_flux & ch12_Separation & ch13_local_rms & ch13_ra & ch13_dec & ch13_peak_flux & ch13_err_peak_flux & ch13_int_flux & ch13_err_int_flux & ch13_Separation & ch14_local_rms & ch14_ra & ch14_dec & ch14_peak_flux & ch14_err_peak_flux & ch14_int_flux & ch14_err_int_flux & ch14_Separation & ch15_local_rms & ch15_ra & ch15_dec & ch15_peak_flux & ch15_err_peak_flux & ch15_int_flux & ch15_err_int_flux & ch15_Separation & solution_id & designation & source_id & random_index & ref_epoch & ra & ra_error & dec & dec_error & parallax & parallax_error & parallax_over_error & pm & pmra & pmra_error & pmdec & pmdec_error & ra_dec_corr & ra_parallax_corr & ra_pmra_corr & ra_pmdec_corr & dec_parallax_corr & dec_pmra_corr & dec_pmdec_corr & parallax_pmra_corr & parallax_pmdec_corr & pmra_pmdec_corr & astrometric_n_obs_al & astrometric_n_obs_ac & astrometric_n_good_obs_al & astrometric_n_bad_obs_al & astrometric_gof_al & astrometric_chi2_al & astrometric_excess_noise & astrometric_excess_noise_sig & astrometric_params_solved & astrometric_primary_flag & nu_eff_used_in_astrometry & pseudocolour & pseudocolour_error & ra_pseudocolour_corr & dec_pseudocolour_corr & parallax_pseudocolour_corr & pmra_pseudocolour_corr & pmdec_pseudocolour_corr & astrometric_matched_transits & visibility_periods_used & astrometric_sigma5d_max & matched_transits & new_matched_transits & matched_transits_removed & ipd_gof_harmonic_amplitude & ipd_gof_harmonic_phase & ipd_frac_multi_peak & ipd_frac_odd_win & ruwe & scan_direction_strength_k1 & scan_direction_strength_k2 & scan_direction_strength_k3 & scan_direction_strength_k4 & scan_direction_mean_k1 & scan_direction_mean_k2 & scan_direction_mean_k3 & scan_direction_mean_k4 & duplicated_source & phot_g_n_obs & phot_g_mean_flux & phot_g_mean_flux_error & phot_g_mean_flux_over_error & phot_g_mean_mag & phot_bp_n_obs & phot_bp_mean_flux & phot_bp_mean_flux_error & phot_bp_mean_flux_over_error & phot_bp_mean_mag & phot_rp_n_obs & phot_rp_mean_flux & phot_rp_mean_flux_error & phot_rp_mean_flux_over_error & phot_rp_mean_mag & phot_bp_rp_excess_factor & phot_bp_n_contaminated_transits & phot_bp_n_blended_transits & phot_rp_n_contaminated_transits & phot_rp_n_blended_transits & phot_proc_mode & bp_rp & bp_g & g_rp & radial_velocity & radial_velocity_error & rv_method_used & rv_nb_transits & rv_nb_deblended_transits & rv_visibility_periods_used & rv_expected_sig_to_noise & rv_renormalised_gof & rv_chisq_pvalue & rv_time_duration & rv_amplitude_robust & rv_template_teff & rv_template_logg & rv_template_fe_h & rv_atm_param_origin & vbroad & vbroad_error & vbroad_nb_transits & grvs_mag & grvs_mag_error & grvs_mag_nb_transits & rvs_spec_sig_to_noise & phot_variable_flag & l & b & ecl_lon & ecl_lat & in_qso_candidates & in_galaxy_candidates & non_single_star & has_xp_continuous & has_xp_sampled & has_rvs & has_epoch_photometry & has_epoch_rv & has_mcmc_gspphot & has_mcmc_msc & in_andromeda_survey & classprob_dsc_combmod_quasar & classprob_dsc_combmod_galaxy & classprob_dsc_combmod_star & teff_gspphot & teff_gspphot_lower & teff_gspphot_upper & logg_gspphot & logg_gspphot_lower & logg_gspphot_upper & mh_gspphot & mh_gspphot_lower & mh_gspphot_upper & distance_gspphot & distance_gspphot_lower & distance_gspphot_upper & azero_gspphot & azero_gspphot_lower & azero_gspphot_upper & ag_gspphot & ag_gspphot_lower & ag_gspphot_upper & ebpminrp_gspphot & ebpminrp_gspphot_lower & ebpminrp_gspphot_upper & libname_gspphot & Separation & main_id & ra_x & dec_x & coo_err_maj & coo_err_min & coo_err_angle & nbref & ra_sexa & dec_sexa & coo_qual & coo_bibcode & main_type & other_types & radvel & radvel_err & redshift & redshift_err & sp_type & morph_type & plx & plx_err & pmra_x & pmdec_x & pm_err_maj & pm_err_min & pm_err_pa & size_maj & size_min & size_angle & B_x & V & R_x & J & H & K & u & g & r_xa & i & z & angDist \\
\hline
81880 & J002127-724852 & 00:21:27.23 & -72:48:52.0 & 5.363444805145265 & 5.879849e-05 & -72.81444549560547 & 8.60062e-05 & 0.012170542 & -0.00080383365 & 0.17770886 & 0.011855785 & 0.19524139 & 0.015261212 & 8.697961 & 8.093882 & 4.1918297 & -0.000110963956 & 0.0034221045 & -1.47188 & 0.165345 & 0.364322 & 0.919244 & 7 & 0.038125247 & 00:21:27.15 & -72:48:52.2 & 5.3631296 & -72.81449 & 0.27618527 & 0.036074392 & 0.36666924 & 0.05748325 & 0.37357350131778383 & 0.051385023 & 5.3635383 & -72.81412 & 0.26397887 & 0.050379824 & 0.34421402 & 0.09073182 & 1.185206899863089 & 0.033510264 & 5.362959 & -72.814415 & 0.23961408 & 0.03176327 & 0.28982127 & 0.045479894 & 0.5283880163034184 & 0.030690895 & 5.3627615 & -72.814285 & 0.20928748 & 0.029041605 & 0.2883656 & 0.04928679 & 0.9278753685719597 & 0.030252501 & 5.363807 & -72.814354 & 0.20973372 & 0.028970907 & 0.2532169 & 0.041996583 & 0.5071692866050346 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.02881981 & 5.363559 & -72.81429 & 0.1619707 & 0.028338345 & 0.19155882 & 0.043512475 & 0.5625329324186453 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4689524951978390528 & 4689524951978390528 & 906265024 & 2016.0 & 5.363284932877693 & 0.24745692 & -72.81454983249454 & 0.2872331 & 0.07690174248355029 & 0.27556962 & 0.2790647 & 1.5224301 & 0.5824606444776401 & 0.31516412 & -1.4066032857696689 & 0.39326334 & -0.20493835 & -0.0003019232 & -0.39454168 & -0.039718755 & 0.0032947839 & 0.006135015 & -0.10801436 & -0.20221542 & 0.018096812 & -0.17460884 & 264 & 0 & 264 & 0 & -0.09363429 & 265.61026 & 0.1607526 & 0.03836482 & 95 & false &  & 1.5707587 & 0.0798633 & -0.10490023 & 0.14262241 & -0.16933696 & 0.16299778 & 0.15115283 & 31 & 24 & 0.55798596 & 42 & 17 & 0 & 0.038863003 & 70.310356 & 0 & 20 & 0.9945909 & 0.14171435 & 0.25692585 & 0.06684496 & 0.14186959 & 25.65865 & 58.359985 & 22.85202 & -36.791092 & false & 308 & 274.0471705772807 & 1.7660532 & 155.17493 & 19.592804 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & VARIABLE & 306.0106107645692 & -44.13401527998212 & 309.6724070472838 & -62.56141117599534 & false & false & 0 & false & false & false & true & false & false & false & false & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.42185431534207973 & OGLE SMC-RRLYR-3144 & 5.3632761714 & -72.8145435809 & 0.0 & 0.0 & 90.0 & 1 & 00 21 27.18628 & -72 48 52.3569 & A & 2020yCat.1350....0G & RRLyr & *|RR* &  &  &  &  &  &  & 0.0769 & 0.2756 & 0.582 & -1.407 & 0.315 & 0.393 & 90 &  &  &  &  & 19.6 &  &  &  &  &  &  &  &  &  & 0.406097 \\
47566 & J002349-720538 & 00:23:49.25 & -72:05:37.7 & 5.955201148986817 & 0.00015857162 & -72.09379577636719 & 0.00021383636 & 0.0108554205 & -0.00023106167 & 0.05695872 & 0.010838959 & 0.04872725 & 0.011047582 & 7.549304 & 7.261469 & -80.73574 & 5.341288e-05 & 0.0010567117 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4689637995534546560 & 4689637995534546560 & 1374173062 & 2016.0 & 5.9550111918693505 & 0.22982289 & -72.09391345995037 & 0.23988196 & -1.0889687178958636 & 0.24887419 & -4.3755794 & 6.4605837 & 6.013678998535435 & 0.23970066 & -2.3611023705270098 & 0.23948675 & -0.2847277 & -0.063534014 & -0.4445954 & 0.110601 & -0.21823962 & 0.17598666 & 0.06408357 & -0.096276544 & -0.20406415 & -0.22798058 & 136 & 0 & 131 & 5 & 43.739788 & 2989.796 & 1.5820693 & 107.19334 & 95 & false &  & 1.4691362 & 0.062219296 & -0.020652028 & 0.12078732 & -0.035083048 & 0.2299879 & -0.13524106 & 16 & 14 & 0.3828093 & 23 & 15 & 0 & 0.070750356 & 179.02438 & 24 & 0 & 4.792257 & 0.539163 & 0.26141617 & 0.07264488 & 0.3750158 & 51.962524 & 60.31039 & -53.61694 & -30.638685 & false & 147 & 6412.764050550682 & 56.061626 & 114.387764 & 16.169754 & 8 & 8462.8853746948 & 537.4169 & 15.747338 & 15.519746 & 9 & 12233.054053532105 & 345.0034 & 35.45778 & 14.529058 & 3.227304 & 0 & 8 & 0 & 9 & 0 & 0.9906874 & -0.6500082 & 1.6406956 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 305.92157231239895 & -44.873672512139635 & 311.20547976233934 & -62.34139295643661 & false & false & 0 & false & false & false & false & false & false & true & false & 4.171809e-09 & 0.00035204494 & 0.999648 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.44554671923371464 & CXOGlb J002349.2-720537 & 5.9551458333 & -72.0937388889 & 0.144 & 0.12 & 90.0 & 1 & 00 23 49.235 & -72 05 37.46 & D & 2005ApJ...625..796H & X & GlC|X &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.249771 \\
41486 & J002927-723724 & 00:29:26.96 & -72:37:24.1 & 7.362329959869383 & 0.0001673254 & -72.62336730957031 & 0.00028438863 & 0.0076333117 & -8.697966e-05 & 0.03901458 & 0.007495539 & 0.04723379 & 0.01135693 & 9.894961 & 7.8367767 & -15.386668 & -4.007014e-05 & 0.001656044 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4688791985744662016 & 4688791985744662016 & 252402451 & 2016.0 & 7.362307077778 & 0.04682926 & -72.62324313200934 & 0.04062442 & -0.030837119941023276 & 0.04672437 & -0.65997934 & 1.3803663 & 0.6081418614467713 & 0.060626227 & -1.2391830554928094 & 0.05866798 & -0.14525174 & 0.111137144 & -0.50901794 & 0.1178962 & -0.014866799 & 0.12547183 & -0.19254166 & -0.14148822 & -0.23617625 & -0.16816165 & 347 & 0 & 347 & 0 & -1.5243092 & 316.8189 & 0.0 & 0.0 & 31 & false & 1.446842 &  &  &  &  &  &  &  & 41 & 25 & 0.09271739 & 49 & 20 & 0 & 0.005267486 & 44.068256 & 0 & 0 & 0.9413311 & 0.15110126 & 0.081593394 & 0.05687282 & 0.09290657 & 3.306814 & 33.54971 & -14.522204 & -40.990604 & false & 405 & 3473.3134358395864 & 1.8839104 & 1843.6722 & 16.835506 & 45 & 1458.9132262642615 & 10.787998 & 135.23485 & 17.428469 & 44 & 2870.485569356008 & 7.36626 & 389.68018 & 16.103006 & 1.2464751 & 0 & 0 & 0 & 0 & 0 & 1.3254623 & 0.59296227 & 0.7325001 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 305.22712970825336 & -44.40688289346668 & 310.6871524865239 & -62.97808466617656 & false & false & 0 & true & false & false & false & false & true & true & false & 1.02057706e-13 & 5.1821573e-13 & 0.999997 & 4949.5723 & 4921.699 & 4983.113 & 3.626 & 3.5702 & 3.6955 & -0.0259 & -0.0485 & -0.0008 & 3807.3113 & 3546.2893 & 4033.2305 & 0.6258 & 0.5997 & 0.6553 & 0.4901 & 0.4692 & 0.5139 & 0.2603 & 0.2491 & 0.273 & MARCS & 0.42566181869831365 & SSTISAGEMA J002926.96-723723.6 & 7.3622980277 & -72.6232376245 & 0.0 & 0.0 & 90.0 & 1 & 00 29 26.95153 & -72 37 23.6554 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? &  &  &  &  &  &  & 0.0287 & 0.0654 & 0.608 & -1.239 & 0.061 & 0.059 & 90 &  &  &  & 18.16 & 17.06 &  & 15.174 & 14.633 & 14.417 &  &  &  &  &  & 0.446169 \\
97311 & J003320-732644 & 00:33:19.66 & -73:26:44.0 & 8.331907272338869 & 7.545993e-05 & -73.44554901123047 & 0.00010825866 & 0.008637684 & -0.0020114533 & 0.09560586 & 0.008400536 & 0.10053456 & 0.010227486 & 8.616965 & 7.8147306 & 5.830315 & -0.00018198523 & 0.001648595 & -1.27355 & 0.582739 & 2.2461 & 0.311217 & 5 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.02490098 & 8.331804 & -73.44558 & 0.13430324 & 0.024267172 & 0.18791477 & 0.046795003 & 0.15241819889660305 &  &  &  &  &  &  &  &  & 0.022407712 & 8.332217 & -73.445274 & 0.1157648 & 0.021729574 & 0.12895848 & 0.029761786 & 1.0386242491460698 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.019141216 & 8.331126 & -73.445946 & 0.096867524 & 0.01872191 & 0.13226463 & 0.032192737 & 1.6375781672422491 & 0.020256322 & 8.3315525 & -73.44575 & 0.104453504 & 0.02018769 & 0.10058315 & 0.024944305 & 0.8014825912967445 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4688834115109717632 & 4688834115109717632 & 914447053 & 2016.0 & 8.331607469394866 & 0.03886959 & -73.44552258317451 & 0.03706837 & -0.029769062451908752 & 0.042241585 & -0.70473355 & 1.2147042 & 0.524473629617633 & 0.047737036 & -1.0956429838335442 & 0.049109112 & -0.022721266 & 0.22852756 & -0.2216032 & -0.10295685 & -0.14163554 & -0.009822808 & 0.064713635 & -0.16155136 & -0.18991068 & 0.15388268 & 335 & 0 & 335 & 0 & -0.55177504 & 329.27444 & 0.0 & 2.212627e-15 & 31 & false & 1.3917198 &  &  &  &  &  &  &  & 38 & 27 & 0.07304803 & 45 & 16 & 0 & 0.012805147 & 39.67411 & 0 & 0 & 0.9775966 & 0.019396812 & 0.035660166 & 0.0814969 & 0.049080998 & -91.49406 & 0.095430724 & 20.833715 & -18.7103 & false & 391 & 4428.8470101424255 & 2.8392923 & 1559.8419 & 16.57164 & 40 & 1540.5071473076375 & 7.184921 & 214.40837 & 17.369383 & 40 & 4147.729899190766 & 9.828917 & 421.99258 & 15.703369 & 1.2843606 & 0 & 1 & 0 & 2 & 0 & 1.6660137 & 0.79774284 & 0.8682709 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 304.7124469792139 & -43.620057805643015 & 309.3840846598213 & -63.6209994036088 & false & false & 0 & true & false & false & false & false & false & true & false & 1.0216178e-13 & 1.1714994e-12 & 0.9999884 & 4694.7554 & 4627.9365 & 4723.407 & 2.6858 & 2.5596 & 2.7393 & 0.1089 & 0.1072 & 0.1099 & 9609.416 & 9087.514 & 10982.517 & 1.0327 & 0.9524 & 1.0696 & 0.7725 & 0.7102 & 0.8011 & 0.4049 & 0.3717 & 0.4202 & PHOENIX & 0.3386398171763107 & SSTISAGEMA J003319.60-732643.7 & 8.3315992884 & -73.4455177137 & 0.0 & 0.0 & 90.0 & 3 & 00 33 19.58383 & -73 26 43.8638 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? & 147.0 & 2.3 & 0.0004905 & 7.7e-06 &  &  &  &  & 0.524 & -1.096 & 0.048 & 0.049 & 90 &  &  &  & 18.45 & 16.93 &  & 14.511 & 13.736 & 13.536 &  &  &  &  &  & 0.352901 \\
27187 & J003525-712907 & 00:35:24.77 & -71:29:07.3 & 8.853203773498535 & 8.875243e-05 & -71.48536682128906 & 0.00013836553 & 0.009988396 & -0.0005015964 & 0.08953105 & 0.009655379 & 0.09556973 & 0.012040896 & 8.982318 & 7.6124034 & 8.434221 & 0.00016013233 & 0.0023655365 & 0.972811 & 3.39593 &  &  & 2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.02121563 & 8.853323 & -71.485275 & 0.117614575 & 0.021095203 & 0.10267685 & 0.022049334 & 0.35665219695355055 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4690023954169495296 & 4690023954169495296 & 116156975 & 2016.0 & 8.85348080954134 & 0.07977134 & -71.48531070500704 & 0.0819527 & 0.1059343039243141 & 0.087258674 & 1.2140261 & 1.6157784 & 0.6653444632553476 & 0.09795751 & -1.472432205633157 & 0.10776113 & -0.15782495 & 0.15242143 & -0.3448399 & -0.017909015 & -0.16912477 & 0.014581209 & -0.064056374 & -0.06747913 & -0.10600042 & -0.12347319 & 359 & 0 & 354 & 5 & 0.680039 & 382.8103 & 0.23142347 & 0.7154467 & 31 & false & 1.4501885 &  &  &  &  &  &  &  & 41 & 27 & 0.15358679 & 51 & 20 & 0 & 0.015676392 & 113.300095 & 0 & 0 & 1.0248868 & 0.044559076 & 0.09782644 & 0.06326381 & 0.13337654 & 18.73257 & 60.21977 & 51.694565 & -43.846615 & false & 390 & 1287.1202329192404 & 1.2780924 & 1007.06354 & 17.913319 & 48 & 552.501432024856 & 6.143613 & 89.93103 & 18.482708 & 46 & 1060.238383101518 & 7.1055493 & 149.21272 & 17.184387 & 1.2529831 & 0 & 0 & 0 & 0 & 0 & 1.2983208 & 0.56938934 & 0.7289314 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 304.74845707726945 & -45.586379240534384 & 313.3524363660817 & -62.80246216621345 & false & false & 0 & false & false & false & false & false & true & true & false & 1.0218345e-13 & 5.195175e-13 & 0.9999875 & 4400.432 & 4378.672 & 4500.887 & 4.354 & 4.3138 & 4.3799 & -1.5074 & -1.5855 & -1.3113 & 1864.7805 & 1777.2546 & 2018.0532 & 0.0352 & 0.0079 & 0.1686 & 0.027 & 0.006 & 0.1303 & 0.0145 & 0.0032 & 0.07 & PHOENIX & 0.360489180321939 & SSTISAGEMA J003524.80-712907.2 & 8.8534714973 & -71.4853041609 & 0.0 & 0.0 & 90.0 & 1 & 00 35 24.83316 & -71 29 07.0950 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? &  &  &  &  &  &  & 0.1059 & 0.0873 & 0.665 & -1.472 & 0.098 & 0.108 & 90 &  &  &  & 19.17 & 18.16 &  & 16.111 & 15.65 & 15.66 &  &  &  &  &  & 0.364059 \\
46634 & J003550-720815 & 00:35:50.43 & -72:08:14.8 & 8.960124969482422 & 3.9082828e-05 & -72.13743591308594 & 4.94477e-05 & 0.009675924 & 0.0015683677 & 0.2200806 & 0.009633905 & 0.21274915 & 0.010683493 & 7.964177 & 7.7730293 & 13.738462 & 0.0003452736 & 0.005368593 & -0.450316 & 0.296193 & 1.39792 & 0.0665551 & 11 & 0.032999095 & 00:35:50.71 & -72:08:15.4 & 8.961272 & -72.13761 & 0.23606257 & 0.030689003 & 0.3605136 & 0.05740975 & 1.4156274007063365 &  &  &  &  &  &  &  &  & 0.030368768 & 8.959841 & -72.13748 & 0.25548124 & 0.029658131 & 0.26426044 & 0.035724077 & 0.3544583144829473 & 0.027933478 & 8.95949 & -72.137276 & 0.21892217 & 0.02718452 & 0.22559665 & 0.032654796 & 0.908066793988439 & 0.028393392 & 8.959644 & -72.13748 & 0.1691982 & 0.027838869 & 0.17046411 & 0.033294782 & 0.5557519556558743 & 0.03632035 & 8.959467 & -72.13765 & 0.19507332 & 0.035856076 & 0.20976791 & 0.047950283 & 1.0580243617147027 & 0.025958942 & 8.95982 & -72.137375 & 0.24350329 & 0.025566708 & 0.21774721 & 0.026427398 & 0.40229549689409316 & 0.023709971 & 8.961015 & -72.137596 & 0.20295063 & 0.022471344 & 0.2534144 & 0.03286034 & 1.1393160489073193 & 0.022850286 & 8.960323 & -72.13739 & 0.22577208 & 0.022483036 & 0.20718509 & 0.02382375 & 0.27411171318123184 & 0.030223338 & 8.960206 & -72.13739 & 0.27418083 & 0.029895786 & 0.23068035 & 0.02875768 & 0.18753641285057196 &  &  &  &  &  &  &  &  & 0.030671665 & 8.960414 & -72.13721 & 0.22500882 & 0.03020729 & 0.20741613 & 0.03219892 & 0.8836014579665943 & 1636148068921376768 & Gaia DR3 4689195437801437568 & 4689195437801437568 & 1034431822 & 2016.0 & 8.95996382466818 & 0.10153444 & -72.13756776613248 & 0.089031294 & 2.3062598888307 & 0.10286575 & 22.420095 & 3.3115659 & 2.6184226223596077 & 0.15075149 & -2.0273952621804723 & 0.11463758 & -0.1239586 & 0.1714081 & -0.41223767 & 0.09822728 & -0.10734841 & 0.20126674 & -0.087204926 & -0.14225511 & -0.09992195 & 0.071903735 & 307 & 0 & 306 & 1 & 0.75796115 & 334.19012 & 0.2350445 & 0.6033006 & 31 & false & 1.2840116 &  &  &  &  &  &  &  & 36 & 23 & 0.21509607 & 46 & 17 & 0 & 0.012001874 & 65.71073 & 0 & 2 & 1.0299321 & 0.10347312 & 0.06498135 & 0.08835027 & 0.20124923 & 37.28495 & 15.0721245 & 1.9988339 & -41.930836 & false & 365 & 1184.8876017583386 & 1.4698496 & 806.1285 & 18.003174 & 36 & 235.2283809119454 & 5.127278 & 45.87783 & 19.409819 & 37 & 1418.8749230565238 & 6.8628893 & 206.746 & 16.868034 & 1.3960001 & 0 & 5 & 0 & 5 & 0 & 2.5417843 & 1.4066448 & 1.1351395 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 304.62063026100435 & -44.939502750356226 & 312.1470244172119 & -63.15839077327491 & false & false & 0 & false & false & false & false & false & true & true & false & 1.07192575e-13 & 5.2664156e-13 & 0.999739 & 3518.6436 & 3502.676 & 3529.7139 & 4.7945 & 4.7648 & 4.817 & -0.164 & -0.2751 & -0.0922 & 416.3119 & 400.3546 & 431.8696 & 0.7628 & 0.7261 & 0.7959 & 0.5027 & 0.4783 & 0.5248 & 0.3121 & 0.2976 & 0.3251 & MARCS & 0.4783036494721932 & SSTISAGEMA J003550.37-720815.1 & 8.9599258847 & -72.1375587555 & 0.0 & 0.0 & 90.0 & 1 & 00 35 50.38221 & -72 08 15.2115 & A & 2020yCat.1350....0G & Star & *|IR|RB? &  &  &  &  &  &  & 2.3063 & 0.1029 & 2.618 & -2.027 & 0.151 & 0.115 & 90 &  &  &  & 20.49 & 18.95 &  & 15.318 & 14.702 & 14.363 &  &  &  &  &  & 0.466575 \\
2940 & J004050-733227 & 00:40:50.18 & -73:32:26.7 & 10.209070205688475 & 4.369203e-05 & -73.54076385498047 & 5.962282e-05 & 0.008136514 & -0.0016640407 & 0.15444368 & 0.007959181 & 0.14711103 & 0.008708954 & 8.241289 & 7.3995385 & 5.0361695 & 0.00045527384 & 0.0024629745 & -0.879835 & 0.432484 & 2.35875 & 0.185743 & 10 & 0.026590915 & 00:40:50.16 & -73:32:26.0 & 10.209016 & -73.540565 & 0.20537518 & 0.02551672 & 0.24196982 & 0.035553414 & 0.716260670633584 &  &  &  &  &  &  &  &  & 0.02441594 & 10.20915 & -73.540825 & 0.20119157 & 0.023835754 & 0.20882758 & 0.028801315 & 0.2344277818703707 & 0.021700708 & 10.209085 & -73.5406 & 0.18258753 & 0.021244526 & 0.1816896 & 0.024348266 & 0.5769921800253984 & 0.023084125 & 10.208378 & -73.54039 & 0.15307309 & 0.02237131 & 0.16539396 & 0.028697524 & 1.519866825798652 & 0.027696235 & 10.209463 & -73.54069 & 0.19125496 & 0.02719713 & 0.18555032 & 0.030707316 & 0.4858558103927889 & 0.02072538 & 10.209212 & -73.540794 & 0.18235993 & 0.019759962 & 0.2121838 & 0.026814869 & 0.18187167304916096 & 0.018775525 & 10.208887 & -73.540855 & 0.1315931 & 0.018321892 & 0.13199013 & 0.021528564 & 0.3788289180081668 & 0.019476017 & 10.209107 & -73.541 & 0.11073416 & 0.019364852 & 0.10093505 & 0.02169162 & 0.8522851701981456 & 0.026098728 & 10.208673 & -73.54081 & 0.19233635 & 0.025448272 & 0.19715028 & 0.030338919 & 0.43783226104012285 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4685841691137302144 & 4685841691137302144 & 1576948055 & 2016.0 & 10.209378724769824 & 0.04003264 & -73.54075097235834 & 0.03720424 & -0.022311087096415123 & 0.040560614 & -0.5500678 & 1.2012576 & 0.4339991849712515 & 0.05205734 & -1.1201180865617661 & 0.054287635 & -0.16770588 & 0.10659268 & -0.3931431 & 0.10462698 & -0.07448401 & 0.12466373 & -0.16086869 & -0.07750594 & -0.085447945 & -0.10911932 & 340 & 0 & 339 & 1 & 1.3352792 & 384.23727 & 0.09159424 & 0.51080185 & 31 & false & 1.5419132 &  &  &  &  &  &  &  & 40 & 27 & 0.07935303 & 46 & 19 & 0 & 0.020075547 & 96.01218 & 0 & 0 & 1.051091 & 0.06219599 & 0.109000854 & 0.05652373 & 0.11833509 & -92.47722 & 40.32627 & -57.296997 & -42.01977 & false & 371 & 4346.414082957269 & 2.2732882 & 1911.9503 & 16.59204 & 44 & 2247.852090059453 & 10.575891 & 212.54495 & 16.959124 & 44 & 3039.1216918374753 & 5.455789 & 557.0453 & 16.041025 & 1.216399 & 0 & 0 & 0 & 1 & 0 & 0.91809845 & 0.3670845 & 0.55101395 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 303.96788059432555 & -43.566170152680016 & 309.7396107089862 & -64.13984692144105 & false & false & 0 & true & false & false & false & false & true & true & false & 2.193466e-10 & 8.386712e-11 & 0.9999919 & 6196.5747 & 6139.323 & 6254.7686 & 4.0707 & 4.0518 & 4.0935 & -2.5683 & -3.2663 & -2.217 & 3414.7493 & 3290.4248 & 3518.2495 & 0.5927 & 0.5649 & 0.6251 & 0.5023 & 0.4779 & 0.5303 & 0.2773 & 0.2636 & 0.2926 & MARCS & 0.30131959681510756 & SSTISAGEMC J004050.24-733226.6 & 10.2093719169 & -73.5407459941 & 0.0 & 0.0 & 90.0 & 1 & 00 40 50.24926 & -73 32 26.6856 & A & 2020yCat.1350....0G & Star & *|IR & 149.9 & 2.9 & 0.0005001 & 9.7e-06 &  &  &  &  & 0.434 & -1.12 & 0.052 & 0.054 & 90 &  &  &  &  &  &  & 15.41 & 14.69 & 14.75 &  &  &  &  &  & 0.294708 \\
108082 & J004136-730900 & 00:41:35.84 & -73:08:59.5 & 10.399321556091309 & 4.116841e-06 & -73.14986419677734 & 4.164422e-06 & 0.01057669 & -0.009258142 & 2.838108 & 0.010115345 & 3.6312525 & 0.015051046 & 9.588351 & 8.542468 & -88.90728 & 0.0010256236 & 0.119632386 & -0.980951 & 0.041746 & 1.61313 & 0.983454 & 13 & 0.03986399 & 00:41:35.86 & -73:08:59.5 & 10.399433 & -73.14987 & 4.07589 & 0.04284527 & 5.1457686 & 0.062823854 & 0.11963246310031024 & 0.041732904 & 10.399342 & -73.149864 & 3.7811985 & 0.04178152 & 4.8927026 & 0.0627774 & 0.02089893787619944 & 0.03156191 & 10.399351 & -73.149864 & 3.7467687 & 0.033742253 & 4.780023 & 0.05003117 & 0.030850813054235524 & 0.030892828 & 10.3992815 & -73.14986 & 3.5097473 & 0.03267593 & 4.522206 & 0.04897748 & 0.05001434265988926 & 0.030327411 & 10.399326 & -73.14986 & 3.3287044 & 0.031792518 & 4.298438 & 0.04776323 & 0.027912922672234174 & 0.032732062 & 10.399387 & -73.14988 & 3.2343636 & 0.033531584 & 4.0894713 & 0.049260825 & 0.08793615186130117 & 0.025909983 & 10.399249 & -73.14986 & 2.6757898 & 0.026899587 & 3.4010627 & 0.039782356 & 0.08046684895010585 & 0.025098791 & 10.399377 & -73.14987 & 2.6162014 & 0.026718082 & 3.2859788 & 0.038996864 & 0.06392236973183665 & 0.024171498 & 10.399303 & -73.14988 & 2.4704075 & 0.025157424 & 3.1307325 & 0.037071325 & 0.05809491005723016 & 0.032409403 & 10.399285 & -73.149864 & 2.37853 & 0.03190415 & 3.0496826 & 0.04750572 & 0.037817125678528775 & 0.044880517 & 10.399427 & -73.14988 & 2.26132 & 0.04254521 & 3.0227032 & 0.06642248 & 0.12337005544428828 & 0.0312047 & 10.399249 & -73.14983 & 2.3373466 & 0.030445978 & 3.0202332 & 0.045963608 & 0.1333809979343414 & 1636148068921376768 & Gaia DR3 4688866275834545536 & 4688866275834545536 & 673319277 & 2016.0 & 10.398953485569475 & 0.044679277 & -73.14990505268084 & 0.040843662 & 0.08029033693718819 & 0.050649267 & 1.5852221 & 1.4660882 & 0.6864779201160169 & 0.07008664 & -1.295439117068368 & 0.05838432 & -0.039078753 & 0.16524638 & -0.00065669435 & -0.031041324 & -0.12588254 & 0.037179627 & 0.025701806 & -0.2187119 & -0.23774502 & 0.02685114 & 382 & 0 & 380 & 2 & -0.9345713 & 365.06577 & 0.0 & 0.0 & 31 & false & 1.4355038 &  &  &  &  &  &  &  & 43 & 27 & 0.09736849 & 50 & 15 & 0 & 0.015873553 & 86.3996 & 1 & 0 & 0.96519053 & 0.025765898 & 0.04950326 & 0.049536433 & 0.13650128 & -97.54348 & -2.5057538 & 27.294065 & 25.876957 & false & 434 & 3112.755071526389 & 1.955841 & 1591.5175 & 16.954504 & 46 & 1243.1730929784815 & 6.4514194 & 192.69762 & 17.602213 & 46 & 2683.774606665255 & 6.932751 & 387.1154 & 16.176031 & 1.2615665 & 0 & 16 & 0 & 15 & 0 & 1.4261818 & 0.6477089 & 0.7784729 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 303.922493052962 & -43.95941015896916 & 310.59539483536 & -64.0143382903391 & false & false & 0 & true & false & false & false & false & true & true & false & 1.02120555e-13 & 5.4883577e-13 & 0.99999106 & 4892.7847 & 4876.7407 & 4908.701 & 3.5927 & 3.5503 & 3.6328 & -0.0112 & -0.0328 & 0.0046 & 3716.182 & 3559.5938 & 3890.7412 & 0.7327 & 0.7141 & 0.7515 & 0.563 & 0.5483 & 0.5779 & 0.2969 & 0.289 & 0.305 & PHOENIX & 0.42678175111351985 & SSTISAGEMA J004135.76-730859.4 & 10.3989429601 & -73.1498992952 & 0.0 & 0.0 & 90.0 & 1 & 00 41 35.74631 & -73 08 59.6375 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? &  &  &  &  &  &  & 0.0803 & 0.0506 & 0.686 & -1.295 & 0.07 & 0.058 & 90 &  &  &  & 18.31 & 17.04 &  & 15.205 & 14.469 & 14.351 &  &  &  &  &  & 0.429933 \\
63250 & J004231-741155 & 00:42:31.07 & -74:11:55.0 & 10.629445075988766 & 6.732807e-05 & -74.19862365722658 & 8.74996e-05 & 0.00712317 & -0.0019419481 & 0.09185926 & 0.006944135 & 0.091234185 & 0.00793291 & 8.33285 & 7.631611 & 11.5960865 & 0.00016325839 & 0.002635834 & -1.23172 & 0.660008 & 7.62575 & 0.117822 & 5 & 0.02904731 & 00:42:31.09 & -74:11:55.8 & 10.62956 & -74.19883 & 0.1717978 & 0.027279316 & 0.25244534 & 0.049599998 & 0.7501551379628351 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.020555066 & 10.630027 & -74.198425 & 0.1189115 & 0.02011688 & 0.12860408 & 0.02624163 & 0.9138786448557589 & 0.020725518 & 10.629031 & -74.19882 & 0.13897747 & 0.020548351 & 0.12695622 & 0.021692 & 0.8213257714351424 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.021008827 & 10.628578 & -74.19861 & 0.10802395 & 0.020882344 & 0.108708814 & 0.028465167 & 0.85157931911385 & 1636148068921376768 & Gaia DR3 4685749263432487040 & 4685749263432487040 & 1160188389 & 2016.0 & 10.629195659365573 & 0.034324523 & -74.19869144226092 & 0.031908795 & 1.4482358761140017 & 0.037323635 & 38.802113 & 5.958813 & 3.406325630876241 & 0.054593917 & -4.889212740880988 & 0.042487644 & -0.15224643 & 0.16500852 & -0.106231675 & 0.019624438 & -0.290696 & 0.07333003 & 0.056241434 & -0.09397809 & -0.10640806 & -0.059339985 & 338 & 0 & 338 & 0 & -0.77270645 & 325.81366 & 0.0 & 0.0 & 31 & false & 1.4249643 &  &  &  &  &  &  &  & 39 & 27 & 0.0758439 & 47 & 13 & 0 & 0.011359617 & 65.850845 & 0 & 0 & 0.96921736 & 0.069304585 & 0.1625342 & 0.08991774 & 0.04883176 & -8.321131 & 21.962194 & 7.662702 & 36.705235 & false & 386 & 5987.077871481403 & 2.6513352 & 2258.137 & 16.24433 & 45 & 2326.7019537159977 & 5.929903 & 392.3676 & 16.92169 & 44 & 5232.928646645378 & 8.411672 & 622.1033 & 15.451034 & 1.2626578 & 0 & 1 & 0 & 0 & 0 & 1.4706564 & 0.67736053 & 0.79329586 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 303.76098940322214 & -42.91519463710077 & 308.4828666907253 & -64.5274163200273 & false & false & 0 & true & false & false & false & false & true & true & false & 1.0276925e-13 & 5.139892e-13 & 0.99992603 & 4496.0493 & 4489.3037 & 4501.73 & 4.5844 & 4.579 & 4.5895 & 0.1657 & 0.136 & 0.197 & 733.6618 & 730.6007 & 739.175 & 0.2326 & 0.2217 & 0.2425 & 0.1751 & 0.1668 & 0.1826 & 0.092 & 0.0877 & 0.096 & PHOENIX & 0.3872165848053219 & SSTISAGEMA J004231.00-741155.2 & 10.6291400623 & -74.1986697124 & 0.0 & 0.0 & 90.0 & 1 & 00 42 30.99361 & -74 11 55.2110 & A & 2020yCat.1350....0G & Star & *|IR|RB? &  &  &  &  &  &  & 1.4482 & 0.0373 & 3.406 & -4.889 & 0.055 & 0.042 & 90 &  &  &  & 17.73 & 16.57 &  & 14.482 & 13.869 & 13.705 &  &  &  &  &  & 0.376628 \\
68845 & J004236-704241 & 00:42:36.31 & -70:42:40.8 & 10.651286125183105 & 0.00015855936 & -70.7113265991211 & 0.0001958622 & 0.012534173 & 0.0014596181 & 0.07127278 & 0.012457542 & 0.067105226 & 0.014111501 & 7.9328294 & 7.604173 & -1.4430391 & -0.00040559476 & 0.002033415 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4690363432675526528 & 4690363432675526528 & 50767982 & 2016.0 & 10.651339514546589 & 0.09699915 & -70.71127220850421 & 0.084867775 & -0.08015698115994603 & 0.099624805 & -0.80458856 & 1.2325618 & 0.5301727834574683 & 0.1459885 & -1.1127108605905953 & 0.11952515 & -0.114176944 & 0.059882272 & -0.32158902 & 0.04462044 & -0.12439594 & 0.13420905 & 0.20208529 & 0.05190991 & -0.10815852 & 0.06373828 & 313 & 0 & 313 & 0 & -0.42559075 & 309.9207 & 0.0 & 0.0 & 31 & false & 1.4604801 &  &  &  &  &  &  &  & 37 & 24 & 0.2059153 & 49 & 17 & 0 & 0.015291462 & 56.55488 & 0 & 0 & 0.9818257 & 0.1753183 & 0.12848485 & 0.12206269 & 0.15149169 & 32.487602 & 26.634327 & -9.180029 & -43.395237 & false & 375 & 1106.0361783453684 & 1.2975202 & 852.4231 & 18.077944 & 42 & 471.6561523467749 & 5.8259864 & 80.957306 & 18.654478 & 40 & 903.1163147089444 & 6.365678 & 141.87277 & 17.358536 & 1.2429724 & 0 & 2 & 0 & 1 & 0 & 1.2959423 & 0.5765343 & 0.71940804 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 303.9893980219943 & -46.3988380572045 & 315.4631342948742 & -62.906765695695704 & false & false & 0 & false & false & false & false & false & true & true & false & 2.4650608e-11 & 5.347452e-13 & 0.9999911 & 4503.579 & 4471.5083 & 4537.289 & 4.3784 & 4.336 & 4.4876 & -1.5698 & -2.0275 & -1.3802 & 2088.3945 & 1621.0759 & 2257.5627 & 0.0356 & 0.0081 & 0.0926 & 0.0275 & 0.0062 & 0.072 & 0.0148 & 0.0033 & 0.0388 & PHOENIX & 0.2272868687645992 & SSTISAGEMA J004236.36-704240.5 & 10.6513323813 & -70.7112672631 & 0.0 & 0.0 & 90.0 & 1 & 00 42 36.31977 & -70 42 40.5621 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? &  &  &  &  &  &  & 0.0458 & 0.1187 & 0.53 & -1.113 & 0.146 & 0.12 & 90 &  &  &  & 19.37 & 18.23 &  & 16.333 & 15.838 & 15.63 &  &  &  &  &  & 0.242731 \\
104480 & J004313-725959 & 00:43:12.94 & -72:59:58.6 & 10.803912162780762 & 7.638911e-06 & -72.9996109008789 & 8.881038e-06 & 0.0074204695 & -0.0135642225 & 0.9188134 & 0.00726592 & 0.9449661 & 0.008607485 & 8.144619 & 8.083462 & 2.6378942 & 0.0042849476 & 0.005804897 & -0.236574 & 0.0458552 & 0.928464 & 0.647288 & 13 & 0.028961707 & 00:43:12.91 & -72:59:58.5 & 10.803772 & -72.99957 & 0.964957 & 0.027968043 & 1.0576553 & 0.03533272 & 0.20157606099287798 & 0.035603076 & 10.803779 & -72.999535 & 0.9735502 & 0.034281634 & 1.0459787 & 0.042439252 & 0.30852308241817195 & 0.023433445 & 10.803686 & -72.99961 & 0.9548273 & 0.022945575 & 0.9452634 & 0.026122082 & 0.23790080968913954 & 0.022934984 & 10.8039055 & -72.99959 & 0.92676777 & 0.021968484 & 1.0340879 & 0.0281732 & 0.08269652246948564 & 0.022767343 & 10.804033 & -72.999626 & 0.9290389 & 0.022100786 & 0.9569784 & 0.026226228 & 0.13881395079724868 & 0.026858803 & 10.804069 & -72.99962 & 0.8964383 & 0.025979305 & 0.9259377 & 0.03089579 & 0.1668987873998727 & 0.020136565 & 10.803928 & -72.99965 & 0.9314641 & 0.01950699 & 0.9492547 & 0.02287852 & 0.13838526867218118 & 0.017427681 & 10.803995 & -72.999596 & 0.93043286 & 0.017071215 & 0.920988 & 0.019441474 & 0.1031704362903336 & 0.016274529 & 10.803825 & -72.999596 & 0.90335935 & 0.015724951 & 0.93666077 & 0.018765088 & 0.10659062949131326 & 0.020925518 & 10.803883 & -72.9996 & 0.8646062 & 0.020362988 & 0.8976071 & 0.02438569 & 0.041505311610467034 & 0.033140317 & 10.804058 & -72.999596 & 0.8961361 & 0.032288674 & 0.8883007 & 0.036800385 & 0.1631097596486406 & 0.019441515 & 10.803959 & -72.999626 & 0.9011221 & 0.018871441 & 0.9116501 & 0.021842169 & 0.07373445306121135 & 1636148068921376768 & Gaia DR3 4688876343239370240 & 4688876343239370240 & 1282054375 & 2016.0 & 10.803929172028381 & 1.1101129 & -72.99953780584849 & 0.830384 &  &  &  & -1.0 &  &  &  &  & -0.51619345 &  &  &  &  &  &  &  &  &  & 196 & 0 & 195 & 1 & 6.9567294 & 359.41373 & 4.42529 & 8.954094 & 3 & false &  &  &  &  &  &  &  &  & 22 & 14 & 3.067041 & 37 & 32 & 5 & 0.18523902 & 136.17064 & 0 & 21 &  & 0.030100087 & 0.5969193 & 0.094746515 & 0.21715838 & -123.514725 & 22.087334 & -33.4662 & -14.834165 & false & 230 & 209.67148002809748 & 1.903833 & 110.13123 & 19.883518 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 303.76888873013615 & -44.1153478000459 & 311.0232602718525 & -64.0519325504007 & false & false & 0 & false & false & false & false & false & false & false & false & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.2642270042767059 & LHA 115-N   8 & 10.8039166667 & -72.9995833333 & 0.14 & 0.09 & 0.0 & 19 & 00 43 12.94 & -72 59 58.5 & C & 2003yCat.2246....0C & YSO & *|Em*|EmO|HII|IR|ISM|PN|Y*?|Y*O & 133.0 & 8.0 & 0.0004437 & 2.67e-05 & B0 &  &  &  &  &  &  &  &  &  &  &  & 16.27 & 16.5 &  & 15.894 & 15.528 & 16.1 &  &  &  &  &  & 0.1 \\
102448 & J004403-743734 & 00:44:03.49 & -74:37:34.0 & 11.01452922821045 & 7.558388e-05 & -74.62609863281251 & 0.00010695931 & 0.007957531 & 0.0031086847 & 0.08631314 & 0.0078638345 & 0.081492744 & 0.008493732 & 8.49068 & 7.120909 & 19.593466 & 2.5623223e-05 & 0.004499452 & 1.32957 & 0.354152 & 0.501861 & 0.656791 & 4 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.01789297 & 11.0139065 & -74.626175 & 0.110847354 & 0.017818667 & 0.09017876 & 0.016909556 & 0.6547558299183193 & 0.015720075 & 11.014334 & -74.62614 & 0.096665464 & 0.015410722 & 0.10300742 & 0.019570576 & 0.23168063610231393 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.024624124 & 11.015511 & -74.62617 & 0.14648928 & 0.024505658 & 0.11877596 & 0.022879364 & 0.9686717686769105 & 1636148068921376768 & Gaia DR3 4685490259707560832 & 4685490259707560832 & 279690433 & 2016.0 & 11.01431433569211 & 0.012372453 & -74.626165947527 & 0.011690028 & 5.462415062794472 & 0.0133192055 & 410.1157 & 31.367102 & 30.991779892720313 & 0.014194363 & 4.837833881120612 & 0.016731681 & -0.17886803 & 0.27733007 & -0.25426343 & -0.10835597 & -0.1540398 & -0.023391427 & 0.015265212 & -0.09617285 & -0.1712177 & -0.08077919 & 323 & 323 & 322 & 1 & -3.6800318 & 807.7382 & 0.10766761 & 16.530867 & 31 & true & 1.5106277 &  &  &  &  &  &  &  & 37 & 27 & 0.023378834 & 44 & 16 & 1 & 0.009130585 & 115.610085 & 7 & 0 & 0.8564686 &  &  &  &  &  &  &  &  & false & 351 & 643813.7145732107 & 1150.1234 & 559.77795 & 11.165466 & 40 & 317966.21369018964 & 1808.0657 & 175.85988 & 11.58259 & 39 & 473773.0033274074 & 2160.2905 & 219.30986 & 10.5589695 & 1.2297645 & 0 & 16 & 0 & 16 & 0 & 1.0236206 & 0.4171238 & 0.6064968 & 10.342613 & 4.389282 & 1 & 20 & 4 & 18 & 64.642456 & 18.151564 & 0.0 & 897.0355 & 75.586075 & 6000.0 & 2.5 & 0.25 & 222 & 130.6595 & 39.32306 & 15 & 10.3077965 & 0.012809316 & 15 & 69.346344 & NOT_AVAILABLE & 303.5952401304983 & -42.49257688916182 & 307.66954710120245 & -64.79629409432931 & false & false & 0 & true & true & true & false & false & true & true & false & 1.0355536e-13 & 5.1725383e-13 & 0.99984825 & 5136.25 & 5117.991 & 5174.116 & 4.2639 & 4.2572 & 4.2858 & -0.5461 & -0.5687 & -0.487 & 181.7335 & 178.6733 & 182.5077 & 0.0991 & 0.086 & 0.1271 & 0.0804 & 0.0697 & 0.1033 & 0.0432 & 0.0374 & 0.0555 & MARCS & 0.293337084786247 & Flo 156 & 11.0137947835 & -74.6261874484 & 0.0 & 0.0 & 90.0 & 9 & 00 44 03.31075 & -74 37 34.2748 & A & 2020yCat.1350....0G & RotV* & *|IR|Ro*|V*|X & 10.6 & 2.6 & 3.54e-05 & 8.7e-06 & K0V &  & 5.4624 & 0.0133 & 30.992 & 4.838 & 0.014 & 0.017 & 90 &  &  &  & 12.12 & 11.565 &  & 9.872 & 9.398 & 9.309 &  &  &  &  &  & 0.763978 \\
27171 & J004413-735524 & 00:44:13.05 & -73:55:23.8 & 11.054370880126951 & 0.0001828568 & -73.92328643798828 & 0.00014923987 & 0.00687221 & -0.0034381226 & 0.044599194 & 0.006670417 & 0.04776926 & 0.008769609 & 9.241277 & 7.4200845 & -87.980995 & -0.000107340165 & 0.0007182573 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4685757642897920256 & 4685757642897920256 & 1754775158 & 2016.0 & 11.054193066265729 & 0.08860468 & -73.92324013419481 & 0.068853185 & -0.0975803045292738 & 0.08531235 & -1.1438005 & 1.322141 & 0.46978338185374957 & 0.12556271 & -1.2358642574245133 & 0.092736945 & -0.039078362 & -0.03257276 & -0.31889427 & 0.06583697 & -0.012372488 & 0.07142993 & 0.045830388 & 0.009144429 & -0.18149164 & -0.021807605 & 337 & 0 & 337 & 0 & 0.1219688 & 349.00186 & 0.0 & 0.0 & 31 & false & 1.4741136 &  &  &  &  &  &  &  & 39 & 26 & 0.17662609 & 46 & 16 & 0 & 0.017519858 & 161.40454 & 0 & 0 & 1.0037316 & 0.18257602 & 0.24147607 & 0.03739407 & 0.07357201 & 27.683506 & 4.277974 & -10.027038 & 19.092892 & false & 395 & 1375.1976410446246 & 1.399849 & 982.38995 & 17.841454 & 42 & 607.1742345739258 & 5.2555046 & 115.5311 & 18.380259 & 41 & 1106.9155730749683 & 7.130472 & 155.23735 & 17.13761 & 1.2464316 & 0 & 11 & 0 & 9 & 0 & 1.2426491 & 0.538805 & 0.7038441 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 303.6175742499539 & -43.19539501035455 & 309.17799912755464 & -64.5181446506638 & false & false & 0 & false & false & false & false & false & false & true & false & 1.02914144e-13 & 5.3360197e-13 & 0.9999917 & 4894.0796 & 4840.474 & 4945.911 & 4.6528 & 4.6338 & 4.6747 & -0.5642 & -0.6613 & -0.4694 & 1580.0597 & 1509.5493 & 1651.6614 & 0.4147 & 0.3638 & 0.4635 & 0.3267 & 0.2861 & 0.3657 & 0.1754 & 0.1534 & 0.1962 & MARCS & 0.2264104651652863 & 2MASS J00441303-7355237 & 11.0541855266 & -73.9232346415 & 0.0 & 0.0 & 90.0 & 1 & 00 44 13.00453 & -73 55 23.6447 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? &  &  &  &  &  &  &  &  & 0.47 & -1.236 & 0.126 & 0.093 & 90 &  &  &  & 19.34 & 17.94 &  & 16.37 & 15.783 & 15.58 &  &  &  &  &  & 0.244531 \\
951 & J004452-725734 & 00:44:51.97 & -72:57:33.6 & 11.216521263122559 & 0.00010286523 & -72.95934295654295 & 0.0001169178 & 0.0075997156 & -0.007946435 & 0.06631624 & 0.0075742574 & 0.05721365 & 0.0075005796 & 7.444098 & 7.4187136 & 1.6131154 & 0.0002674098 & 0.0017687698 & 0.951073 & 1.19697 &  &  & 3 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.014839498 & 11.216469 & -72.95933 & 0.10119578 & 0.014771292 & 0.08402807 & 0.014446557 & 0.07797149909417313 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.017361468 & 11.216185 & -72.9595 & 0.095466696 & 0.017369686 & 0.07361207 & 0.015709912 & 0.6773569838736162 & 1636148068921376768 & Gaia DR3 4688875140650831232 & 4688875140650831232 & 1474609223 & 2016.0 & 11.216401763062242 & 18.972414 & -72.95939951084038 & 16.310476 &  &  &  & -1.0 &  &  &  &  & -0.58609176 &  &  &  &  &  &  &  &  &  & 41 & 0 & 40 & 1 & 10.60504 & 217.56393 & 38.05764 & 19.113356 & 3 & false &  &  &  &  &  &  &  &  & 5 & 5 & 155.92418 & 8 & 8 & 0 & 0.23319107 & 14.348718 & 12 & 25 &  & 0.26200974 & 0.7072557 & 0.35645205 & 0.13656643 & 63.095867 & 30.446356 & 59.103405 & -42.874905 & true & 50 & 35.941050731388366 & 1.7752995 & 20.245062 & 21.79839 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 303.6030269896293 & -44.16028537943744 & 311.2293329292225 & -64.14184494976864 & false & false & 0 & false & false & false & false & false & false & false & false & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.280253887211948 & [OVS2013] 2A & 11.2161583333 & -72.9593916667 &  &  & 172.0 & 1 & 00 44 51.878 & -72 57 33.81 & C & 2017MNRAS.464.1512W & YSO_Candidate & Y*? & 162.0 & 7.0 & 0.0005405 & 2.33e-05 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 15.14 &  &  &  &  &  & 0.455682 \\
40438 & J004501-724905 & 00:45:00.97 & -72:49:04.7 & 11.25402545928955 & 0.00018059913 & -72.81797790527342 & 0.0001668323 & 0.007272038 & 0.00032367714 & 0.044472314 & 0.0071477294 & 0.044193484 & 0.008603673 & 8.718546 & 7.296028 & -88.589714 & -2.219763e-05 & 0.0007010351 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4688879951011299840 & 4688879951011299840 & 23277448 & 2016.0 & 11.254133033919066 & 0.017814178 & -72.8179841719996 & 0.014634591 & -0.009130401479986915 & 0.01791372 & -0.5096876 & 1.3196244 & 0.5628006944671543 & 0.024711829 & -1.193592945331739 & 0.020472439 & -0.14472538 & 0.02787718 & -0.32682416 & 0.06915095 & -0.115970165 & 0.0841042 & 0.0021682626 & -0.014611205 & -0.24370189 & -0.12166252 & 368 & 0 & 367 & 1 & 0.49203053 & 396.63065 & 0.0 & 0.0 & 31 & false & 1.6402266 &  &  &  &  &  &  &  & 42 & 27 & 0.03530649 & 47 & 17 & 0 & 0.011978542 & 108.095215 & 0 & 0 & 1.0174155 & 0.15631902 & 0.18140577 & 0.06529525 & 0.0517189 & 57.501556 & 17.419138 & 55.264286 & 42.626083 & false & 392 & 23627.190848643073 & 7.135526 & 3311.205 & 14.753837 & 40 & 14788.27279312536 & 18.661871 & 792.4325 & 14.913749 & 37 & 13145.616172207352 & 18.064867 & 727.68964 & 14.450943 & 1.1822772 & 0 & 0 & 0 & 0 & 0 & 0.46280575 & 0.15991211 & 0.30289364 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 303.5944911367172 & -44.30200388328531 & 311.5302343836124 & -64.08831606053835 & false & false & 0 & true & true & false & false & false & false & true & false & 2.699954e-10 & 5.1355925e-13 & 0.9999671 & 8399.1045 & 8295.386 & 8523.777 & 2.9511 & 2.9412 & 2.9805 & -0.4019 & -0.4029 & -0.4007 & 15269.792 & 14819.696 & 15472.82 & 0.7135 & 0.6605 & 0.7496 & 0.6568 & 0.6065 & 0.6909 & 0.353 & 0.3256 & 0.3714 & PHOENIX & 0.10626356240494846 & OGLE SMC-SC3 234569 & 11.2541245665 & -72.8179788671 & 0.0 & 0.0 & 90.0 & 3 & 00 45 00.98990 & -72 49 04.7239 & A & 2020yCat.1350....0G & Star & *|IR & 126.0 & 12.0 & 0.0004204 & 4e-05 & A7II &  & 0.0176 & 0.0213 & 0.563 & -1.194 & 0.025 & 0.02 & 90 &  &  &  & 14.13 & 14.81 &  & 14.151 & 14.013 & 13.951 &  &  &  &  &  & 0.091349 \\
7129 & J004555-732410 & 00:45:55.10 & -73:24:10.1 & 11.47957324981689 & 1.2603941e-05 & -73.40279388427734 & 1.446322e-05 & 0.011624325 & 0.012475772 & 0.90901303 & 0.011331352 & 1.016141 & 0.01461983 & 8.523566 & 8.395014 & 0.40484464 & -0.0010542918 & 0.0046736333 & -0.560588 & 0.0570444 & 1.10309 & 0.892948 & 13 & 0.03147909 & 00:45:55.14 & -73:24:10.1 & 11.479738 & -73.402794 & 1.13045 & 0.031425893 & 1.2433943 & 0.039894506 & 0.16965638298790245 & 0.03886576 & 11.479495 & -73.40277 & 1.0620414 & 0.038598757 & 1.2159612 & 0.050952464 & 0.11513448166475719 & 0.02807517 & 11.479474 & -73.40277 & 1.0950128 & 0.02829236 & 1.2044461 & 0.03589404 & 0.13111562964435627 & 0.027143167 & 11.479487 & -73.40279 & 1.0463316 & 0.02759845 & 1.1548038 & 0.035154365 & 0.09243537611706204 & 0.027147353 & 11.479606 & -73.40277 & 1.0320723 & 0.027179662 & 1.0827827 & 0.032859646 & 0.08888807702106648 & 0.028800998 & 11.479642 & -73.40282 & 0.9807308 & 0.029033156 & 1.0100609 & 0.03444341 & 0.1085121479004714 & 0.022868674 & 11.479528 & -73.40279 & 0.8566895 & 0.023040354 & 0.98386526 & 0.030166116 & 0.053654538777843465 & 0.022696482 & 11.479647 & -73.402794 & 0.8438144 & 0.023254367 & 0.91333514 & 0.029006898 & 0.07551180051998464 & 0.02251997 & 11.479553 & -73.4028 & 0.81869227 & 0.02259402 & 0.9107809 & 0.029011134 & 0.0343291302084015 & 0.02585951 & 11.479482 & -73.402794 & 0.7992888 & 0.025334883 & 0.9026655 & 0.033047106 & 0.0941445824679577 & 0.04138261 & 11.479355 & -73.40282 & 0.821789 & 0.04034838 & 0.9230836 & 0.05238061 & 0.23921283545662841 & 0.028533962 & 11.479644 & -73.40279 & 0.832469 & 0.02798332 & 0.938937 & 0.036481068 & 0.07759347230744681 & 1636148068921376768 & Gaia DR3 4685836331015987712 & 4685836331015987712 & 1017214090 & 2016.0 & 11.479500125882643 & 0.4235794 & -73.40278761766756 & 0.42276803 & -0.27659207260756946 & 0.45324337 & -0.61025065 & 0.79512346 & 0.795089994422634 & 0.5646475 & 0.00729608351752895 & 0.61312205 & -0.20982075 & 0.09891926 & -0.21606277 & 0.01854148 & -0.020386562 & 0.020166388 & -0.13362613 & -0.1723097 & 0.0014807514 & -0.29006445 & 348 & 0 & 339 & 9 & 21.59494 & 1327.4696 & 4.229573 & 31.224989 & 95 & false &  & 1.388574 & 0.117980205 & -0.03709979 & -0.08527705 & 0.01296384 & 0.061028816 & 0.18175586 & 40 & 27 & 0.9327939 & 45 & 17 & 0 & 0.036991443 & 22.096676 & 2 & 0 & 1.9431784 & 0.09156891 & 0.1957951 & 0.07874664 & 0.068896346 & 13.732115 & 39.671032 & 40.351784 & 24.626554 & false & 382 & 383.88538103870036 & 2.114267 & 181.569 & 19.226864 & 27 & 921.2902519033773 & 9.889252 & 93.16077 & 17.927551 & 27 & 1859.7543492294703 & 9.428829 & 197.24129 & 16.574257 & 7.244466 & 0 & 27 & 0 & 27 & 0 & 1.3532944 & -1.2993126 & 2.652607 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 303.47727911279986 & -43.71961687086635 & 310.38852970358863 & -64.4048780056474 & false & true & 0 & false & false & false & false & false & false & false & false & 1.6521908e-13 & 1.0 & 8.5816005e-17 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.1071967505559488 & 2MASS J00455508-7324103 & 11.4795 & -73.4028611111 & 0.16 & 0.08 & 0.0 & 1 & 00 45 55.08 & -73 24 10.3 & C & 2003yCat.2246....0C & YSO_Candidate & IR|Y*? &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 15.162 & 14.491 & 13.932 &  &  &  &  &  & 0.217585 \\
35549 & J004618-731243 & 00:46:17.68 & -73:12:43.2 & 11.573665618896479 & 0.0001072151 & -73.21200561523438 & 0.000107827276 & 0.022796838 & 0.03834497 & 0.2745054 & 0.020413801 & 0.53808343 & 0.05007937 & 11.68946 & 10.733773 & -87.40122 & -0.00076669647 & 0.0075121317 & -0.656683 & 0.182469 & 2.13633 & 0.48265 & 13 & 0.040143333 & 00:46:17.51 & -73:12:43.4 & 11.572947 & -73.21206 & 0.33435068 & 0.031572957 & 0.9157559 & 0.10344042 & 0.7720062750017491 & 0.04054671 & 11.573722 & -73.21211 & 0.32128513 & 0.033084 & 0.78191924 & 0.09857919 & 0.38894688055645227 & 0.035096906 & 11.573599 & -73.21216 & 0.29987857 & 0.026303219 & 0.95476776 & 0.10301199 & 0.5536846783233139 & 0.031638958 & 11.573472 & -73.212 & 0.2846836 & 0.02431236 & 0.8118657 & 0.08429755 & 0.20316466999807195 & 0.03133492 & 11.57363 & -73.212135 & 0.28797832 & 0.025160983 & 0.7249472 & 0.07206298 & 0.4683582515810484 & 0.029715292 & 11.573565 & -73.21199 & 0.3109094 & 0.025428334 & 0.59767336 & 0.057709534 & 0.11860033838020033 & 0.024863299 & 11.573767 & -73.21224 & 0.29553947 & 0.020205377 & 0.67622304 & 0.05482333 & 0.8579039570389841 & 0.024700323 & 11.573691 & -73.21216 & 0.2900766 & 0.019007377 & 0.7789238 & 0.060191453 & 0.5499684951494387 & 0.023202233 & 11.573497 & -73.21207 & 0.2918145 & 0.01906775 & 0.6395251 & 0.04933749 & 0.28122229534088605 & 0.026696028 & 11.573056 & -73.21195 & 0.22899991 & 0.020962857 & 0.60597837 & 0.068198636 & 0.662173884143003 & 0.03508158 & 11.573522 & -73.21187 & 0.2847174 & 0.030010812 & 0.568973 & 0.07117028 & 0.5165627517828274 & 0.024917465 & 11.573979 & -73.212036 & 0.26452714 & 0.020255215 & 0.62704474 & 0.056861863 & 0.34424544335543295 & 1636148068921376768 & Gaia DR3 4685854129363535744 & 4685854129363535744 & 696899557 & 2016.0 & 11.57310649432675 & 0.052352797 & -73.21203570800493 & 0.04746591 & 0.1315442730123398 & 0.052193537 & 2.5203173 & 1.70231 & 0.7102109475236005 & 0.06641404 & -1.5470809701807873 & 0.06371271 & -0.10427553 & 0.20711891 & -0.42211616 & -0.057619765 & -0.07300533 & -0.029286737 & -0.15167311 & -0.15009396 & -0.07681673 & -0.089457765 & 370 & 0 & 369 & 1 & 6.382888 & 631.7983 & 0.3651411 & 7.476034 & 31 & false & 1.7808102 &  &  &  &  &  &  &  & 42 & 28 & 0.096678 & 49 & 20 & 0 & 0.019013094 & 46.870964 & 10 & 0 & 1.2446759 & 0.12402648 & 0.14581461 & 0.07289416 & 0.08433478 & 6.1965303 & 42.831345 & 55.29296 & -34.32441 & false & 409 & 4364.991509616304 & 9.927987 & 439.6653 & 16.587408 & 45 & 3992.236714479608 & 23.133362 & 172.57486 & 16.3355 & 44 & 2452.3772089033732 & 17.142845 & 143.05544 & 16.273928 & 1.4764322 & 0 & 45 & 0 & 44 & 0 & 0.06157303 & -0.25190735 & 0.31348038 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 303.44761832077813 & -43.91106170243166 & 310.81298547728744 & -64.34645142605389 & false & false & 0 & true & false & false & false & false & false & true & false & 3.931116e-07 & 5.4143475e-06 & 0.99999356 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.5964791158187667 & [M2002] SMC   6777 & 11.5733333333 & -73.2119444444 &  &  & 172.0 & 1 & 00 46 17.6 & -73 12 43 & D & 2004AJ....127.1632O & Star & * &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 14.69 & 14.86 &  &  &  &  &  &  &  &  &  & 0.400163 \\
6340 & J004625-735051 & 00:46:25.41 & -73:50:50.7 & 11.605870246887205 & 5.086563e-06 & -73.84742736816406 & 6.016154e-06 & 0.0063430425 & 0.00026927405 & 1.1827859 & 0.0061533763 & 1.2747475 & 0.007632819 & 8.485221 & 8.1310005 & 10.838094 & 0.0052047167 & 0.013374895 & -0.788149 & 0.0395926 & 1.08314 & 0.97252 & 13 & 0.024982674 & 00:46:25.42 & -73:50:50.8 & 11.605912 & -73.84744 & 1.5919987 & 0.023942413 & 1.7509636 & 0.030346489 & 0.06916337735571264 & 0.03212018 & 11.6058235 & -73.84744 & 1.4272013 & 0.030850468 & 1.6093328 & 0.040153142 & 0.07216482662800144 & 0.021268813 & 11.605911 & -73.84743 & 1.4421581 & 0.020498427 & 1.5742345 & 0.025631856 & 0.04106975411292061 & 0.01939639 & 11.605783 & -73.84742 & 1.4009339 & 0.018751195 & 1.526635 & 0.023526862 & 0.09115153642617986 & 0.019290106 & 11.605841 & -73.84742 & 1.3423246 & 0.01857971 & 1.4469426 & 0.023070812 & 0.04038602061973467 & 0.023977859 & 11.605819 & -73.84745 & 1.2614431 & 0.023032684 & 1.3925765 & 0.029353367 & 0.09720812008737309 & 0.016432963 & 11.605868 & -73.84745 & 1.1486799 & 0.015812183 & 1.2333535 & 0.019552555 & 0.08241960027278897 & 0.01401759 & 11.605908 & -73.847435 & 1.1040155 & 0.013621869 & 1.170826 & 0.016643686 & 0.047052614231528754 & 0.013385645 & 11.605905 & -73.84743 & 1.0818213 & 0.012913662 & 1.1447212 & 0.01570263 & 0.034383980188450576 & 0.018007344 & 11.605871 & -73.847404 & 1.0342734 & 0.017386654 & 1.0932168 & 0.021130517 & 0.08240299634643398 & 0.02877381 & 11.605883 & -73.847466 & 1.0599086 & 0.027696423 & 1.1352516 & 0.03412326 & 0.13788926605688714 & 0.016377687 & 11.605828 & -73.84741 & 0.9844517 & 0.015668714 & 1.0950526 & 0.020107456 & 0.06916340087074327 & 1636148068921376768 & Gaia DR3 4685763247846544256 & 4685763247846544256 & 1217732056 & 2016.0 & 11.605363897361661 & 0.038382817 & -73.84748206691431 & 0.03656375 & 0.022406431975430477 & 0.04174829 & 0.536703 & 1.3069061 & 0.5339577086523726 & 0.052533988 & -1.1928507148441692 & 0.050124045 & -0.038184553 & 0.07096654 & -0.19537345 & 0.11531581 & -0.122747466 & 0.15938124 & 0.042754192 & -0.12927255 & -0.16772905 & 0.07125262 & 348 & 0 & 347 & 1 & -0.11302607 & 353.31094 & 0.0 & 0.0 & 31 & false & 1.4097486 &  &  &  &  &  &  &  & 40 & 28 & 0.07466164 & 47 & 16 & 0 & 0.019001855 & 138.75359 & 0 & 0 & 0.99470836 & 0.056666918 & 0.04861205 & 0.05840448 & 0.19585995 & 77.28061 & 16.38745 & -43.36943 & 37.690872 & false & 403 & 4519.062488026213 & 2.402267 & 1881.1658 & 16.549746 & 42 & 1660.7507517698689 & 5.811318 & 285.7787 & 17.28778 & 43 & 4058.923955524046 & 8.594392 & 472.27588 & 15.726869 & 1.2656773 & 1 & 0 & 0 & 0 & 0 & 1.5609121 & 0.7380352 & 0.82287693 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 303.411091875055 & -43.276100376807385 & 309.48727261883994 & -64.62542082218535 & false & false & 0 & true & false & false & false & false & true & true & false & 1.02109666e-13 & 7.186888e-13 & 0.99999195 & 4713.5454 & 4694.0493 & 4733.245 & 3.1502 & 3.0909 & 3.2128 & 0.1555 & 0.1468 & 0.1653 & 4826.3945 & 4509.254 & 5137.953 & 0.791 & 0.7676 & 0.816 & 0.5975 & 0.5793 & 0.6167 & 0.3128 & 0.3031 & 0.3231 & PHOENIX & 0.5634226091323437 & SSTISAGEMA J004625.28-735050.9 & 11.6053553669 & -73.8474767654 & 0.0 & 0.0 & 90.0 & 1 & 00 46 25.28529 & -73 50 50.9164 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? &  &  &  &  &  &  & 0.0224 & 0.0417 & 0.534 & -1.193 & 0.053 & 0.05 & 90 &  &  &  & 18.24 & 16.85 &  & 14.681 & 13.874 & 13.799 &  &  &  &  &  & 0.563597 \\
1892 & J004801-731328 & 00:48:01.41 & -73:13:28.5 & 12.005874633789064 & 2.0551677e-05 & -73.22457885742188 & 2.3089273e-05 & 0.012397663 & 0.0057573467 & 0.5938624 & 0.011840141 & 0.6747605 & 0.015532054 & 8.582153 & 8.474237 & -0.5342571 & -0.0019454233 & 0.009069873 & -0.939281 & 0.0819319 & 0.709634 & 0.918494 & 13 & 0.039531454 & 00:48:01.42 & -73:13:28.5 & 12.005926 & -73.22458 & 0.7853071 & 0.04045227 & 0.9237716 & 0.05502186 & 0.05350870262355735 & 0.04149411 & 12.005794 & -73.22458 & 0.78865075 & 0.042279117 & 0.9246826 & 0.057301696 & 0.08422666153692421 & 0.036550663 & 12.00605 & -73.22464 & 0.74452305 & 0.037915926 & 0.84964275 & 0.050080366 & 0.28552127191862314 & 0.034639284 & 12.005876 & -73.22459 & 0.7117274 & 0.036261447 & 0.7945039 & 0.046735577 & 0.027483689162091287 & 0.03419211 & 12.0059 & -73.22458 & 0.6491743 & 0.035130426 & 0.74113035 & 0.046379164 & 0.026754351312605472 & 0.035504878 & 12.005992 & -73.22456 & 0.6371924 & 0.036827005 & 0.6602637 & 0.044010058 & 0.13368792122598444 & 0.034879632 & 12.005797 & -73.22455 & 0.5500199 & 0.036617458 & 0.6162831 & 0.047351554 & 0.13605921424431666 & 0.034656372 & 12.005837 & -73.22459 & 0.5251907 & 0.036889475 & 0.55553263 & 0.045027446 & 0.04741118124049296 & 0.034032922 & 12.0059185 & -73.22455 & 0.5383747 & 0.03607707 & 0.6086691 & 0.047201745 & 0.11894375241147633 & 0.03650125 & 12.005949 & -73.22459 & 0.52450037 & 0.038283348 & 0.55554163 & 0.046667 & 0.08202540201234078 & 0.042333655 & 12.005823 & -73.22463 & 0.5009741 & 0.043119583 & 0.5838943 & 0.05812264 & 0.19956794677663203 & 0.037541762 & 12.00565 & -73.22455 & 0.5195318 & 0.040342357 & 0.5163057 & 0.046139278 & 0.25837413173575624 & 1636148068921376768 & Gaia DR3 4685943911397856128 & 4685943911397856128 & 134751468 & 2016.0 & 12.005927473784409 & 11.734117 & -73.22473671037001 & 16.25151 &  &  &  & -1.0 &  &  &  &  & -0.99071395 &  &  &  &  &  &  &  &  &  & 37 & 0 & 36 & 1 & -0.25730482 & 28.384523 & 0.0 & 0.0 & 3 & false &  &  &  &  &  &  &  &  & 5 & 5 & 131.16718 & 11 & 3 & 2 & 0.110745415 & 39.257565 & 0 & 90 &  & 0.14255254 & 0.77745605 & 0.2818535 & 0.5076846 & 157.90105 & 43.182995 & 55.354713 & -37.442604 & false & 39 & 130.61083127375625 & 2.4920332 & 52.41135 & 20.397419 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 303.27380903461557 & -43.9012467635997 & 310.9117618059545 & -64.46459089066936 & false & false & 0 & false & false & false & false & false & false & false & false & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.5548426408424124 & 2MASS J00480136-7313281 & 12.0057083333 & -73.2245 & 0.18 & 0.11 & 0.0 & 1 & 00 48 01.37 & -73 13 28.2 & C & 2003yCat.2246....0C & YSO_Candidate & IR|Y*? &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 16.006 & 15.262 & 14.625 &  &  &  &  &  & 0.346394 \\
64635 & J004830-710415 & 00:48:30.35 & -71:04:14.5 & 12.126458168029785 & 0.000106078835 & -71.0707015991211 & 0.00014090905 & 0.010603822 & 0.0024653813 & 0.0938293 & 0.010327417 & 0.11221942 & 0.014402961 & 9.411052 & 8.138973 & -4.0950813 & -0.00039537856 & 0.0032825174 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4690106417535980544 & 4690106417535980544 & 1764116966 & 2016.0 & 12.126458849238043 & 0.23838018 & -71.07062325401498 & 0.2317875 & 0.07606989178620442 & 0.26268855 & 0.28958207 & 1.6522185 & 0.5572332039782021 & 0.29848835 & -1.5554153371747512 & 0.325983 & -0.12913965 & 0.26780704 & -0.4244101 & -0.0081021795 & -0.1580581 & 0.06258478 & -0.20883825 & -0.10707668 & -0.2503524 & -0.1681264 & 345 & 0 & 342 & 3 & 1.4674119 & 395.7078 & 1.0233102 & 2.139712 & 31 & false & 1.5641536 &  &  &  &  &  &  &  & 40 & 27 & 0.47755986 & 48 & 21 & 0 & 0.049215592 & 121.409096 & 0 & 0 & 1.0560443 & 0.083400376 & 0.050874993 & 0.06899554 & 0.084537 & -1.1901397 & 74.07818 & 46.75333 & 21.99009 & false & 401 & 312.62967104123777 & 2.1795366 & 143.4386 & 19.449791 & 43 & 181.06851383998304 & 6.0537257 & 29.910261 & 19.693935 & 44 & 194.25678964204192 & 5.5359826 & 35.089848 & 19.026955 & 1.2005428 & 0 & 2 & 0 & 0 & 0 & 0.66698074 & 0.24414444 & 0.4228363 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & VARIABLE & 303.2745753681999 & -46.05567592859739 & 315.31084952450976 & -63.504752045519844 & true & false & 0 & false & false & false & true & false & false & false & false & 0.996283 & 1.9484741e-08 & 0.0037168488 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.2562862542769053 & OGLE SMC-RRLYR-6432 & 12.1264512149 & -71.0706163411 & 0.0 & 0.0 & 90.0 & 3 & 00 48 30.34829 & -71 04 14.2188 & A & 2020yCat.1350....0G & RRLyr & *|RR*|RR? &  &  &  &  &  &  & 0.0761 & 0.2627 & 0.557 & -1.555 & 0.298 & 0.326 & 90 &  &  &  &  & 19.623 &  &  &  &  &  &  &  &  &  & 0.281295 \\
96711 & J004842-732615 & 00:48:41.85 & -73:26:15.3 & 12.174372673034666 & 1.606263e-05 & -73.43757629394531 & 1.7130214e-05 & 0.012303839 & 0.0009501858 & 0.79040366 & 0.011879344 & 0.91333944 & 0.015860105 & 8.70294 & 8.498722 & 89.97505 & -0.0029630242 & 0.011723063 & -0.135178 & 0.0990089 & 2.82385 & -0.0417053 & 13 & 0.027736478 & 00:48:41.81 & -73:26:15.2 & 12.174201 & -73.437546 & 0.82271516 & 0.026026003 & 1.0306712 & 0.03763362 & 0.20761233614922325 & 0.034677386 & 12.17445 & -73.43749 & 0.85374504 & 0.0333043 & 0.9521771 & 0.042889036 & 0.3123509498862063 & 0.027770067 & 12.174506 & -73.43755 & 0.8261496 & 0.026539784 & 0.9699267 & 0.03601321 & 0.1598822916638165 & 0.025070198 & 12.17436 & -73.43752 & 0.8399543 & 0.024086392 & 0.9868345 & 0.032573786 & 0.1926812460205809 & 0.024204755 & 12.174383 & -73.43756 & 0.79327595 & 0.023052488 & 0.9478396 & 0.03189893 & 0.055976599297648894 & 0.026320636 & 12.174315 & -73.43759 & 0.7718294 & 0.024992712 & 0.90935594 & 0.034029692 & 0.08040883343152129 & 0.018387737 & 12.174303 & -73.43754 & 0.7853086 & 0.017680878 & 0.8800437 & 0.022847448 & 0.15480128252272307 & 0.017311592 & 12.174388 & -73.4376 & 0.7815299 & 0.016619645 & 0.89229196 & 0.021936374 & 0.08387216076522822 & 0.017066192 & 12.174417 & -73.43759 & 0.76971805 & 0.016276546 & 0.8797171 & 0.021494232 & 0.07102252434700382 & 0.021389138 & 12.174473 & -73.437546 & 0.73037905 & 0.020401692 & 0.81942046 & 0.026463145 & 0.1504319146969535 & 0.03377644 & 12.174437 & -73.43765 & 0.7990683 & 0.031141518 & 1.0756465 & 0.04846331 & 0.2823768695846921 & 0.022712013 & 12.174211 & -73.43763 & 0.81687945 & 0.021711467 & 0.92130685 & 0.028280267 & 0.2542531696223163 & 1636148068921376768 & Gaia DR3 4685925288414794368 & 4685925288414794368 & 638943953 & 2016.0 & 12.174448752226336 & 0.07954853 & -73.43758025536683 & 0.075586766 & 0.23263259579815937 & 0.08382491 & 2.7752204 & 1.6288043 & 1.1209547519650307 & 0.10072586 & -1.1817208276829185 & 0.09596639 & -0.0690071 & 0.12942205 & -0.20834814 & 0.026055433 & -0.08911159 & 0.051148534 & 0.26128203 & -0.17885353 & -0.14075555 & -0.058924954 & 343 & 0 & 341 & 2 & 20.184694 & 1683.5034 & 0.81079346 & 33.02203 & 95 & false &  & 1.7032855 & 0.020821467 & -0.08178638 & 0.08430479 & 0.036898997 & -0.010761526 & 0.06245512 & 39 & 26 & 0.14253427 & 44 & 15 & 0 & 0.018547049 & 111.72751 & 13 & 0 & 1.8725121 & 0.08627962 & 0.09003789 & 0.11387045 & 0.07236244 & -77.22018 & 17.823246 & 52.38311 & 40.575993 & false & 374 & 4752.249147820708 & 10.907658 & 435.68008 & 16.49512 & 39 & 7500.616241035453 & 60.270393 & 124.44943 & 15.6508 & 39 & 4930.834364816277 & 23.447895 & 210.289 & 15.5155945 & 2.6159089 & 0 & 39 & 0 & 39 & 0 & 0.13520527 & -0.84431934 & 0.9795246 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 303.2019680182347 & -43.68923295988321 & 310.51197125655835 & -64.59907079185498 & false & false & 0 & true & false & false & false & false & false & true & false & 1.8480703e-06 & 0.00056191446 & 0.9994361 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.07649246697073331 & LHA 115-N  31 & 12.1744541667 & -73.4375472222 & 0.08 & 0.07 & 4.0 & 27 & 00 48 41.869 & -73 26 15.17 & C & 2003yCat.2246....0C & YSO & *|Em*|EmO|HII|IR|ISM|Y*?|Y*O &  &  &  &  & B0 &  &  &  &  &  &  &  &  &  &  &  & 14.92 & 15.1 & 15.27 & 15.4 & 15.23 & 14.56 &  &  &  &  &  & 0.153298 \\
105644 & J004845-731024 & 00:48:44.97 & -73:10:24.3 & 12.18735885620117 & 6.734548e-05 & -73.17342376708984 & 7.734759e-05 & 0.02049534 & 0.04044433 & 0.28937447 & 0.020864764 & 0.2696079 & 0.022530586 & 7.84094 & 7.605544 & 0.6363303 & -0.00022300755 & 0.0023847902 & -1.08196 & 0.126552 & 0.290896 & 0.813299 & 12 & 0.048329614 & 00:48:44.98 & -73:10:24.5 & 12.187409 & -73.173485 & 0.35203475 & 0.047834124 & 0.34958857 & 0.055474773 & 0.2259518349114189 & 0.050118677 & 12.187525 & -73.17343 & 0.40962052 & 0.049296215 & 0.433633 & 0.061101303 & 0.175095076094713 & 0.04606721 & 12.187263 & -73.17343 & 0.3819189 & 0.045714814 & 0.38697115 & 0.053978402 & 0.10406730111503881 & 0.04567245 & 12.187101 & -73.173454 & 0.3396291 & 0.045622263 & 0.32475036 & 0.050807334 & 0.28995503088012836 & 0.04411728 & 12.187276 & -73.17337 & 0.3449677 & 0.04428943 & 0.31612828 & 0.046965826 & 0.21080843889025433 & 0.04425451 & 12.187537 & -73.173416 & 0.32877013 & 0.044296823 & 0.3065437 & 0.049109 & 0.18786601638907532 & 0.04272588 & 12.187151 & -73.17334 & 0.26464942 & 0.043135468 & 0.23607661 & 0.04487599 & 0.3717783125396362 & 0.041319977 & 12.187724 & -73.173386 & 0.25344065 & 0.041387934 & 0.23860292 & 0.046148725 & 0.40465527084214636 & 0.04071615 & 12.187158 & -73.17348 & 0.26090467 & 0.040445726 & 0.2539117 & 0.047646757 & 0.28449591066179847 & 0.04010061 & 12.187253 & -73.1735 & 0.23885587 & 0.039899252 & 0.22005601 & 0.04409069 & 0.2959842189335684 &  &  &  &  &  &  &  &  & 0.038212575 & 12.187492 & -73.1734 & 0.23277032 & 0.03841588 & 0.21815147 & 0.04210533 & 0.16170496536963064 & 1636148068921376768 & Gaia DR3 4685944495526587776 & 4685944495526587776 & 796728038 & 2016.0 & 12.187682095391299 & 0.68264157 & -73.17331686001911 & 0.6931938 & 0.8246601236820895 & 0.74871945 & 1.1014274 & 7.0769687 & -5.4158338836591104 & 0.90476614 & -4.555461313933504 & 0.87572956 & -0.13977957 & 0.1203547 & -0.21044359 & -0.071356736 & -0.21927658 & 0.0009616623 & 0.3185414 & -0.0898665 & -0.26059124 & -0.05320011 & 342 & 0 & 334 & 8 & 77.794685 & 10285.568 & 8.140276 & 425.34396 & 95 & false &  & 2.0235667 & 0.17837772 & -0.17992665 & 0.05044129 & -0.097160086 & 0.06734458 & 0.073711164 & 39 & 26 & 1.2800218 & 44 & 44 & 0 & 0.11556578 & 93.35642 & 39 & 0 & 5.2592497 & 0.041966286 & 0.1100717 & 0.061301757 & 0.14258833 & -5.309831 & 45.321934 & -58.739 & -37.051132 & false & 371 & 709.9066864924763 & 4.9860573 & 142.37837 & 18.559364 & 42 & 630.5561266090253 & 11.320413 & 55.70081 & 18.339233 & 40 & 1089.8920807540303 & 8.05193 & 135.35786 & 17.154436 & 2.423485 & 0 & 42 & 0 & 40 & 0 & 1.1847973 & -0.22013092 & 1.4049282 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 303.20204902520123 & -43.95352368899214 & 311.07195309601445 & -64.48988977126372 & false & false & 0 & false & false & false & false & false & false & false & false & 6.7293077e-10 & 0.0063714245 & 0.99362856 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.4811631302465579 & 2MASS J00484493-7310233 & 12.187225 & -73.1731638889 & 0.2 & 0.19 & 75.0 & 1 & 00 48 44.934 & -73 10 23.39 & C & 2003yCat.2246....0C & RGB*_Candidate & IR|RB? &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 18.84 & 17.55 &  & 16.351 & 15.545 & 15.29 &  &  &  &  &  & 0.923328 \\
86523 & J004853-732458 & 00:48:53.45 & -73:24:57.5 & 12.22269248962402 & 5.824037e-06 & -73.41597747802734 & 6.348947e-06 & 0.011969816 & -0.004311728 & 2.0405686 & 0.011881339 & 2.0940964 & 0.014035743 & 8.125422 & 8.08413 & 88.52079 & 0.0028516897 & 0.007453834 & -0.621017 & 0.0233512 & 0.536141 & 0.984236 & 13 & 0.02942738 & 00:48:53.45 & -73:24:57.5 & 12.222718 & -73.41598 & 2.4471521 & 0.02912181 & 2.6499338 & 0.036370408 & 0.026457722428780944 & 0.03733735 & 12.222671 & -73.415955 & 2.3940952 & 0.036142826 & 2.5312085 & 0.04405337 & 0.08542427285279738 & 0.028480675 & 12.22263 & -73.41598 & 2.358423 & 0.028101224 & 2.4686947 & 0.033824664 & 0.06467443260041619 & 0.027013136 & 12.2227 & -73.41598 & 2.295626 & 0.02651225 & 2.4054573 & 0.032011766 & 0.00783932516353862 & 0.02547878 & 12.222673 & -73.41596 & 2.222965 & 0.024936512 & 2.282213 & 0.02946739 & 0.05832306021353693 & 0.027273757 & 12.22261 & -73.41597 & 2.177431 & 0.02656112 & 2.2509844 & 0.031634178 & 0.08863560286395761 & 0.01819065 & 12.222668 & -73.415985 & 1.9839965 & 0.017771544 & 2.0314646 & 0.02095797 & 0.03746317704828594 & 0.017362112 & 12.222729 & -73.415985 & 1.958163 & 0.017053077 & 2.001827 & 0.020081922 & 0.04627039586106953 & 0.016714448 & 12.22271 & -73.41598 & 1.8889902 & 0.016441995 & 1.8959873 & 0.01898916 & 0.017638481619187373 & 0.020611916 & 12.222789 & -73.41598 & 1.8540426 & 0.019959034 & 1.8978105 & 0.02353064 & 0.09897148019272824 & 0.033519417 & 12.222615 & -73.41599 & 1.8234518 & 0.03254333 & 1.8400187 & 0.037801526 & 0.09652760846515304 & 0.022775479 & 12.222665 & -73.416 & 1.8468307 & 0.022123469 & 1.8564831 & 0.025593374 & 0.08716018497848704 & 1636148068921376768 & Gaia DR3 4685925868209190528 & 4685925868209190528 & 857157178 & 2016.0 & 12.222590195917931 & 1.5774876 & -73.41594329660535 & 1.6972395 &  &  &  & -1.0 &  &  &  &  & -0.26265302 &  &  &  &  &  &  &  &  &  & 230 & 0 & 222 & 8 & 16.116732 & 754.1601 & 12.289033 & 34.09244 & 3 & false &  &  &  &  &  &  &  &  & 27 & 19 & 3.7240071 & 30 & 5 & 0 & 0.12833165 & 94.31332 & 5 & 0 &  & 0.1531133 & 0.191129 & 0.33108714 & 0.07232864 & -97.1853 & 38.535114 & 54.026615 & 18.924944 & false & 242 & 104.6602930926253 & 1.2604085 & 83.0368 & 20.637913 & 13 & 387.3529890068796 & 13.674172 & 28.327345 & 18.868275 & 13 & 824.4460429741849 & 15.137724 & 54.463013 & 17.457489 & 11.5784025 & 0 & 9 & 0 & 9 & 0 & 1.4107857 & -1.7696381 & 3.1804237 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 303.18340107467105 & -43.71106273669673 & 310.57121727898834 & -64.60238019080253 & false & true & 0 & false & false & false & false & false & false & false & false & 0.0 & 1.0 & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.15993317767100323 & S3MC J004853.39-732457.31 & 12.2225 & -73.4159444444 & 0.09 & 0.09 & 90.0 & 6 & 00 48 53.40 & -73 24 57.4 & C & 2003yCat.2246....0C & YSO_Candidate & *|AG?|IR|Rad|X|Y*? &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 16.091 & 15.201 & 14.701 &  &  &  &  &  & 0.236272 \\
187 & J004903-733654 & 00:49:02.84 & -73:36:54.0 & 12.261847496032715 & 6.246076e-05 & -73.61500549316406 & 7.1620096e-05 & 0.0070175026 & -0.010357247 & 0.104904085 & 0.006850209 & 0.10381863 & 0.0078013227 & 8.095598 & 7.8249135 & 6.143829 & 0.0002620092 & 0.0026552475 & -1.20236 & 0.41402 & 1.60548 & 0.580719 & 9 & 0.025053231 & 00:49:02.74 & -73:36:54.8 & 12.261407 & -73.615234 & 0.12784596 & 0.024254918 & 0.19612734 & 0.053261776 & 0.9376203558031461 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.02032919 & 12.261393 & -73.614914 & 0.12923841 & 0.019859156 & 0.13923505 & 0.025503697 & 0.5674876132415501 & 0.01996242 & 12.26217 & -73.615295 & 0.1022635 & 0.019165607 & 0.13303658 & 0.032077506 & 1.0938308021870282 &  &  &  &  &  &  &  &  & 0.016788142 & 12.262619 & -73.61488 & 0.09427143 & 0.016673097 & 0.09529265 & 0.021040898 & 0.898329606473445 & 0.014412691 & 12.261891 & -73.615036 & 0.10358583 & 0.014115585 & 0.09982657 & 0.015845414 & 0.11855229249099854 & 0.014402032 & 12.262127 & -73.614914 & 0.07281009 & 0.014351701 & 0.06268861 & 0.015215819 & 0.4349163732806708 & 0.019697446 & 12.261631 & -73.61503 & 0.13669014 & 0.019421535 & 0.12440192 & 0.020672848 & 0.23477876653267382 &  &  &  &  &  &  &  &  & 0.019199617 & 12.261456 & -73.6153 & 0.11891508 & 0.019142957 & 0.09887649 & 0.018973816 & 1.1427317833469128 & 1636148068921376768 & Gaia DR3 4685872683646333952 & 4685872683646333952 & 1173465449 & 2016.0 & 12.262352558943014 & 0.06549906 & -73.61502987011842 & 0.070854716 & 0.06609924423129297 & 0.07288543 & 0.9068924 & 1.1993797 & 0.5321011132003625 & 0.080827266 & -1.0748859895820886 & 0.09460679 & -0.031767234 & 0.11827773 & -0.19782503 & -0.049847744 & -0.111092605 & -0.03287385 & 0.40314555 & -0.11428932 & -0.20173629 & -0.033211943 & 348 & 0 & 345 & 3 & -0.45955727 & 342.19406 & 0.0 & 0.0 & 31 & false & 1.4244223 &  &  &  &  &  &  &  & 40 & 26 & 0.1353953 & 46 & 15 & 0 & 0.032943923 & 111.06044 & 0 & 0 & 0.9814542 & 0.07397133 & 0.024309583 & 0.22085124 & 0.07362145 & -148.1903 & 38.137604 & -56.33296 & -42.983234 & false & 391 & 1707.873849524264 & 1.5716618 & 1086.6675 & 17.606228 & 41 & 631.8148113623524 & 6.1390557 & 102.91726 & 18.337069 & 35 & 1462.0740329267012 & 6.22935 & 234.70732 & 16.835472 & 1.2260208 & 0 & 3 & 0 & 0 & 0 & 1.5015965 & 0.7308407 & 0.77075577 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 303.16417918366335 & -43.512142975114735 & 310.1600936055903 & -64.69606971434622 & false & false & 0 & true & false & false & false & false & true & true & false & 4.1166962e-11 & 7.0642315e-13 & 0.99999875 & 5010.2334 & 4973.4927 & 5051.0317 & 4.4177 & 4.3969 & 4.4431 & 0.0412 & -0.0029 & 0.0962 & 1997.0724 & 1898.0552 & 2079.0327 & 0.909 & 0.8741 & 0.9527 & 0.7001 & 0.6724 & 0.7346 & 0.3698 & 0.3553 & 0.3881 & PHOENIX & 0.5381393104000585 & SSTISAGEMA J004902.93-733654.1 & 12.2623441755 & -73.6150250929 & 0.0 & 0.0 & 90.0 & 1 & 00 49 02.96260 & -73 36 54.0903 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? &  &  &  &  &  &  & 0.0661 & 0.0729 & 0.532 & -1.075 & 0.081 & 0.095 & 90 &  &  &  & 19.07 & 17.86 &  & 15.822 & 15.172 & 14.902 &  &  &  &  &  & 0.526579 \\
46787 & J005105-722059 & 00:51:04.77 & -72:20:58.9 & 12.769864082336428 & 0.00014416054 & -72.34970092773438 & 0.00015682766 & 0.008199117 & 0.0008956202 & 0.050202228 & 0.008181823 & 0.039837986 & 0.007478313 & 7.152108 & 7.101946 & -10.158863 & -6.150774e-05 & 0.00026946078 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4689036803221299840 & 4689036803221299840 & 1326629567 & 2016.0 & 12.769625998742992 & 0.075617686 & -72.3497281981434 & 0.0734152 & -0.10930110316162431 & 0.08365437 & -1.3065798 & 1.31408 & 0.6934408132884564 & 0.09771703 & -1.1162195013069416 & 0.10405804 & -0.059759535 & 0.23100948 & -0.16727705 & -0.08368495 & -0.15131144 & -0.078516714 & 0.18155628 & -0.16316861 & -0.07298086 & -0.15734833 & 379 & 0 & 375 & 4 & 0.62648594 & 403.52222 & 0.17424235 & 0.45366335 & 31 & false & 1.4649265 &  &  &  &  &  &  &  & 43 & 28 & 0.15160075 & 51 & 19 & 0 & 0.018745739 & 94.04875 & 0 & 0 & 1.0222106 & 0.058819227 & 0.02455941 & 0.028327908 & 0.091150954 & 8.315158 & -31.572992 & 41.54137 & 22.458635 & false & 441 & 1386.4017081212332 & 1.3588856 & 1020.24896 & 17.832644 & 43 & 597.6101332637941 & 6.6704206 & 89.59107 & 18.397497 & 43 & 1150.0285929899198 & 5.408057 & 212.65097 & 17.096125 & 1.2605573 & 0 & 28 & 0 & 27 & 0 & 1.3013725 & 0.56485367 & 0.73651886 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 302.97030112677635 & -44.77849501715179 & 312.9588519844569 & -64.28321665884978 & false & false & 0 & false & false & false & false & false & false & true & false & 2.2352979e-11 & 6.1525237e-13 & 0.99999285 & 4950.928 & 4907.0713 & 4996.3706 & 4.6406 & 4.6245 & 4.6592 & -0.5361 & -0.624 & -0.4502 & 1547.1011 & 1491.2529 & 1605.2938 & 0.607 & 0.5659 & 0.65 & 0.4769 & 0.4438 & 0.5114 & 0.2563 & 0.2382 & 0.2748 & MARCS & 0.2977218913594569 & SSTISAGEMC J005104.70-722058.5 & 12.7696158342 & -72.3497232372 & 0.0 & 0.0 & 90.0 & 1 & 00 51 04.70780 & -72 20 59.0037 & A & 2020yCat.1350....0G & Star & *|IR & 164.1 & 4.2 & 0.0005475 & 1.4e-05 &  &  &  &  & 0.693 & -1.116 & 0.098 & 0.104 & 90 &  &  &  &  &  &  & 16.29 & 15.65 & 15.5 &  &  &  &  &  & 0.301283 \\
34243 & J005143-732210 & 00:51:43.47 & -73:22:09.7 & 12.93114376068115 & 0.00024139235 & -73.36936187744139 & 0.00023402713 & 0.008913868 & -0.008538993 & 0.050885454 & 0.008268811 & 0.08981987 & 0.018270575 & 11.053203 & 10.221227 & -64.96668 & -0.00015378844 & 0.00096392207 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4685885740348760576 & 4685885740348760576 & 138622524 & 2016.0 & 12.93080961951409 & 0.08886592 & -73.36931044186657 & 0.08154007 & -0.014915542395230456 & 0.093089774 & -0.1602275 & 1.5940505 & 0.6891478414827298 & 0.11216496 & -1.4373838725482944 & 0.10725669 & -0.030676555 & 0.16100708 & -0.13453299 & -0.09586329 & -0.1912878 & -0.0774117 & 0.13692187 & -0.14667715 & -0.076977566 & -0.05353823 & 338 & 9 & 336 & 2 & 7.478622 & 586.4784 & 0.60418737 & 6.6780324 & 95 & false &  & 1.438921 & 0.026390124 & -0.20268379 & 0.21172138 & -0.12740454 & 0.022928244 & -0.019812314 & 39 & 24 & 0.15769401 & 46 & 14 & 0 & 0.015440989 & 103.31479 & 0 & 0 & 1.3036985 &  &  &  &  &  &  &  &  & false & 387 & 1729.2983116332798 & 2.5608618 & 675.27985 & 17.592691 & 45 & 960.4423150604723 & 17.292387 & 55.54134 & 17.882364 & 43 & 1757.689820627534 & 12.0469055 & 145.90384 & 16.63554 & 1.5718122 & 0 & 45 & 0 & 43 & 0 & 1.2468243 & 0.28967285 & 0.9571514 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 302.90365489408094 & -43.75892389956029 & 310.86863996845267 & -64.76661367636667 & false & false & 0 & true & false & false & false & false & false & true & false & 3.5393166e-09 & 5.3677655e-07 & 0.9999986 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.372641755731204 & 2MASS J00514341-7322095 & 12.9308916667 & -73.3693166667 & 0.09 & 0.09 & 90.0 & 1 & 00 51 43.414 & -73 22 09.54 & C & 2003yCat.2246....0C & RGB*_Candidate & IR|RB? &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 18.55 & 17.65 &  & 15.569 & 15.143 & 15.105 &  &  &  &  &  & 0.288784 \\
57423 & J005205-744649 & 00:52:04.85 & -74:46:49.3 & 13.020203590393063 & 1.5101039e-05 & -74.78035736083984 & 1.3722898e-05 & 0.00667977 & -0.0030130227 & 0.07197463 & 0.006423335 & 0.07402789 & 0.006631154 & 8.276105 & 7.9579115 & 71.00843 & 0.0006800925 & 0.006185076 & 2.32444 & 0.287008 & 0.0865188 & 0.919684 & 4 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.016546872 & 13.021089 & -74.78037 & 0.088693455 & 0.015828284 & 0.07552179 & 0.013599644 & 0.8381994526085593 & 0.01395366 & 13.019991 & -74.780464 & 0.075834446 & 0.0134344315 & 0.08441466 & 0.0150101865 & 0.4338808803172716 & 0.013905825 & 13.019571 & -74.78006 & 0.08157951 & 0.013325067 & 0.09740282 & 0.015995054 & 1.2265718674066703 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4684816740118487936 & 4684816740118487936 & 1490864140 & 2016.0 & 13.020377590796047 & 0.0296105 & -74.78050128680196 & 0.027954256 & 4.829593555341997 & 0.03270989 & 147.64934 & 32.81383 & 32.511029357739275 & 0.042367462 & -4.447524424241904 & 0.03670703 & -0.016359862 & -0.00246129 & 0.06448876 & 0.015046879 & -0.05785448 & 0.024645092 & 0.053593453 & -0.13669032 & -0.23883748 & 0.01057501 & 311 & 0 & 311 & 0 & 1.2568315 & 350.76044 & 0.08979009 & 0.8449801 & 31 & false & 1.2925326 &  &  &  &  &  &  &  & 36 & 26 & 0.058722463 & 43 & 15 & 0 & 0.0189845 & 140.23659 & 0 & 0 & 1.0501248 & 0.056363396 & 0.08262188 & 0.056594826 & 0.1716504 & 26.775915 & 12.996627 & 20.386698 & 26.790737 & false & 353 & 8207.590866246619 & 6.814272 & 1204.4707 & 15.901828 & 39 & 1792.7111161114744 & 10.308232 & 173.91063 & 17.204767 & 40 & 9782.202045830232 & 15.034052 & 650.6697 & 14.771804 & 1.4102693 & 0 & 0 & 0 & 0 & 0 & 2.4329634 & 1.3029394 & 1.130024 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 302.87476932329565 & -42.3476772959775 & 307.8145401554182 & -65.34414367614544 & false & false & 0 & true & false & false & false & false & true & true & false & 1.13637784e-13 & 5.7128857e-13 & 0.99885 & 3607.1934 & 3598.87 & 3613.7144 & 4.73 & 4.7239 & 4.7359 & 0.0756 & 0.0621 & 0.0873 & 203.6236 & 201.0762 & 205.39 & 0.6713 & 0.6582 & 0.6825 & 0.4467 & 0.4379 & 0.4542 & 0.2765 & 0.271 & 0.281 & MARCS & 0.5293779956905833 & XMMU J005204.7-744649 & 13.019617 & -74.780412 & 1.1 & 1.1 & 90.0 & 1 & 00 52 04.708 & -74 46 49.48 & D & 2013A&A...558A...3S & Star & *|X &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.588113 \\
48593 & J005226-721247 & 00:52:26.32 & -72:12:47.0 & 13.109650611877445 & 0.00021274615 & -72.21305847167969 & 0.00034307942 & 0.009311981 & 0.02440386 & 0.0564352 & 0.008568894 & 0.10556743 & 0.023314219 & 12.710343 & 9.420297 & 10.351406 & 0.00021144339 & 0.0056295698 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4689062057631896960 & 4689062057631896960 & 1622032332 & 2016.0 & 13.109985374050282 & 0.04652287 & -72.21297005040078 & 0.04282754 & -0.0239973834596958 & 0.049210865 & -0.487644 & 1.3811252 & 0.6390832549317325 & 0.06453108 & -1.2243690455074885 & 0.06762492 & -0.081463344 & 0.07610814 & -0.32324344 & 0.006570796 & -0.0627058 & -0.08446286 & 0.2038851 & 0.0312243 & -0.30721188 & -0.3064771 & 316 & 0 & 315 & 1 & 0.35326475 & 332.63727 & 0.017411936 & 0.013267933 & 31 & false & 1.4246835 &  &  &  &  &  &  &  & 36 & 23 & 0.10561264 & 43 & 16 & 0 & 0.011876751 & 115.14644 & 0 & 0 & 1.0131408 & 0.03700485 & 0.10335356 & 0.09182295 & 0.0254188 & 72.95811 & 29.810461 & 45.62517 & 23.584906 & false & 361 & 3548.044996137343 & 2.0747087 & 1710.1412 & 16.812393 & 37 & 1364.416877050207 & 8.142511 & 167.56708 & 17.501175 & 38 & 3122.8277708792666 & 13.737041 & 227.329 & 16.011526 & 1.2647091 & 0 & 1 & 0 & 1 & 0 & 1.4896488 & 0.68878174 & 0.8008671 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 302.8238586080572 & -44.91506970715402 & 313.34780580753454 & -64.31451737847 & false & false & 0 & true & false & false & false & false & true & true & false & 2.2394836e-11 & 5.308783e-13 & 0.9999945 & 4820.0347 & 4800.082 & 4839.3896 & 3.3761 & 3.3036 & 3.4286 & 0.0333 & 0.0105 & 0.0523 & 4368.199 & 4142.71 & 4718.8403 & 0.7097 & 0.6838 & 0.7337 & 0.5424 & 0.5222 & 0.561 & 0.2852 & 0.2745 & 0.2952 & PHOENIX & 0.46647159347068656 & SSTISAGEMA J005226.39-721246.7 & 13.109976076 & -72.2129646088 & 0.0 & 0.0 & 90.0 & 1 & 00 52 26.39426 & -72 12 46.6726 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? &  &  &  &  &  &  &  &  & 0.639 & -1.224 & 0.065 & 0.068 & 90 &  &  &  & 18.32 & 17.02 &  & 14.993 & 14.154 & 14.079 &  &  &  &  &  & 0.472204 \\
106904 & J005251-733203 & 00:52:51.36 & -73:32:03.0 & 13.213992118835444 & 8.634021e-06 & -73.53416442871094 & 9.451575e-06 & 0.00729345 & -0.0058406666 & 0.8953528 & 0.00667794 & 1.2758691 & 0.011036288 & 9.671658 & 9.430333 & 2.2963796 & 0.00018474284 & 0.0049522547 & -0.742754 & 0.0459607 & 1.16308 & 0.952544 & 13 & 0.026308125 & 00:52:51.36 & -73:32:03.1 & 13.214019 & -73.53419 & 1.2709891 & 0.024282202 & 1.7269484 & 0.0382396 & 0.08678576350724011 & 0.03246428 & 13.213997 & -73.5342 & 1.1798491 & 0.030030435 & 1.599061 & 0.047179203 & 0.1374152700678061 & 0.022978865 & 13.213949 & -73.534195 & 1.1270468 & 0.021279894 & 1.5580896 & 0.03410423 & 0.11826901925781821 & 0.019669827 & 13.214054 & -73.534134 & 1.1046923 & 0.018304182 & 1.4581054 & 0.02798818 & 0.12677111650164302 & 0.020164074 & 13.214068 & -73.53415 & 1.0171108 & 0.01858964 & 1.3816048 & 0.029263735 & 0.09527921506305637 & 0.024287537 & 13.213969 & -73.53415 & 0.97601163 & 0.022275724 & 1.3338016 & 0.03529216 & 0.059690393500720786 & 0.017254094 & 13.213925 & -73.534164 & 0.8546834 & 0.015710171 & 1.2007089 & 0.025589796 & 0.06811883832427387 & 0.015478945 & 13.21404 & -73.53417 & 0.8461615 & 0.014103991 & 1.2156371 & 0.023354592 & 0.055873133262829694 & 0.0146406 & 13.213959 & -73.53416 & 0.80286795 & 0.013188944 & 1.1872976 & 0.022611853 & 0.043754038014348115 & 0.01891813 & 13.214024 & -73.53416 & 0.7561437 & 0.017012035 & 1.1223468 & 0.029297197 & 0.04225668257764147 & 0.030554514 & 13.214055 & -73.534195 & 0.74356014 & 0.027926607 & 1.05009 & 0.045634992 & 0.12725940049319168 & 0.017872432 & 13.213881 & -73.53422 & 0.71718425 & 0.015997643 & 1.1101626 & 0.028747087 & 0.22344415198620654 & 1636148068921376768 & Gaia DR3 4685868075174097792 & 4685868075174097792 & 800956266 & 2016.0 & 13.214183226121072 & 2.6924632 & -73.53430866018428 & 2.3731656 &  &  &  & -1.0 &  &  &  &  & -0.008692585 &  &  &  &  &  &  &  &  &  & 126 & 0 & 121 & 5 & 7.586158 & 272.98062 & 14.610067 & 11.233572 & 3 & false &  &  &  &  &  &  &  &  & 15 & 12 & 7.267697 & 19 & 13 & 5 & 0.3448307 & 29.469883 & 8 & 5 &  & 0.124107204 & 0.08204214 & 0.19216758 & 0.14705122 & 30.668676 & -8.472083 & 52.97436 & -0.979172 & true & 139 & 70.1326031948373 & 1.6132795 & 43.472073 & 21.072567 & 9 & 595.956374665386 & 53.289394 & 11.183395 & 18.400507 & 8 & 911.7874864868074 & 12.731995 & 71.61388 & 17.348162 & 21.498472 & 0 & 9 & 0 & 8 & 0 & 1.0523453 & -2.67206 & 3.7244053 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 302.793104627643 & -43.59355892332793 & 310.59316428300576 & -64.9081034346592 & false & true & 0 & false & false & false & false & false & false & false & false & 0.0 & 0.99870336 & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.5442945665508723 & 2MASS J00525135-7332035 & 13.2139583333 & -73.5343055556 & 0.1 & 0.09 & 14.0 & 1 & 00 52 51.35 & -73 32 03.5 & C & 2003yCat.2246....0C & YSO_Candidate & IR|Y*? &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 15.874 & 15.294 & 14.827 &  &  &  &  &  & 0.501804 \\
775 & J005307-732214 & 00:53:07.34 & -73:22:14.1 & 13.280575752258303 & 4.204948e-05 & -73.37057495117189 & 4.8161448e-05 & 0.007229372 & 0.002064394 & 0.1663611 & 0.0069434624 & 0.18367398 & 0.008844403 & 8.667675 & 8.152643 & 6.955104 & 0.0002567647 & 0.0037485994 & -1.17576 & 0.159763 & 0.609278 & 0.770374 & 12 & 0.026443321 & 00:53:07.48 & -73:22:14.5 & 13.281177 & -73.37069 & 0.1785635 & 0.024825798 & 0.24025974 & 0.039891373 & 0.7435581762683918 & 0.03367503 & 13.281422 & -73.370674 & 0.17809722 & 0.031464513 & 0.2828542 & 0.06562482 & 0.9418028095291164 & 0.023130974 & 13.2805 & -73.37036 & 0.22629705 & 0.022505116 & 0.23630764 & 0.027321693 & 0.772950139543268 & 0.020549463 & 13.280972 & -73.37043 & 0.21412438 & 0.019537438 & 0.25546113 & 0.027217625 & 0.6622590177170956 & 0.020424193 & 13.280566 & -73.37062 & 0.21885614 & 0.019466007 & 0.24762976 & 0.025287839 & 0.1650875558529239 & 0.024784245 & 13.279228 & -73.37049 & 0.13766186 & 0.0241408 & 0.18399459 & 0.043024193 & 1.42080192888346 & 0.017319165 & 13.280337 & -73.37066 & 0.17189991 & 0.016338231 & 0.20963983 & 0.02319427 & 0.3893752211505858 & 0.015581149 & 13.280244 & -73.370544 & 0.15971626 & 0.015066266 & 0.16964307 & 0.018528951 & 0.3591350835417574 & 0.014540812 & 13.280635 & -73.37058 & 0.15750249 & 0.01405978 & 0.1659302 & 0.01723756 & 0.06682199195641139 & 0.01984188 & 13.281712 & -73.37084 & 0.13485914 & 0.019395249 & 0.13339175 & 0.022472698 & 1.5144026583255215 &  &  &  &  &  &  &  &  & 0.01825345 & 13.280168 & -73.370514 & 0.1472837 & 0.017861987 & 0.13313295 & 0.018547043 & 0.4744652126202545 & 1636148068921376768 & Gaia DR3 4685882854092855808 & 4685882854092855808 & 843402835 & 2016.0 & 13.280332131624444 & 2.7139103 & -73.37057788037764 & 1.1210093 &  &  &  & -1.0 &  &  &  &  & 0.42879364 &  &  &  &  &  &  &  &  &  & 92 & 0 & 88 & 4 & 4.7083726 & 158.61366 & 4.6588287 & 5.8985705 & 3 & false &  &  &  &  &  &  &  &  & 11 & 10 & 5.5940366 & 11 & 3 & 2 & 0.08956289 & 46.52364 & 12 & 18 &  & 0.22165082 & 0.5760302 & 0.13264444 & 0.54794776 & -125.50688 & -14.9500475 & 48.493843 & -8.772024 & false & 88 & 146.12532879139232 & 2.0070863 & 72.80471 & 20.275553 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 302.7651715378184 & -43.75712708228831 & 310.96321502349815 & -64.85819750871075 & false & false & 0 & false & false & false & false & false & false & false & false & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.2595438635198546 & 2MASS J00530739-7322148 & 13.2808 & -73.3707972222 & 0.29 & 0.25 & 83.0 & 1 & 00 53 07.392 & -73 22 14.87 & C & 2003yCat.2246....0C & RGB*_Candidate & IR|RB? &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 18.88 & 17.76 &  & 16.507 & 16.08 & 15.63 &  &  &  &  &  & 0.801702 \\
100890 & J005311-732800 & 00:53:10.56 & -73:28:00.4 & 13.294003486633299 & 6.018262e-05 & -73.46677398681639 & 6.5400265e-05 & 0.0076486813 & -0.0019269942 & 0.11850948 & 0.0075617367 & 0.10700058 & 0.0077477833 & 7.6884866 & 7.51627 & -15.610013 & 0.00010064565 & 0.0016838881 & -1.58238 & 0.143528 & 0.325836 & 0.93244 & 11 & 0.025167773 & 00:53:10.55 & -73:28:01.7 & 13.293966 & -73.46714 & 0.16208136 & 0.024391398 & 0.1906793 & 0.035309263 & 1.3189098692970422 & 0.033792693 & 13.293945 & -73.46629 & 0.18426181 & 0.033481725 & 0.18710294 & 0.04319145 & 1.731372727308304 & 0.022751458 & 13.294244 & -73.46691 & 0.1540528 & 0.021736585 & 0.1828042 & 0.030821549 & 0.5522970032633367 & 0.0208997 & 13.293834 & -73.46689 & 0.14367217 & 0.020179667 & 0.1616226 & 0.02684046 & 0.4471873370106756 & 0.0206786 & 13.294019 & -73.46681 & 0.14143147 & 0.020238517 & 0.13660027 & 0.022665642 & 0.1382159182379357 & 0.024984764 & 13.294591 & -73.46669 & 0.14501594 & 0.024761857 & 0.13618872 & 0.02885925 & 0.6734100191806208 & 0.017554857 & 13.293749 & -73.46669 & 0.14001016 & 0.017391603 & 0.12405604 & 0.017613204 & 0.3991571286317178 & 0.015264934 & 13.293426 & -73.46658 & 0.10240048 & 0.015059132 & 0.096890695 & 0.015676534 & 0.9066543039242136 & 0.0150268255 & 13.294407 & -73.46683 & 0.09144897 & 0.014921553 & 0.08428213 & 0.016530856 & 0.4558024888776618 & 0.01897226 & 13.294312 & -73.46689 & 0.109629676 & 0.018701386 & 0.09699151 & 0.019602638 & 0.5189581255800938 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4685869625627356416 & 4685869625627356416 & 1616478826 & 2016.0 & 13.293796616394598 & 0.051636692 & -73.4668124252828 & 0.04538978 & 0.05730494219539806 & 0.054239705 & 1.0565127 & 1.3534298 & 0.6340209002335594 & 0.06530824 & -1.195738155496749 & 0.058306463 & -0.04476798 & 0.18971606 & -0.21059985 & -0.12808107 & -0.13598412 & -0.093128555 & -0.035987463 & -0.18621705 & -0.090813585 & -0.08308833 & 387 & 0 & 387 & 0 & 0.53501815 & 413.82303 & 0.0 & 0.0 & 31 & false & 1.4315654 &  &  &  &  &  &  &  & 44 & 28 & 0.092278436 & 50 & 17 & 0 & 0.00803978 & 61.93541 & 0 & 0 & 1.0185405 & 0.05481169 & 0.1325684 & 0.04751235 & 0.08721614 & 23.389477 & 21.87831 & -13.62309 & 7.132836 & false & 425 & 2610.5724919076397 & 1.7863135 & 1461.4302 & 17.145527 & 40 & 1068.8232732889444 & 7.507007 & 142.37675 & 17.766277 & 40 & 2408.905339118184 & 8.737589 & 275.69452 & 16.293346 & 1.3321708 & 1 & 0 & 0 & 1 & 0 & 1.4729309 & 0.6207504 & 0.8521805 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 302.7610793530246 & -43.66086129579061 & 310.7602054527292 & -64.9011926248178 & false & false & 0 & true & false & false & false & false & true & true & false & 1.0224502e-13 & 8.414323e-13 & 0.9999948 & 4897.3643 & 4812.1187 & 4985.756 & 4.1728 & 4.152 & 4.2224 & -0.3997 & -0.5115 & -0.3125 & 2122.6917 & 1944.5167 & 2248.641 & 0.9265 & 0.869 & 0.9868 & 0.7151 & 0.6697 & 0.763 & 0.382 & 0.3583 & 0.4071 & PHOENIX & 0.24283873943686676 & 2MASS J00531050-7328005 & 13.2937867142 & -73.4668071109 & 0.0 & 0.0 & 90.0 & 1 & 00 53 10.50881 & -73 28 00.5056 & A & 2020yCat.1350....0G & Star & *|IR & 112.5 & 1.5 & 0.0003753 & 5e-06 &  &  & 0.0573 & 0.0542 & 0.634 & -1.196 & 0.065 & 0.058 & 90 &  &  &  &  &  &  & 15.17 & 14.45 & 14.27 &  &  &  &  &  & 0.242681 \\
97185 & J005325-710243 & 00:53:25.46 & -71:02:42.7 & 13.356100082397457 & 7.0146685e-05 & -71.04519653320312 & 8.797163e-05 & 0.008436548 & -0.0011802738 & 0.11371068 & 0.007991765 & 0.136782 & 0.011125702 & 9.39063 & 8.203193 & 4.782241 & 4.0394934e-05 & 0.0030150164 & -1.01581 & 0.695699 & 2.21573 & 0.0389481 & 6 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0275294 & 13.35487 & -71.04498 & 0.16534492 & 0.026168054 & 0.24839622 & 0.050070364 & 1.6312571685602788 &  &  &  &  &  &  &  &  & 0.024875589 & 13.355791 & -71.04474 & 0.13098459 & 0.024306022 & 0.1864776 & 0.047460143 & 1.6870959040676725 & 0.0282084 & 13.355714 & -71.04518 & 0.14847668 & 0.028125573 & 0.13629921 & 0.032131102 & 0.4549797670850409 & 0.021442015 & 13.355797 & -71.04486 & 0.1313025 & 0.020907128 & 0.14207526 & 0.026847824 & 1.259455182491868 &  &  &  &  &  &  &  &  & 0.019151522 & 13.356201 & -71.04538 & 0.12839574 & 0.018215286 & 0.17375958 & 0.030757437 & 0.6696949534282862 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4689370676764568576 & 4689370676764568576 & 360936438 & 2016.0 & 13.35585143092205 & 0.0097778775 & -71.04517328736448 & 0.01020303 & 2.982694966471983 & 0.011509986 & 259.13977 & 37.37589 & 36.80401823534756 & 0.013292548 & 6.513164089040581 & 0.01443123 & -0.14608668 & 0.084578276 & -0.21167645 & -0.054118566 & -0.3227901 & -0.0548257 & 0.31651393 & -0.09303036 & -0.3069498 & -0.22618018 & 334 & 0 & 334 & 0 & -0.568504 & 323.00555 & 0.0 & 0.0 & 31 & false & 1.5056742 &  &  &  &  &  &  &  & 38 & 26 & 0.021660598 & 46 & 14 & 0 & 0.016735014 & 51.69943 & 0 & 0 & 0.976914 & 0.09062672 & 0.06917466 & 0.113947555 & 0.09424749 & 60.038944 & 35.6383 & 54.865795 & 31.739092 & false & 378 & 96304.5359084328 & 13.653024 & 7053.715 & 13.22825 & 44 & 46809.87054809196 & 25.556503 & 1831.6227 & 13.662699 & 44 & 70508.68466569265 & 27.080172 & 2603.7017 & 12.627289 & 1.2182038 & 0 & 1 & 0 & 1 & 0 & 1.0354099 & 0.4344492 & 0.60096073 & 68.94214 & 1.5841972 & 2 & 18 & 4 & 18 & 12.600628 &  &  & 896.71045 &  & 5000.0 & 4.0 & 0.0 & 111 &  &  &  & 12.3979845 & 0.050792962 & 14 &  & NOT_AVAILABLE & 302.69947326058906 & -46.08218059122561 & 315.7969642927746 & -63.84154272172898 & false & false & 0 & true & true & false & false & false & true & true & false & 1.0366049e-13 & 5.177789e-13 & 0.9998378 & 5292.7974 & 5283.1304 & 5301.5825 & 4.5744 & 4.567 & 4.5845 & 0.1056 & 0.0963 & 0.114 & 322.803 & 320.3268 & 324.2485 & 0.1887 & 0.1819 & 0.1949 & 0.1529 & 0.1474 & 0.1581 & 0.0809 & 0.0779 & 0.0837 & MARCS & 0.2816708203850726 & UCAC4 095-000849 & 13.3553478525 & -71.0452022341 & 0.0 & 0.0 & 90.0 & 1 & 00 53 25.28348 & -71 02 42.7280 & A & 2020yCat.1350....0G & Star & *|IR & 68.987 & 0.161 & 0.0002301 & 5e-07 &  &  & 2.9827 & 0.0115 & 36.804 & 6.513 & 0.013 & 0.014 & 90 &  &  &  & 14.291 & 13.454 & 13.298 & 11.937 & 11.51 & 11.405 &  & 13.84 & 13.188 & 12.957 &  & 0.860499 \\
33399 & J005330-732720 & 00:53:30.40 & -73:27:20.1 & 13.376666069030763 & 0.00016700072 & -73.4555892944336 & 0.00015132196 & 0.0066001364 & -0.0031526203 & 0.042228106 & 0.0064755897 & 0.041321713 & 0.007517721 & 8.344448 & 7.5056286 & -84.10298 & 0.00013716146 & 0.0011476796 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4685869655651182976 & 4685869655651182976 & 641361732 & 2016.0 & 13.376309412886545 & 0.07016899 & -73.45556434988448 & 0.059567153 & -0.00687912973314737 & 0.0711324 & -0.09670881 & 1.4845196 & 0.7016381632068498 & 0.09095027 & -1.3082439224240527 & 0.07704651 & 0.021263944 & 0.23573638 & -0.3268391 & -0.10630022 & -0.0895005 & -0.08449046 & -0.10091831 & -0.13242984 & -0.14082219 & -0.033203147 & 398 & 0 & 398 & 0 & 2.265135 & 479.17908 & 0.18414456 & 0.68279576 & 31 & false & 1.4611343 &  &  &  &  &  &  &  & 45 & 28 & 0.12891985 & 50 & 17 & 0 & 0.012311641 & 56.989162 & 0 & 0 & 1.0810025 & 0.12798047 & 0.07337708 & 0.01851261 & 0.07537721 & 56.009968 & 6.488389 & 8.489063 & 11.981413 & false & 433 & 1682.4019378981793 & 1.4174354 & 1186.9337 & 17.622543 & 48 & 702.8245865390345 & 4.9528418 & 141.9033 & 18.221424 & 47 & 1388.7485629507064 & 5.538753 & 250.73308 & 16.891336 & 1.2432066 & 0 & 27 & 0 & 29 & 0 & 1.3300877 & 0.59888077 & 0.7312069 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 302.7284514559851 & -43.67186891533279 & 310.8070443088673 & -64.9180370047744 & false & false & 0 & true & false & false & false & false & true & true & false & 1.02219245e-13 & 5.4618457e-13 & 0.9999882 & 4582.1914 & 4417.68 & 4691.3057 & 4.3322 & 4.298 & 4.3652 & -1.2243 & -1.3892 & -0.9311 & 1888.8229 & 1663.7705 & 2033.3062 & 0.3283 & 0.1211 & 0.4472 & 0.2542 & 0.093 & 0.3474 & 0.1366 & 0.05 & 0.1866 & PHOENIX & 0.3725537945378566 & 2MASS J00533031-7327200 & 13.3762984619 & -73.4555585355 & 0.0 & 0.0 & 90.0 & 1 & 00 53 30.31163 & -73 27 20.0107 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? &  &  &  &  &  &  &  &  & 0.702 & -1.308 & 0.091 & 0.077 & 90 &  &  &  & 18.9 & 17.69 &  & 15.91 & 15.436 & 14.998 &  &  &  &  &  & 0.387872 \\
31370 & J005333-733708 & 00:53:33.38 & -73:37:07.8 & 13.389064788818356 & 0.00016549027 & -73.61884307861328 & 0.00024862846 & 0.007411456 & -0.0014611827 & 0.043768477 & 0.007044671 & 0.06412385 & 0.013116226 & 11.0886755 & 8.456636 & -3.098554 & 0.000525715 & 0.002383616 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4685864024949338496 & 4685864024949338496 & 978385122 & 2016.0 & 13.389116803465436 & 0.32464755 & -73.61875370866044 & 0.23610076 & 0.3187143703669321 & 0.29960865 & 1.0637689 & 0.7032014 & -0.5997008656653504 & 0.35601413 & -0.3672207475801667 & 0.30028546 & -0.43962163 & 0.48739958 & 0.10312847 & -0.3234256 & -0.35933352 & -0.16803357 & 0.18149635 & -0.07433882 & -0.24526899 & -0.24526145 & 312 & 0 & 311 & 1 & 0.9375479 & 341.33188 & 0.3001915 & 0.15277135 & 95 & false &  & 1.5638273 & 0.08566495 & -0.042750027 & 0.21978408 & -0.10428366 & 0.08923889 & -0.037329994 & 35 & 21 & 0.5303842 & 44 & 15 & 2 & 0.08347111 & 108.238075 & 0 & 27 & 1.0370929 & 0.09375652 & 0.43221036 & 0.029263055 & 0.18627807 & -5.965106 & 25.56742 & 3.484213 & -10.094917 & false & 362 & 275.85944585034053 & 2.5922308 & 106.41778 & 19.585648 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 302.72596881537146 & -43.508649104460595 & 310.45819209729535 & -64.98754365243072 & false & false & 0 & false & false & false & false & false & false & false & false & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.28865607707049107 & OGLE SMC-RRLYR-1252 & 13.3890833333 & -73.61875 & 0.23 & 0.23 & 90.0 & 3 & 00 53 33.38 & -73 37 07.5 & C & 2010AcA....60..165S & RRLyr & *|RR* &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 19.563 &  &  &  &  &  &  &  &  &  & 0.3 \\
107463 & J005405-723802 & 00:54:04.87 & -72:38:01.6 & 13.52028656005859 & 5.220432e-05 & -72.63378143310547 & 2.8770199e-05 & 0.013331829 & -0.003131807 & 0.15199557 & 0.0136807775 & 0.29495212 & 0.027481753 & 14.362356 & 8.647613 & -82.98576 & -0.0021918458 & 0.016924586 & -1.03452 & 0.373935 & 4.26268 & 0.468029 & 12 & 0.03266444 & 00:54:04.78 & -72:38:01.3 & 13.519937 & -72.63368 & 0.24378291 & 0.030934978 & 0.46006522 & 0.0615846 & 0.5185810396022857 & 0.039378855 & 13.522087 & -72.63343 & 0.24367698 & 0.0366477 & 0.36487198 & 0.06843397 & 2.31072424191194 & 0.02941563 & 13.521648 & -72.63356 & 0.22849801 & 0.027577106 & 0.41618583 & 0.051961564 & 1.6660724693375228 & 0.02484855 & 13.521197 & -72.63381 & 0.19014171 & 0.022233935 & 0.33459902 & 0.04107627 & 0.9847764805162287 & 0.02432166 & 13.520889 & -72.633545 & 0.1687063 & 0.022334551 & 0.32238945 & 0.044095676 & 1.0697621353280855 & 0.030388165 & 13.520967 & -72.63377 & 0.19178149 & 0.027742852 & 0.3371331 & 0.050744407 & 0.7311581927342378 & 0.020702746 & 13.519787 & -72.63393 & 0.121306196 & 0.018634867 & 0.24525045 & 0.038732294 & 0.7487707555211875 & 0.019741472 & 13.523251 & -72.63354 & 0.121924624 & 0.018179376 & 0.14088015 & 0.02152786 & 3.3039698088112637 & 0.019341804 & 13.521724 & -72.633766 & 0.14083324 & 0.01712655 & 0.2704629 & 0.034090172 & 1.545265500735814 & 0.022314714 & 13.519023 & -72.634056 & 0.124677815 & 0.019968145 & 0.3417444 & 0.05540818 & 1.6796477985113023 &  &  &  &  &  &  &  &  & 0.021498216 & 13.521192 & -72.634 & 0.13214903 & 0.01916864 & 0.24129884 & 0.051236104 & 1.2570340692711206 & 1636148068921376768 & Gaia DR3 4688987703111747200 & 4688987703111747200 & 225949782 & 2016.0 & 13.520439171077294 & 0.6149818 & -72.63393626933839 & 0.57293415 & 1.9066666856287846 & 0.66481996 & 2.8679442 & 4.3138504 & -0.10277081456701742 & 0.6725317 & -4.312625904077458 & 0.7739884 & 0.48973143 & 0.531865 & 0.032162923 & -0.030992096 & 0.40638572 & 0.010518486 & 0.015399165 & -0.13414395 & -0.19850004 & 0.40608576 & 183 & 0 & 180 & 3 & 5.750811 & 317.4901 & 2.0052605 & 2.8697932 & 95 & false &  & 1.5232054 & 0.1769378 & -0.27366176 & -0.10993798 & -0.30054167 & 0.22819538 & -0.07469649 & 21 & 18 & 1.2013874 & 35 & 12 & 2 & 0.084119104 & 55.12768 & 0 & 54 & 1.3215075 & 0.19551781 & 0.35906848 & 0.12014029 & 0.27185905 & -60.60385 & -37.74796 & 54.84638 & 7.7862005 & false & 222 & 182.3180827092997 & 1.2823453 & 142.1755 & 20.035292 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & VARIABLE & 302.65536567091647 & -44.49289403558636 & 312.5974764517277 & -64.61107885175281 & false & false & 0 & false & false & false & true & false & false & false & false & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.5921745152753605 & Gaia DR3 4688987703111747200 & 13.5204407014 & -72.6339171021 & 0.001 & 0.001 & 90.0 & 0 & 00 54 04.90577 & -72 38 02.1016 & A & 2020yCat.1350....0G & RRLyr &  &  &  &  &  &  &  & 1.9067 & 0.6648 & -0.103 & -4.313 & 0.673 & 0.774 & 90 &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.526512 \\
36840 & J005457-730813 & 00:54:56.53 & -73:08:13.4 & 13.73555850982666 & 0.00018687361 & -73.13704681396484 & 0.00040545466 & 0.007256286 & 0.0026057225 & 0.03670325 & 0.006606641 & 0.06564657 & 0.015904265 & 14.84437 & 7.7114434 & 20.085684 & 0.0010726623 & 0.0049384427 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4685913228143892480 & 4685913228143892480 & 523114167 & 2016.0 & 13.73564051407155 & 0.054094147 & -73.13710195746025 & 0.042748056 & -0.002597549949169522 & 0.049764656 & -0.05219668 & 1.1237777 & 0.4393046498991142 & 0.06873325 & -1.0343538494180553 & 0.054574173 & -0.012725379 & 0.09890167 & -0.49769634 & 0.05040643 & -0.049168818 & 0.01800196 & -0.07699799 & -0.06482526 & -0.12776253 & -0.11253511 & 379 & 0 & 377 & 2 & -1.065943 & 364.43106 & 0.0 & 0.0 & 95 & false &  & 1.3973507 & 0.013524025 & 0.0635237 & 0.10041404 & -0.049872644 & -0.0011416363 & 0.05032429 & 43 & 27 & 0.10056878 & 47 & 19 & 0 & 0.013872574 & 117.22627 & 0 & 0 & 0.9602378 & 0.12341288 & 0.13808365 & 0.034423247 & 0.06430438 & -46.72783 & -1.6361127 & -28.643353 & 20.266666 & false & 404 & 2862.5075391108217 & 2.486193 & 1151.3618 & 17.0455 & 44 & 1089.650030302949 & 13.88719 & 78.4644 & 17.745325 & 44 & 2739.396436703418 & 12.308771 & 222.55646 & 16.153759 & 1.3376546 & 0 & 30 & 0 & 28 & 0 & 1.5915661 & 0.6998253 & 0.8917408 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 302.57867612694605 & -43.988744209020574 & 311.59148832082684 & -64.88125561303214 & false & false & 0 & true & false & false & false & false & true & true & false & 2.0198433e-11 & 2.417892e-10 & 0.99999505 & 4881.801 & 4858.5693 & 4901.377 & 3.469 & 3.4079 & 3.5177 & 0.1942 & 0.1596 & 0.2302 & 4338.931 & 4111.789 & 4628.0254 & 1.2577 & 1.233 & 1.2778 & 0.9484 & 0.929 & 0.9643 & 0.499 & 0.4885 & 0.5074 & PHOENIX & 0.19636777064962466 & 2MASS J00545656-7308133 & 13.735675 & -73.1370333333 & 0.09 & 0.08 & 178.0 & 1 & 00 54 56.562 & -73 08 13.32 & C & 2003yCat.2246....0C & RGB*_Candidate & IR|RB? &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 18.96 & 17.27 &  &  & 14.241 & 14.081 &  &  &  &  &  & 0.160586 \\
95047 & J005607-724723 & 00:56:06.53 & -72:47:23.3 & 14.027205467224123 & 0.000115875846 & -72.78980255126953 & 0.00013263203 & 0.013758418 & -0.0118956445 & 0.11243008 & 0.013513591 & 0.110448346 & 0.015482543 & 8.205774 & 7.662057 & 1.6209558 & 0.00010783593 & 0.0010714536 & -1.08609 & 0.658894 & 2.00421 & -0.0127799 & 4 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.028029237 & 14.027342 & -72.789986 & 0.14983279 & 0.027708802 & 0.17401339 & 0.041988146 & 0.6749952819192929 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.021651646 & 14.02679 & -72.79003 & 0.13431181 & 0.021604951 & 0.11420528 & 0.021860592 & 0.9354616901700304 & 0.020946963 & 14.02713 & -72.78997 & 0.10988336 & 0.020645734 & 0.1317501 & 0.032207534 & 0.609553629177447 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4685980401448794880 & 4685980401448794880 & 1195626791 & 2016.0 & 14.027238191738684 & 0.14854173 & -72.78966458960059 & 0.12052028 & 0.14816496585934782 & 0.1492517 & 0.99271876 & 1.7387311 & 0.6964599482213367 & 0.17599301 & -1.5931508016394682 & 0.14863402 & -0.21355668 & 0.12439604 & -0.1708438 & 0.08183318 & -0.08345367 & 0.13135216 & -0.021603039 & -0.0706984 & -0.23744161 & -0.07970836 & 343 & 0 & 342 & 1 & 9.246643 & 662.1346 & 1.0838937 & 10.047182 & 95 & false &  & 1.5645899 & 0.03781898 & -0.060743764 & 0.021511737 & -0.118435465 & 0.031570513 & -0.015991747 & 39 & 27 & 0.24816836 & 43 & 16 & 0 & 0.031163475 & 173.5548 & 0 & 0 & 1.3760256 & 0.11706482 & 0.24994591 & 0.07527306 & 0.06479877 & 18.79708 & 22.350546 & 30.37245 & 36.2943 & false & 370 & 1130.6380483811706 & 3.0740502 & 367.80078 & 18.054058 & 38 & 1249.8479729135145 & 7.872384 & 158.7636 & 17.5964 & 41 & 1387.7464271632812 & 7.0811224 & 195.97832 & 16.89212 & 2.332837 & 0 & 38 & 0 & 41 & 0 & 0.70427895 & -0.45765877 & 1.1619377 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 302.44889379388604 & -44.33420432927983 & 312.4181575741274 & -64.81372828654992 & true & false & 0 & false & false & false & false & false & false & true & false & 0.29406458 & 0.11095596 & 0.59495807 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.5084730599676452 & [MA93]  905 & 14.0275833333 & -72.7895833333 & 0.19 & 0.16 & 84.0 & 8 & 00 56 06.62 & -72 47 22.5 & C & 2003yCat.2246....0C & YSO & Em*|IR|Y*?|Y*O & 89.8 & 9.3 & 0.0002996 & 3.1e-05 & B0.5 &  &  &  &  &  &  &  &  &  &  &  &  & 17.5 &  & 16.185 & 15.671 & 15.1 &  &  &  &  &  & 0.894176 \\
2371 & J005611-724749 & 00:56:10.82 & -72:47:49.2 & 14.045101165771486 & 0.00013421956 & -72.79700469970703 & 0.0001178304 & 0.013951039 & -0.0118360715 & 0.13769472 & 0.011610579 & 0.30823532 & 0.031402253 & 12.86422 & 11.137031 & -87.80142 & 0.00037967565 & 0.0075713256 & -1.174 & 0.312209 & 0.883504 & 0.592486 & 9 & 0.03441382 & 00:56:10.77 & -72:47:49.5 & 14.044884 & -72.7971 & 0.17870401 & 0.028411416 & 0.5265894 & 0.11716726 & 0.4027742501649617 &  &  &  &  &  &  &  &  & 0.031843793 & 14.04523 & -72.79707 & 0.17314306 & 0.02829071 & 0.40130255 & 0.09390738 & 0.28265671625116123 & 0.028615164 & 14.044545 & -72.7972 & 0.17817736 & 0.025041424 & 0.36424917 & 0.064524084 & 0.9275733653542253 & 0.026576126 & 14.0463295 & -72.79717 & 0.1757007 & 0.024842054 & 0.2583565 & 0.046394072 & 1.440676057712501 & 0.02969344 & 14.045563 & -72.79686 & 0.17683624 & 0.027046204 & 0.2993232 & 0.055793524 & 0.7168394362392287 & 0.0235952 & 14.044554 & -72.79703 & 0.16368021 & 0.02154924 & 0.27398875 & 0.044869956 & 0.5886373217378048 & 0.02210505 & 14.04538 & -72.797386 & 0.123718694 & 0.019003449 & 0.29196155 & 0.06200796 & 1.4049332547960325 &  &  &  &  &  &  &  &  & 0.025763344 & 14.042876 & -72.79705 & 0.13353904 & 0.02393593 & 0.24702907 & 0.06574786 & 2.3746606411320816 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4685980435808569344 & 4685980435808569344 & 776256181 & 2016.0 & 14.044776170871598 & 0.28088343 & -72.79712818066898 & 0.22741583 & 0.16008522574811015 & 0.27734217 & 0.577212 & 5.8886833 & 4.9926282362864045 & 0.33623666 & -3.1225397438076987 & 0.27619535 & -0.24038053 & 0.20865497 & -0.28537127 & 0.101427495 & -0.115189664 & 0.19096203 & 0.0112541225 & -0.045231763 & -0.21037939 & -0.08882339 & 362 & 0 & 361 & 1 & 88.96303 & 12581.064 & 3.0429668 & 356.56512 & 95 & false &  & 1.5604631 & 0.064391024 & -0.06271011 & -0.022589633 & -0.13012825 & -0.016086197 & -0.009742895 & 41 & 28 & 0.48187542 & 46 & 17 & 0 & 0.15646565 & 116.51317 & 53 & 0 & 5.792057 & 0.10195164 & 0.21661703 & 0.03325873 & 0.098399885 & 21.160067 & 24.325762 & 18.424706 & 39.39803 & false & 320 & 2834.615066440731 & 9.2487135 & 306.4875 & 17.056131 & 44 & 3041.7728481674667 & 10.760414 & 282.68176 & 16.630726 & 43 & 1884.1753754792005 & 7.2081933 & 261.39355 & 16.560093 & 1.7377838 & 0 & 3 & 0 & 5 & 0 & 0.070632935 & -0.4254055 & 0.49603844 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 302.4419099587531 & -44.32661063760821 & 312.4073858018612 & -64.8215777180894 & false & false & 0 & true & false & false & false & false & false & true & false & 9.2155875e-05 & 5.1542255e-08 & 3.846109e-06 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.565591729109886 & OGLE SMC-SC7 181467 & 14.0445 & -72.7969166667 & 0.2 & 0.2 & 90.0 & 2 & 00 56 10.68 & -72 47 48.9 & C & 2003yCat.2246....0C & Star & *|IR &  &  &  &  & B0-5(IV) &  &  &  &  &  &  &  &  &  &  &  & 14.46 & 16.6 &  & 16.364 & 15.948 &  &  &  &  &  &  & 0.689751 \\
95001 & J005806-720408 & 00:58:06.42 & -72:04:07.7 & 14.526732444763187 & 9.2938135e-05 & -72.06880950927734 & 9.688754e-05 & 0.009235685 & -0.011039326 & 0.09883252 & 0.009014737 & 0.100320354 & 0.0105989855 & 8.138954 & 7.9828744 & -5.2219834 & -9.6501935e-05 & 0.0021568397 & -0.655432 & 0.522996 & 3.06004 & -0.123204 & 6 & 0.031124068 & 00:58:06.59 & -72:04:07.1 & 14.527473 & -72.06865 & 0.17839314 & 0.030676838 & 0.19495143 & 0.042651363 & 1.003595394817854 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.024056254 & 14.527604 & -72.068504 & 0.12769423 & 0.023893435 & 0.13782129 & 0.033647265 & 1.4629972770093669 & 0.022382833 & 14.525266 & -72.06857 & 0.11910917 & 0.022118406 & 0.13557272 & 0.03273081 & 1.835154545983844 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.016863395 & 14.527046 & -72.06891 & 0.102815926 & 0.016662221 & 0.10627444 & 0.022626244 & 0.49841856043088734 & 0.02269308 & 14.526114 & -72.06877 & 0.116725214 & 0.022100372 & 0.15878636 & 0.045720644 & 0.6985704844058823 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4689021066425683328 & 4689021066425683328 & 1220975199 & 2016.0 & 14.526908519678305 & 0.6834545 & -72.06870152342928 & 0.5475076 & 0.3924161495903408 & 0.66814744 & 0.58731973 & 4.8716793 & 4.87097920569304 & 0.87944466 & 0.08257532775417394 & 0.6881356 & -0.1737219 & 0.222425 & -0.43431824 & 0.0179917 & -0.25283697 & 0.08045557 & 0.10935094 & -0.11101965 & -0.21238095 & -0.13644734 & 355 & 0 & 355 & 0 & 36.991814 & 3508.3157 & 6.7381053 & 90.81365 & 95 & false &  & 1.0850258 & 0.15435839 & 0.08841438 & 0.05373345 & 0.11334783 & 0.016210012 & -0.0209724 & 41 & 26 & 1.2770566 & 50 & 17 & 0 & 0.05597851 & 167.95796 & 0 & 20 & 2.6870866 & 0.09213715 & 0.19495384 & 0.08516361 & 0.0766271 & 89.12367 & 25.709654 & 53.265236 & -40.05082 & false & 381 & 408.3249793124487 & 2.2231784 & 183.66722 & 19.159851 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 302.2053636231952 & -45.05013818990079 & 314.09486642670254 & -64.64012716848305 & false & false & 0 & false & false & false & false & false & false & false & false & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.41367972468659553 & 2MASS J00580651-7204075 & 14.5271666667 & -72.06875 & 0.18 & 0.14 & 5.0 & 2 & 00 58 06.52 & -72 04 07.5 & C & 2003yCat.2246....0C & YSO_Candidate & IR|Y*? &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 16.175 & 15.833 & 14.971 &  &  &  &  &  & 0.50326 \\
46590 & J005854-722231 & 00:58:53.61 & -72:22:30.5 & 14.723377227783201 & 0.0002364088 & -72.3751449584961 & 0.00018672027 & 0.009083245 & -0.0042151893 & 0.045928918 & 0.009098834 & 0.040906817 & 0.0101236515 & 8.036976 & 7.0928864 & -84.20641 & -9.599815e-06 & 0.00086352724 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4688998423409163136 & 4688998423409163136 & 637892937 & 2016.0 & 14.723711900538666 & 0.030765893 & -72.37511350678841 & 0.027998686 & -0.05958615913040817 & 0.03358386 & -1.7742497 & 1.3832471 & 0.6453842778502253 & 0.03975057 & -1.2234588737655432 & 0.035583872 & -0.099405475 & 0.16320221 & -0.09302226 & -0.06386699 & -0.21695416 & -0.0040579117 & 0.17386794 & 0.0052927393 & -0.29676604 & -0.0021022595 & 387 & 0 & 386 & 1 & 0.47471336 & 505.11316 & 0.16522108 & 2.919692 & 31 & false & 1.812627 &  &  &  &  &  &  &  & 44 & 27 & 0.055039927 & 49 & 15 & 0 & 0.036511365 & 87.32689 & 0 & 0 & 1.0163665 & 0.044686936 & 0.1522231 & 0.09254299 & 0.05166906 & 2.7165103 & 13.803892 & 48.580532 & 10.8973 & false & 418 & 7848.07832022719 & 4.4466567 & 1764.9391 & 15.950459 & 45 & 6136.288264222093 & 18.954271 & 323.7417 & 15.868778 & 42 & 3011.0282527875465 & 10.107384 & 297.9038 & 16.05111 & 1.1655486 & 0 & 32 & 0 & 28 & 0 & -0.18233109 & -0.0816803 & -0.10065079 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 302.1373441312067 & -44.74163022509842 & 313.50836025070794 & -64.82675718973555 & false & false & 0 & true & false & false & false & false & true & true & false & 1.3868396e-13 & 1.0198612e-12 & 0.9999989 & 19711.328 & 19693.07 & 19961.111 & 4.3745 & 4.3541 & 4.3963 & -0.2876 & -0.3919 & -0.2079 & 19137.266 & 18674.82 & 19902.287 & 0.2394 & 0.2329 & 0.2425 & 0.2402 & 0.2338 & 0.2433 & 0.1295 & 0.1261 & 0.1313 & A & 0.37842626305971044 & [SBV2013] B136 & 14.7237024272 & -72.3751080692 & 0.0 & 0.0 & 90.0 & 1 & 00 58 53.68858 & -72 22 30.3890 & A & 2020yCat.1350....0G & Star & *|IR &  &  &  &  & B0 &  &  &  & 0.645 & -1.223 & 0.04 & 0.036 & 90 &  &  &  &  &  &  & 16.4 &  &  &  &  &  &  &  & 0.373751 \\
105021 & J005951-721635 & 00:59:50.58 & -72:16:35.1 & 14.960739135742188 & 3.9720057e-05 & -72.27642822265625 & 4.2427342e-05 & 0.014368891 & -0.002913963 & 0.35058329 & 0.014097041 & 0.3416148 & 0.015772086 & 8.094779 & 7.7046895 & -6.8559165 & 0.00078359136 & 0.0057945778 & -1.06767 & 0.11934 & 0.988188 & 0.854369 & 12 & 0.035113733 & 00:59:50.56 & -72:16:35.2 & 14.960675 & -72.27644 & 0.44881862 & 0.033325028 & 0.53782624 & 0.046313558 & 0.08900047271289141 & 0.03890519 & 14.960575 & -72.27641 & 0.35997325 & 0.03701873 & 0.44094226 & 0.05358471 & 0.18797309392548114 & 0.0290548 & 14.960888 & -72.27651 & 0.44786912 & 0.027810266 & 0.49806312 & 0.03576911 & 0.34331104191672623 & 0.02717444 & 14.960486 & -72.2764 & 0.44618222 & 0.026366925 & 0.4508748 & 0.030542877 & 0.2979614648326671 & 0.025422528 & 14.960639 & -72.27654 & 0.37973675 & 0.024593156 & 0.39386612 & 0.029460307 & 0.4263528241171254 & 0.028998585 & 14.961265 & -72.27646 & 0.4431795 & 0.028034909 & 0.4533093 & 0.03304471 & 0.5862686345755429 & 0.022930006 & 14.960774 & -72.276436 & 0.33881986 & 0.022467816 & 0.31616095 & 0.024094842 & 0.04743217487304425 & 0.02079134 & 14.960767 & -72.27646 & 0.32866323 & 0.020151831 & 0.33296156 & 0.023360636 & 0.11396759900028879 & 0.021289004 & 14.960447 & -72.276405 & 0.3209982 & 0.020945275 & 0.29182062 & 0.02131725 & 0.3302630323512887 & 0.024842365 & 14.960599 & -72.27646 & 0.30609897 & 0.023850705 & 0.32627153 & 0.029338164 & 0.18887748381509364 &  &  &  &  &  &  &  &  & 0.03462011 & 14.961194 & -72.27632 & 0.31518754 & 0.03413732 & 0.2726958 & 0.033877805 & 0.6296044408522837 & 1636148068921376768 & Gaia DR3 4690503409984835328 & 4690503409984835328 & 590190548 & 2016.0 & 14.960761745650126 & 3.2710838 & -72.27655542729107 & 3.1578338 &  &  &  & -1.0 &  &  &  &  & -0.5837406 &  &  &  &  &  &  &  &  &  & 104 & 0 & 102 & 2 & 20.628542 & 758.7521 & 14.452899 & 27.266907 & 3 & false &  &  &  &  &  &  &  &  & 12 & 11 & 9.713566 & 16 & 4 & 0 & 0.3856136 & 172.51364 & 0 & 18 &  & 0.111474894 & 0.51890236 & 0.31212348 & 0.31419045 & 85.628006 & 43.89732 & 57.172142 & -32.094955 & false & 114 & 86.36767742351927 & 2.7375119 & 31.5497 & 20.846489 & 2 & 201.1094958121466 & 15.483405 & 12.988712 & 19.57996 & 2 & 92.39591186928739 & 40.91541 & 2.258218 & 19.833763 & 3.3983247 & 0 & 2 & 0 & 2 & 0 & -0.25380325 & -1.2665291 & 1.0127258 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 302.0300064883709 & -44.836972567099224 & 313.7902373639028 & -64.84977709984844 & false & false & 0 & false & false & false & false & false & false & false & false & 0.03596967 & 0.00019900351 & 0.9593068 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.4997040713774254 & [SBW2007b] 54 & 14.9603333333 & -72.2764444444 & 0.3 & 0.3 & 90.0 & 1 & 00 59 50.48 & -72 16 35.2 & C & 2007ApJ...669..327S & YSO & Y*?|Y*O &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.467459 \\
39379 & J010027-725610 & 01:00:26.99 & -72:56:10.3 & 15.11245346069336 & 0.00020378544 & -72.93620300292969 & 0.00022789119 & 0.008397205 & 0.0053954627 & 0.043601822 & 0.008040711 & 0.05371197 & 0.011715973 & 9.287645 & 8.488697 & -17.180809 & 0.0005559278 & 0.0068927505 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4685919859574818944 & 4685919859574818944 & 884523509 & 2016.0 & 15.11283123939631 & 0.052459728 & -72.93620302186072 & 0.04318063 & 0.16257674292367727 & 0.05058444 & 3.2139673 & 1.6544734 & 0.7884657342389051 & 0.06009511 & -1.454511675900131 & 0.05860709 & -0.032396425 & 0.1480585 & -0.37175384 & -0.073332 & -0.13669291 & -0.04828566 & 0.074652635 & -0.061812483 & -0.16428162 & -0.042087775 & 317 & 0 & 316 & 1 & 12.402799 & 762.8096 & 0.3695699 & 9.410659 & 31 & false & 1.3996593 &  &  &  &  &  &  &  & 37 & 27 & 0.086578295 & 44 & 17 & 0 & 0.00555843 & 148.01576 & 2 & 0 & 1.5352554 & 0.07990302 & 0.16739292 & 0.020948801 & 0.07147838 & 52.10243 & 4.6292253 & -46.963913 & -3.4185054 & false & 374 & 5950.2152999329355 & 6.4473724 & 922.88995 & 16.251036 & 38 & 2277.3745144707186 & 19.711647 & 115.53446 & 16.944956 & 41 & 5902.280645379438 & 16.62532 & 355.01755 & 15.320346 & 1.3746822 & 0 & 38 & 0 & 41 & 0 & 1.62461 & 0.69392014 & 0.9306898 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 302.01018289311804 & -44.175912155167936 & 312.41519596242506 & -65.1655664769046 & false & false & 0 & true & false & false & false & false & false & true & false & 2.4943282e-11 & 1.1451285e-12 & 0.999985 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.39513556562736335 & 2MASS J01002707-7256102 & 15.1128192971 & -72.9361965574 & 0.0 & 0.0 & 90.0 & 1 & 01 00 27.07663 & -72 56 10.3076 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? &  &  &  &  &  &  & 0.1626 & 0.0506 & 0.788 & -1.455 & 0.06 & 0.059 & 90 &  &  &  & 18.0 & 16.55 &  & 14.142 & 13.317 & 13.247 &  &  &  &  &  & 0.381388 \\
103281 & J010150-743116 & 01:01:50.02 & -74:31:15.6 & 15.458431243896486 & 4.3117674e-05 & -74.52099609375 & 3.9218743e-05 & 0.008815191 & 0.0014309679 & 0.23438916 & 0.00823116 & 0.30910617 & 0.012603529 & 9.487493 & 8.89923 & 88.88322 & 0.00016470707 & 0.005306923 & -0.69546 & 0.222394 & 1.46157 & 0.473136 & 12 & 0.03193345 & 01:01:50.09 & -74:31:14.9 & 15.458693 & -74.520805 & 0.32290345 & 0.02969751 & 0.43247083 & 0.04672685 & 0.7311046334573252 & 0.0436462 & 15.458596 & -74.52063 & 0.2599248 & 0.039958034 & 0.44072464 & 0.0864574 & 1.327855172555527 & 0.025703533 & 15.45794 & -74.520836 & 0.31545305 & 0.02437188 & 0.3772719 & 0.033594064 & 0.7452204936436199 & 0.023875114 & 15.458492 & -74.52082 & 0.27788585 & 0.022045925 & 0.38182914 & 0.03542384 & 0.634429906167399 & 0.024423156 & 15.458692 & -74.52114 & 0.27327108 & 0.022944935 & 0.34913552 & 0.034139514 & 0.5787049285267052 & 0.028495392 & 15.457967 & -74.521164 & 0.24645494 & 0.027096743 & 0.2994338 & 0.038767923 & 0.751154020107098 & 0.020192154 & 15.459126 & -74.520996 & 0.20661491 & 0.019370541 & 0.2341742 & 0.02560986 & 0.6679664709945478 & 0.017589219 & 15.458028 & -74.52096 & 0.22479866 & 0.01622849 & 0.31265214 & 0.026270678 & 0.41119599958485153 & 0.018245177 & 15.458797 & -74.521 & 0.21445346 & 0.016865645 & 0.29067123 & 0.026727574 & 0.3529209438960423 & 0.02349419 & 15.458328 & -74.52112 & 0.2000893 & 0.021909365 & 0.2577528 & 0.034072187 & 0.4504571662588488 &  &  &  &  &  &  &  &  & 0.038095057 & 15.4578705 & -74.52121 & 0.22048967 & 0.03614931 & 0.35101163 & 0.076354496 & 0.9389875952871526 & 1636148068921376768 & Gaia DR3 4684789595926464000 & 4684789595926464000 & 1807648223 & 2016.0 & 15.458599727326614 & 1.5797195 & -74.52091564447964 & 1.1806145 &  &  &  & -1.0 &  &  &  &  & 0.14941998 &  &  &  &  &  &  &  &  &  & 257 & 0 & 253 & 4 & 27.088753 & 1470.5381 & 11.135501 & 47.88161 & 3 & false &  &  &  &  &  &  &  &  & 30 & 20 & 2.7589188 & 39 & 39 & 0 & 0.09506147 & 24.700659 & 0 & 28 &  & 0.07607893 & 0.23735803 & 0.1990495 & 0.23687917 & -120.67701 & -6.1258802 & 49.340176 & 8.147115 & false & 300 & 168.90019667426304 & 2.0747652 & 81.4069 & 20.118292 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 301.9900149789279 & -42.588315422335626 & 308.9622886636089 & -65.85310378008221 & false & false & 0 & false & false & false & false & false & false & false & false & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.3509361608158871 & 2MASS J01014997-7431146 & 15.4582166667 & -74.5207277778 & 0.09 & 0.07 & 2.0 & 2 & 01 01 49.972 & -74 31 14.62 & C & 2003yCat.2246....0C & RGB*_Candidate & IR|RB? & 168.5 & 2.5 & 0.0005622 & 8.3e-06 &  &  &  &  &  &  &  &  &  &  &  &  &  & 17.11 &  & 15.11 & 14.5 & 14.21 &  &  &  &  &  & 0.998662 \\
49756 & J010246-721240 & 01:02:46.23 & -72:12:40.2 & 15.692632675170898 & 8.556556e-06 & -72.2111587524414 & 8.892894e-06 & 0.009559264 & -0.028522655 & 1.2060665 & 0.009124062 & 1.5315104 & 0.013412071 & 9.241573 & 8.794818 & -1.5851206 & -0.0033346568 & 0.007197063 & -0.824468 & 0.0615868 & 1.59319 & 0.939855 & 13 & 0.031327106 & 01:02:46.23 & -72:12:40.0 & 15.69262 & -72.21112 & 1.6675693 & 0.029439872 & 2.1026793 & 0.042953607 & 0.13800438208283763 & 0.037053943 & 15.692595 & -72.21117 & 1.5109471 & 0.034682043 & 1.8842276 & 0.04997737 & 0.05014604423724854 & 0.025205161 & 15.692599 & -72.21117 & 1.5211005 & 0.02383173 & 1.932533 & 0.035044696 & 0.045848294540390466 & 0.023980135 & 15.692685 & -72.21114 & 1.4498633 & 0.022790726 & 1.7890339 & 0.03253915 & 0.07965846084261127 & 0.023065608 & 15.692611 & -72.21116 & 1.320564 & 0.021550827 & 1.6917614 & 0.03196184 & 0.024124352313515382 & 0.026308732 & 15.692705 & -72.211174 & 1.2958378 & 0.024906365 & 1.575974 & 0.03473611 & 0.09680909632411673 & 0.021256406 & 15.692616 & -72.21113 & 1.1634108 & 0.0200694 & 1.4610199 & 0.029169118 & 0.1113008858184165 & 0.0190996 & 15.692642 & -72.21117 & 1.1508468 & 0.01825858 & 1.4688944 & 0.026980368 & 0.02940046241909908 & 0.01878745 & 15.692642 & -72.21115 & 1.1127305 & 0.017811948 & 1.4107314 & 0.026139053 & 0.029400463929296235 & 0.022954376 & 15.692679 & -72.21119 & 1.0641106 & 0.021387909 & 1.3705854 & 0.031879377 & 0.12129063913174781 & 0.051191777 & 15.692658 & -72.21127 & 0.8794592 & 0.047484364 & 1.1596417 & 0.072668664 & 0.41295950227214345 & 0.03248319 & 15.692529 & -72.21118 & 0.96614033 & 0.030000301 & 1.282847 & 0.046160735 & 0.14092664861958287 & 1636148068921376768 & Gaia DR3 4690501902445562112 & 4690501902445562112 & 652766985 & 2016.0 & 15.69257696146415 & 1.6814082 & -72.21110705842595 & 1.4139822 &  &  &  & -1.0 &  &  &  &  & -0.18393253 &  &  &  &  &  &  &  &  &  & 306 & 0 & 301 & 5 & 44.42123 & 3222.7485 & 16.171993 & 116.27687 & 3 & false &  &  &  &  &  &  &  &  & 36 & 26 & 2.8275487 & 39 & 39 & 0 & 0.12222662 & 109.31988 & 3 & 0 &  & 0.11692669 & 0.20530051 & 0.1011509 & 0.030733282 & 8.330783 & 21.711245 & 57.095196 & -11.087776 & false & 312 & 167.6168871604754 & 1.5949204 & 105.09421 & 20.126572 & 29 & 461.8037099664348 & 8.968605 & 51.491142 & 18.677399 & 32 & 1110.183663889041 & 10.519825 & 105.532524 & 17.134409 & 9.378454 & 0 & 23 & 0 & 25 & 0 & 1.5429897 & -1.449173 & 2.9921627 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 301.710602523303 & -44.89025988105414 & 314.15359972962864 & -65.02412993157652 & false & true & 0 & false & false & false & false & false & false & false & false & 0.0 & 1.0 & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.22099822342969802 & 2MASS J01024618-7212400 & 15.6925769615 & -72.2111070584 & 0.002 & 0.001 & 90.0 & 1 & 01 02 46.21847 & -72 12 39.9854 & C & 2020yCat.1350....0G & YSO_Candidate & *|IR|Y*? &  &  &  &  &  &  &  &  &  &  &  &  & 32767 &  &  &  &  &  &  & 15.504 & 14.63 & 14.22 &  &  &  &  &  & 0.220998 \\
16 & J010308-714953 & 01:03:07.85 & -71:49:52.6 & 15.782691001892088 & 1.2287573e-05 & -71.83126831054688 & 1.140021e-05 & 0.008421746 & -0.017702961 & 0.7452876 & 0.008217105 & 0.81024516 & 0.0103119565 & 8.500526 & 8.186927 & -89.798454 & 0.0018306556 & 0.00855633 & -0.778491 & 0.0523769 & 0.922165 & 0.930162 & 13 & 0.028983314 & 01:03:07.81 & -71:49:52.5 & 15.782535 & -71.83124 & 0.9917092 & 0.02752912 & 1.1577407 & 0.037151705 & 0.20710896832220024 & 0.04020186 & 15.782586 & -71.83131 & 0.92955595 & 0.038683623 & 0.98986095 & 0.047460932 & 0.18090452458472547 & 0.024164109 & 15.78268 & -71.83127 & 0.88139206 & 0.023255467 & 0.9702525 & 0.02954345 & 0.012846441428912279 & 0.022262359 & 15.782551 & -71.831245 & 0.86259156 & 0.021358084 & 0.96449196 & 0.027572554 & 0.17763542653787026 & 0.022028174 & 15.782625 & -71.83127 & 0.8221431 & 0.02115193 & 0.89331174 & 0.026546128 & 0.07386703821267175 & 0.028225012 & 15.782536 & -71.83124 & 0.7855885 & 0.027022552 & 0.87386894 & 0.034751713 & 0.20620224568197582 & 0.020316154 & 15.782684 & -71.8313 & 0.7589964 & 0.019607836 & 0.8065266 & 0.02410744 & 0.11011855829758505 & 0.018263035 & 15.782726 & -71.8313 & 0.6635947 & 0.017469687 & 0.7254245 & 0.02203971 & 0.11678561178043201 & 0.01804353 & 15.782772 & -71.83129 & 0.6909354 & 0.01740006 & 0.73873633 & 0.021524122 & 0.12275803674191096 & 0.023495778 & 15.782714 & -71.83126 & 0.6636513 & 0.022559587 & 0.7165371 & 0.028170269 & 0.037609783085269535 & 0.06299911 & 15.782739 & -71.83125 & 0.5890044 & 0.059467643 & 0.7100235 & 0.08242409 & 0.0766981746141703 & 0.03654293 & 15.782915 & -71.83117 & 0.6749668 & 0.03535511 & 0.6788555 & 0.04096383 & 0.43678328450103565 & 1636148068921376768 & Gaia DR3 4690530661527470976 & 4690530661527470976 & 1695599555 & 2016.0 & 15.782355361413451 & 7.9544787 & -71.8312152442001 & 3.4281857 &  &  &  & -1.0 &  &  &  &  & -0.21770038 &  &  &  &  &  &  &  &  &  & 143 & 0 & 142 & 1 & 26.39117 & 1199.8578 & 27.135979 & 177.68803 & 3 & false &  &  &  &  &  &  &  &  & 17 & 14 & 16.40642 & 22 & 16 & 3 & 0.51832044 & 24.59495 & 0 & 0 &  & 0.19520895 & 0.47344446 & 0.092463374 & 0.2659178 & -69.546776 & 3.3854318 & -34.930332 & -6.1959724 & true & 141 & 86.48103938699995 & 2.4872098 & 34.770306 & 20.845064 & 16 & 618.9567033362825 & 13.504662 & 45.832817 & 18.359392 & 17 & 1481.546371639302 & 23.557524 & 62.890583 & 16.821108 & 24.288597 & 0 & 16 & 0 & 17 & 0 & 1.5382843 & -2.485672 & 4.0239563 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 301.6373896194524 & -45.267636344975074 & 314.99320074966516 & -64.8871439969468 & false & true & 0 & false & false & false & false & false & false & false & false & 0.0 & 1.0 & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.4557124908477827 & 2MASS J01030777-7149524 & 15.7823553614 & -71.8312152442 & 0.008 & 0.003 & 90.0 & 1 & 01 03 07.76529 & -71 49 52.3749 & C & 2020yCat.1350....0G & YSO_Candidate & *|IR|Y*? &  &  &  &  &  &  &  &  &  &  &  &  & 32767 &  &  &  &  &  &  & 15.282 & 14.553 & 14.03 &  &  &  &  &  & 0.455712 \\
33010 & J010314-705059 & 01:03:14.46 & -70:50:59.0 & 15.810243606567383 & 5.6007622e-05 & -70.84971618652342 & 6.1532475e-05 & 0.009694956 & 0.0002679851 & 0.16938904 & 0.009369187 & 0.17885825 & 0.01135954 & 8.644241 & 7.8232493 & -12.348107 & 0.0009332205 & 0.0063701537 & -0.492014 & 0.490602 & 3.82517 & -0.135966 & 8 & 0.044503964 & 01:03:14.29 & -70:50:59.3 & 15.80956 & -70.84979 & 0.25016993 & 0.042696528 & 0.32470205 & 0.06861461 & 0.8529578403714809 &  &  &  &  &  &  &  &  & 0.030796818 & 15.809905 & -70.84947 & 0.1634522 & 0.03038698 & 0.17290947 & 0.040073793 & 0.9655755294247715 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0340029 & 15.810276 & -70.84958 & 0.24191664 & 0.032105017 & 0.30853093 & 0.049341727 & 0.49586555525740644 & 0.023265297 & 15.808921 & -70.84952 & 0.12617812 & 0.02223432 & 0.19634241 & 0.046688855 & 1.717616814304601 & 0.021293353 & 15.810296 & -70.84969 & 0.18967222 & 0.020583063 & 0.19621897 & 0.024660667 & 0.10308464508846309 & 0.02095233 & 15.810428 & -70.84973 & 0.18620233 & 0.019846423 & 0.22231862 & 0.027684314 & 0.22420168674518642 & 0.029201943 & 15.810278 & -70.84979 & 0.24979466 & 0.028722474 & 0.22577792 & 0.030111622 & 0.27763474062728105 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4690839693019667840 & 4690839693019667840 & 1287439949 & 2016.0 & 15.809988697453326 & 0.071264386 & -70.84976702193826 & 0.09816426 & 0.1278587405164408 & 0.07115657 & 1.796865 & 6.8321543 & 6.358557649895703 & 0.0952853 & -2.4994157039537743 & 0.14736763 & -0.4079757 & -0.15011552 & -0.6976761 & 0.34597915 & 0.04705137 & 0.33064166 & -0.5593279 & 0.14207563 & -0.40330628 & -0.26614377 & 150 & 142 & 145 & 5 & 32.121037 & 2811.1946 & 0.47921315 & 151.49646 & 95 & false &  & 1.447358 & 0.01711174 & -0.124194086 & -0.09427374 & 0.16431695 & 0.20402965 & 0.031941965 & 18 & 12 & 0.22087924 & 21 & 21 & 0 & 0.12244805 & 102.97513 & 86 & 0 & 3.4489076 &  &  &  &  &  &  &  &  & false & 140 & 162575.0126787922 & 260.32626 & 624.5048 & 12.659733 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 301.5328020165191 & -46.246408275389534 & 317.0555450301162 & -64.45697782310155 & false & false & 0 & false & false & false & false & false & false & false & false & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.34819337946561735 & Cl* NGC  362     MV x2 c & 15.8104166667 & -70.8497222222 &  &  & 172.0 & 1 & 01 03 14.5 & -70 50 59 & D & 2007A&A...476.1261M & Star & * &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 10.45 &  & 9.64 &  &  &  &  &  & 0.196828 \\
48036 & J010330-721550 & 01:03:30.41 & -72:15:49.6 & 15.87670135498047 & 0.0003294145 & -72.26378631591797 & 0.00023804745 & 0.011294632 & -0.031240838 & 0.060131695 & 0.010192149 & 0.12840243 & 0.031490363 & 12.718571 & 10.746126 & 84.94176 & 0.00048545128 & 0.002549874 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4687504015281878144 & 4687504015281878144 & 1533899043 & 2016.0 & 15.876800796789025 & 0.040131077 & -72.2638378034551 & 0.040413268 & -0.016325108986506652 & 0.043839224 & -0.3723859 & 1.2993543 & 0.719102962693898 & 0.06249193 & -1.0822258025928608 & 0.057048127 & -0.087911524 & 0.14387879 & -0.1143913 & 0.026231777 & -0.09877486 & 0.110527776 & 0.2925019 & 0.03759121 & -0.10710161 & 0.087817006 & 333 & 0 & 332 & 1 & 2.9029908 & 532.41345 & 0.2722115 & 5.6610265 & 31 & false & 1.8361472 &  &  &  &  &  &  &  & 38 & 25 & 0.08833339 & 41 & 11 & 0 & 0.041291483 & 90.78937 & 4 & 0 & 1.1145802 & 0.048261076 & 0.09281113 & 0.106644064 & 0.15871352 & -31.297318 & 30.367048 & 59.096367 & 33.8214 & false & 344 & 6145.923614242756 & 4.8497043 & 1267.2781 & 16.215899 & 37 & 5250.351142069895 & 38.076912 & 137.88805 & 16.03807 & 38 & 2438.9315432738244 & 23.622778 & 103.24491 & 16.279896 & 1.2511191 & 0 & 37 & 0 & 38 & 0 & -0.2418251 & -0.17782784 & -0.06399727 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 301.63624178105346 & -44.83403637224287 & 314.09597845659795 & -65.09726561829353 & false & false & 0 & true & false & false & false & false & true & true & false & 1.2270812e-13 & 9.482341e-13 & 0.99999946 & 22810.07 & 22725.178 & 22866.793 & 4.3991 & 4.3975 & 4.3998 & -0.58 & -0.591 & -0.5638 & 26145.13 & 25988.15 & 26266.639 & 0.1717 & 0.1686 & 0.1746 & 0.1739 & 0.1708 & 0.1769 & 0.0939 & 0.0922 & 0.0955 & OB & 0.23870184628991437 & OGLE SMC-SC10  26666 & 15.8764583333 & -72.2638611111 & 0.16 & 0.16 & 90.0 & 2 & 01 03 30.35 & -72 15 49.9 & C & 2003yCat.2246....0C & Star & *|IR &  &  &  &  & B0-5(V) &  &  &  &  &  &  &  &  &  &  &  & 13.58 & 16.99 &  & 16.324 &  &  &  &  &  &  &  & 0.406411 \\
68011 & J010542-741907 & 01:05:41.75 & -74:19:07.0 & 16.423978805541992 & 1.5682826e-05 & -74.31860351562499 & 1.6444383e-05 & 0.008101134 & -0.0020831393 & 0.5329475 & 0.007882122 & 0.59095323 & 0.010075893 & 8.748195 & 8.114386 & 4.227937 & 0.0011898371 & 0.009793335 & -0.657437 & 0.141336 & 2.24176 & 0.610269 & 13 & 0.02930728 & 01:05:41.69 & -74:19:07.2 & 16.423698 & -74.318665 & 0.6320274 & 0.027956259 & 0.7232565 & 0.03696126 & 0.35030032120055066 & 0.041410767 & 16.423798 & -74.31874 & 0.5255464 & 0.039551143 & 0.59820557 & 0.052191745 & 0.524882913926928 & 0.023471331 & 16.423962 & -74.31856 & 0.5997641 & 0.022371497 & 0.68497735 & 0.0294944 & 0.16563926603914084 & 0.02263741 & 16.423912 & -74.31867 & 0.61189586 & 0.021500062 & 0.71304345 & 0.028924767 & 0.2555846067634826 & 0.023072522 & 16.423904 & -74.318535 & 0.54808015 & 0.022053264 & 0.6175435 & 0.02869915 & 0.25757151412615503 & 0.027954983 & 16.423792 & -74.31861 & 0.6145416 & 0.027035397 & 0.6432596 & 0.03251281 & 0.18394218328645853 & 0.02261439 & 16.423948 & -74.318565 & 0.5260297 & 0.021641796 & 0.58602875 & 0.027845299 & 0.14050288270933747 & 0.01829519 & 16.424133 & -74.318596 & 0.53009325 & 0.01764145 & 0.568249 & 0.021800723 & 0.15281797004091846 & 0.017355917 & 16.424091 & -74.31859 & 0.52606666 & 0.016641458 & 0.5846567 & 0.021339584 & 0.12250543286971625 & 0.024856446 & 16.424023 & -74.31864 & 0.5107384 & 0.023717469 & 0.5722971 & 0.030193068 & 0.14381023916449867 & 0.043613486 & 16.423933 & -74.31861 & 0.37730408 & 0.041980747 & 0.3995815 & 0.0513539 & 0.05232939852278437 & 0.025825791 & 16.42392 & -74.31867 & 0.4030946 & 0.024556406 & 0.46271715 & 0.032602564 & 0.25379945582397034 & 1636148068921376768 & Gaia DR3 4684798357652468736 & 4684798357652468736 & 1428473835 & 2016.0 & 16.424027268991573 & 23.632202 & -74.31845944710632 & 35.76576 &  &  &  & -1.0 &  &  &  &  & -0.42368096 &  &  &  &  &  &  &  &  &  & 34 & 0 & 34 & 0 & 30.56823 & 1431.3953 & 73.42643 & 72.211784 & 3 & false &  &  &  &  &  &  &  &  & 5 & 4 & 129758.766 & 11 & 11 & 6 & 0.21671419 & 128.53934 & 0 & 42 &  & 0.6480425 & 0.07344371 & 0.46969813 & 0.1990311 & -11.19542 & 88.979034 & 51.574253 & 41.154305 & false & 21 & 40.24492130595472 & 3.3035152 & 12.182454 & 21.675589 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 1 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 301.62011247637696 & -42.773454673353136 & 309.64838920169507 & -66.0262502561623 & false & false & 0 & false & false & false & false & false & false & false & false & 0.00056679425 & 3.6793495e-05 & 0.99767786 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.5500953407011296 & 2MASS J01054178-7419063 & 16.4241 & -74.3184194444 & 0.07 & 0.07 & 23.0 & 2 & 01 05 41.784 & -74 19 06.31 & C & 2003yCat.2246....0C & RGB*_Candidate & IR|RB? & 231.4 & 1.7 & 0.0007722 & 5.7e-06 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 15.15 & 14.37 & 13.99 &  &  &  &  &  & 0.703635 \\
2442 & J011110-714227 & 01:11:09.81 & -71:42:26.8 & 17.790864944458008 & 7.18816e-05 & -71.70745086669922 & 5.8476755e-05 & 0.0087336525 & 0.003400801 & 0.13680045 & 0.008401442 & 0.14576054 & 0.010366047 & 8.622325 & 7.9116306 & 85.3557 & 0.00033885008 & 0.0037876777 & -0.34324 & 0.422843 & 1.06193 & -0.234541 & 9 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.025334008 & 17.79121 & -71.70779 & 0.15231441 & 0.025099905 & 0.14884056 & 0.029946625 & 1.2698923731262561 & 0.024607345 & 17.790327 & -71.70725 & 0.16136602 & 0.023936847 & 0.16783431 & 0.029121831 & 0.9377247184688859 & 0.024756558 & 17.790682 & -71.70757 & 0.13704248 & 0.024112336 & 0.19721915 & 0.048247967 & 0.4857208595939554 & 0.028432492 & 17.79062 & -71.7076 & 0.17958508 & 0.027976323 & 0.19692995 & 0.03772578 & 0.6146929489685963 & 0.021546764 & 17.790592 & -71.70733 & 0.12232974 & 0.021306619 & 0.1226728 & 0.025806341 & 0.5367495454826948 & 0.017702404 & 17.79115 & -71.7074 & 0.14154829 & 0.01689779 & 0.16335784 & 0.02263086 & 0.37427595743146386 & 0.018390488 & 17.790998 & -71.707466 & 0.106468946 & 0.018036503 & 0.12603472 & 0.027653148 & 0.16055130890498504 & 0.024516229 & 17.790737 & -71.70764 & 0.15491766 & 0.023501266 & 0.1830116 & 0.036302254 & 0.7016638146662659 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4687542940583720960 & 4687542940583720960 & 1092784333 & 2016.0 & 17.790762101318265 & 11.97697 & -71.70751411186505 & 15.029442 &  &  &  & -1.0 &  &  &  &  & -0.3550902 &  &  &  &  &  &  &  &  &  & 89 & 0 & 85 & 4 & 18.461203 & 611.8283 & 54.81934 & 1897.6705 & 3 & false &  &  &  &  &  &  &  &  & 12 & 11 & 52.56892 & 14 & 1 & 1 & 0.48880422 & 7.7180195 & 0 & 21 &  & 0.2975681 & 0.12554863 & 0.07860464 & 0.14320144 & -80.72256 & 76.10797 & -28.749582 & 1.3839343 & false & 88 & 37.904230930070455 & 2.2287726 & 17.006773 & 21.740648 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 300.7322524409725 & -45.33639587325707 & 315.8925150961223 & -65.40403742812106 & false & false & 0 & false & false & false & false & false & false & false & false & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.2813812356043879 & 2MASS J01110970-7142270 & 17.7904375 & -71.7075194444 & 0.23 & 0.21 & 1.0 & 1 & 01 11 09.705 & -71 42 27.07 & C & 2003yCat.2246....0C & YSO_Candidate & IR|Y*? & 231.3 & 27.7 & 0.0007718 & 9.24e-05 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 16.57 & 16.05 & 15.22 &  &  &  &  &  & 0.563272 \\
37129 & J011201-732043 & 01:12:01.39 & -73:20:43.2 & 18.00579833984375 & 2.8078623e-05 & -73.34532928466797 & 2.4565741e-05 & 0.01228116 & -0.012848352 & 0.47577488 & 0.011849983 & 0.5010561 & 0.014389733 & 8.313862 & 8.108115 & 86.9444 & -0.0001893802 & 0.005276021 & -1.41818 & 0.13075 & 1.21882 & 0.891931 & 13 & 0.049789365 & 01:12:01.22 & -73:20:42.4 & 18.0051 & -73.345116 & 0.61549115 & 0.047244083 & 0.7440473 & 0.06644095 & 1.0536692837290238 & 0.070986845 & 18.004726 & -73.34526 & 0.6967963 & 0.06737737 & 0.8351521 & 0.09445456 & 1.1332744829567654 & 0.045516375 & 18.005802 & -73.34525 & 0.6447502 & 0.043700065 & 0.6975117 & 0.05415208 & 0.2746864027299966 & 0.04042584 & 18.00598 & -73.34536 & 0.61216867 & 0.038885146 & 0.6653101 & 0.048672475 & 0.21684542736524512 & 0.039559014 & 18.005638 & -73.34525 & 0.57534766 & 0.037602987 & 0.6749242 & 0.05126627 & 0.32056786968991896 & 0.045004945 & 18.005846 & -73.345146 & 0.58535314 & 0.043046724 & 0.6628057 & 0.05632734 & 0.6610131535326311 & 0.03495987 & 18.005697 & -73.34546 & 0.4598907 & 0.033569414 & 0.49202278 & 0.041483857 & 0.478426511751357 & 0.027771559 & 18.006191 & -73.34535 & 0.4395187 & 0.027194649 & 0.4092938 & 0.029065996 & 0.41368521350546195 & 0.031057978 & 18.005945 & -73.34536 & 0.44236353 & 0.029586999 & 0.503075 & 0.039095826 & 0.1871677264883194 & 0.035572186 & 18.00522 & -73.34514 & 0.39474502 & 0.034922667 & 0.35017997 & 0.035626777 & 0.9094197725434746 & 0.05740316 & 18.005217 & -73.345604 & 0.37763447 & 0.05584192 & 0.39136496 & 0.067973636 & 1.1566879682463993 & 0.041383307 & 18.006212 & -73.345665 & 0.3137009 & 0.039974 & 0.34220105 & 0.051059682 & 1.281727634952732 & 1636148068921376768 & Gaia DR3 4687161311240297984 & 4687161311240297984 & 219095237 & 2016.0 & 18.00562188759106 & 4.6576405 & -73.34532419816738 & 3.945104 &  &  &  & -1.0 &  &  &  &  & -0.56030506 &  &  &  &  &  &  &  &  &  & 181 & 0 & 171 & 10 & 18.617067 & 786.8638 & 22.280361 & 501.26328 & 3 & false &  &  &  &  &  &  &  &  & 21 & 16 & 12.017889 & 24 & 24 & 0 & 0.28559345 & 42.624245 & 5 & 0 &  & 0.09215497 & 0.40908885 & 0.07831731 & 0.08450317 & 154.97359 & 26.336323 & -42.466873 & 44.183586 & false & 199 & 103.66307024639879 & 1.7646064 & 58.74572 & 20.648306 & 22 & 161.44635412110216 & 7.214347 & 22.378513 & 19.818472 & 21 & 469.2758670164613 & 7.2215986 & 64.98227 & 18.069324 & 6.084348 & 0 & 0 & 0 & 1 & 0 & 1.7491474 & -0.829834 & 2.5789814 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 300.8941223419895 & -43.70138584261576 & 312.2750986437167 & -66.09705713778959 & false & false & 0 & false & false & false & false & false & false & false & false & 0.0 & 0.006435204 & 0.99003935 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.1782331851671287 & S3MC J011201.32-732043.29 & 18.0054166667 & -73.3452777778 &  &  & 172.0 & 1 & 01 12 01.3 & -73 20 43 & D & 2007ApJ...655..212B & YSO_Candidate & IR|Y*? &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.435549 \\
32548 & J011244-714040 & 01:12:44.27 & -71:40:39.7 & 18.184452056884766 & 1.4962218e-05 & -71.67768859863281 & 1.3351512e-05 & 0.008298606 & 1.1248279e-05 & 0.59238327 & 0.008163768 & 0.5864394 & 0.009269651 & 7.9850717 & 7.9377804 & -83.85393 & 0.0020588571 & 0.007781495 & -1.19655 & 0.12431 & 1.36419 & 0.926746 & 13 & 0.028144227 & 01:12:44.33 & -71:40:40.0 & 18.18469 & -71.677765 & 0.8295573 & 0.027142106 & 0.8673791 & 0.0323725 & 0.3850184841210303 & 0.03861417 & 18.184431 & -71.677574 & 0.73191905 & 0.03704265 & 0.8014201 & 0.046257127 & 0.41267096384538887 & 0.024463953 & 18.18461 & -71.67778 & 0.73843515 & 0.023612915 & 0.7747087 & 0.028548315 & 0.3751367696840776 & 0.022037506 & 18.184387 & -71.677704 & 0.71832865 & 0.02125328 & 0.76359624 & 0.026063504 & 0.09167166068310934 & 0.022871392 & 18.184294 & -71.67773 & 0.69220686 & 0.022196181 & 0.6977161 & 0.02575666 & 0.22573768708150196 & 0.02750453 & 18.184662 & -71.67768 & 0.6573856 & 0.026915131 & 0.6513675 & 0.030499471 & 0.2390242047271861 & 0.02006717 & 18.184431 & -71.67767 & 0.5748607 & 0.01965256 & 0.53757554 & 0.021098984 & 0.05984369109269632 & 0.016953684 & 18.18446 & -71.67773 & 0.55967253 & 0.016565863 & 0.53261054 & 0.018127073 & 0.1376002603126507 & 0.016974576 & 18.184383 & -71.67765 & 0.5387049 & 0.01654173 & 0.5251668 & 0.018532483 & 0.1577904190057723 & 0.023941595 & 18.1844 & -71.67761 & 0.52241087 & 0.02315861 & 0.543669 & 0.02779272 & 0.28077359360398096 & 0.053030673 & 18.18411 & -71.67752 & 0.4167179 & 0.05240532 & 0.35271767 & 0.050907716 & 0.7172219782499498 & 0.032337807 & 18.184637 & -71.67769 & 0.46687916 & 0.0316857 & 0.44881433 & 0.03464904 & 0.20937969436557302 & 1636148068921376768 & Gaia DR3 4687636295946896512 & 4687636295946896512 & 470582037 & 2016.0 & 18.18436555494544 & 1.5869683 & -71.6777834892346 & 1.469494 & 1.375718242622554 & 1.9090872 & 0.7206157 & 6.9031653 & -3.3450848670405438 & 1.6918677 & -6.038551317873148 & 2.5517602 & 0.25763333 & 0.46055785 & 0.30593327 & 0.10363385 & -0.23580556 & 0.4778493 & 0.58020926 & -0.30362236 & -0.52936524 & 0.64282596 & 139 & 0 & 138 & 1 & 2.7714643 & 189.1535 & 3.142066 & 1.1779239 & 95 & false &  & 1.6411045 & 0.41175935 & -0.026259953 & -0.17625818 & -0.012185751 & -0.004918413 & -0.16831422 & 16 & 13 & 4.086036 & 16 & 2 & 0 & 0.031797096 & 94.28836 & 0 & 0 & 1.1726688 & 0.13180797 & 0.20777765 & 0.120948195 & 0.1434696 & -1.7526084 & -12.361527 & 58.969707 & -7.5457983 & false & 124 & 77.58692550743477 & 1.4368445 & 53.998135 & 20.962896 & 12 & 52.67328596737767 & 4.02604 & 13.08315 & 21.034567 & 12 & 138.71584849146518 & 7.1735296 & 19.337183 & 19.39258 & 2.4667704 & 0 & 0 & 0 & 1 & 0 & 1.6419868 & 0.07167053 & 1.5703163 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 300.5526872431732 & -45.35194181556117 & 316.08061255802056 & -65.50435721540569 & false & false & 0 & false & false & false & false & false & false & false & false & 0.0051124403 & 0.0016366295 & 0.9932076 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.3373187793476645 & OGLE SMC119.2   1463 & 18.1844128478 & -71.6777566512 & 0.002 & 0.001 & 90.0 & 1 & 01 12 44.25908 & -71 40 39.9239 & A & 2020yCat.1350....0G & AGN & *|AGN & 112900.848 &  & 0.486 &  &  &  & 1.3757 & 1.9091 & -3.345 & -6.039 & 1.692 & 2.552 & 90 &  &  &  &  & 21.08 &  &  &  &  &  &  &  &  &  & 0.229784 \\
46243 & J011251-722231 & 01:12:50.61 & -72:22:30.7 & 18.210889816284176 & 0.00026164646 & -72.37519073486328 & 0.00019894207 & 0.0076367133 & -0.002458622 & 0.04116081 & 0.0071758144 & 0.061338644 & 0.013674865 & 10.771918 & 8.855715 & -77.88806 & -0.00063959655 & 0.0039607473 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4687452166424568064 & 4687452166424568064 & 971984412 & 2016.0 & 18.21050315774014 & 0.03884216 & -72.37518946659956 & 0.031349782 & 0.04839941117007124 & 0.03716878 & 1.3021524 & 1.414222 & 0.7822215789570245 & 0.045162957 & -1.1781991755425978 & 0.04051967 & -0.08125646 & 0.14706714 & -0.3712176 & -0.14135261 & -0.25607347 & -0.11340731 & 0.10522465 & 0.0037097011 & -0.2135689 & -0.08311566 & 335 & 0 & 332 & 3 & -1.1833543 & 309.14264 & 0.0 & 0.0 & 31 & false & 1.3893622 &  &  &  &  &  &  &  & 38 & 27 & 0.06512245 & 44 & 17 & 0 & 0.023721538 & 83.41735 & 0 & 0 & 0.95308256 & 0.052270487 & 0.17077692 & 0.031967036 & 0.0873006 & -6.3805714 & 7.7593355 & 53.26995 & -15.720996 & false & 366 & 5819.320722070045 & 4.6315565 & 1256.4503 & 16.275187 & 39 & 2012.2935652545054 & 9.948 & 202.28122 & 17.079313 & 35 & 5468.11049686622 & 14.373908 & 380.4192 & 15.403302 & 1.2854428 & 0 & 1 & 0 & 0 & 0 & 1.6760111 & 0.80412674 & 0.87188435 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 300.6568676644521 & -44.65838966202344 & 314.53829232275973 & -65.79073317843827 & false & false & 0 & true & false & false & false & false & true & true & false & 1.0212894e-13 & 5.060539e-12 & 0.9999914 & 4718.1978 & 4700.295 & 4734.7314 & 3.2232 & 3.1607 & 3.2795 & 0.1965 & 0.1674 & 0.2288 & 3525.3489 & 3309.957 & 3760.9585 & 1.1018 & 1.0789 & 1.1224 & 0.8246 & 0.807 & 0.8406 & 0.4325 & 0.4233 & 0.4411 & PHOENIX & 0.4057104494454578 & SSTISAGEMA J011250.50-722230.5 & 18.2104916758 & -72.3751842302 & 0.0 & 0.0 & 90.0 & 1 & 01 12 50.51800 & -72 22 30.6632 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? &  &  &  &  &  &  & 0.0484 & 0.0372 & 0.782 & -1.178 & 0.045 & 0.041 & 90 &  &  &  & 18.09 & 16.67 &  & 14.213 & 13.386 & 13.276 &  &  &  &  &  & 0.419445 \\
41292 & J011322-724520 & 01:13:21.92 & -72:45:20.4 & 18.3413257598877 & 0.000122351 & -72.75566864013673 & 0.00010297056 & 0.009227459 & 0.0029242602 & 0.0816481 & 0.009061164 & 0.07835845 & 0.010094885 & 7.981863 & 7.6963263 & 86.82122 & 0.0001423544 & 0.00207005 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4687241365113885440 & 4687241365113885440 & 292192796 & 2016.0 & 18.341743535518162 & 0.12371507 & -72.75559373014961 & 0.12958573 & 1.6385854419068995 & 0.13912903 & 11.7774515 & 20.511833 & 16.967755959594264 & 0.15953474 & 11.525213546243602 & 0.17116627 & -0.01627616 & 0.23236513 & -0.14342335 & -0.039291356 & -0.13631193 & 0.000652179 & 0.078703664 & 0.02470864 & -0.1348878 & 0.07020431 & 404 & 0 & 403 & 1 & -1.7812768 & 410.87192 & 0.0 & 0.0 & 95 & false &  & 1.19521 & 0.03685293 & -0.01856744 & 0.08513559 & 0.05795672 & 0.03479158 & -0.13318938 & 46 & 28 & 0.24067675 & 51 & 17 & 0 & 0.0291817 & 80.523766 & 0 & 0 & 0.936634 & 0.03781804 & 0.07587554 & 0.07495281 & 0.07610158 & -91.8795 & 22.782785 & 38.866474 & 14.612518 & false & 433 & 578.6530045970635 & 0.98742515 & 586.02216 & 18.78132 & 45 & 149.37424132350083 & 5.0258474 & 29.721205 & 19.902853 & 44 & 789.9128373030768 & 7.529004 & 104.91598 & 17.503948 & 1.6232303 & 0 & 1 & 0 & 0 & 0 & 2.3989048 & 1.1215324 & 1.2773724 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 300.6649001928704 & -44.27600167386572 & 313.7144533739596 & -65.97219631540345 & false & false & 0 & false & false & false & false & false & false & false & false & 6.006601e-13 & 6.7705208e-12 & 0.999739 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.5104788337392092 & SSTISAGEMC J011322.00-724520.2 & 18.341489149 & -72.7556449532 & 0.0 & 0.0 & 90.0 & 1 & 01 13 21.95740 & -72 45 20.3218 & A & 2020yCat.1350....0G & Star & *|IR &  &  &  &  & M &  & 1.6386 & 0.1391 & 16.968 & 11.525 & 0.16 & 0.171 & 90 &  &  &  &  &  &  & 15.87 & 15.23 & 14.99 &  &  &  &  &  & 0.183745 \\
14116 & J011517-731143 & 01:15:16.56 & -73:11:43.2 & 18.81899070739746 & 6.502045e-05 & -73.19533538818361 & 5.3935975e-05 & 0.015121946 & 0.01253525 & 0.25323096 & 0.0149489585 & 0.24158293 & 0.01641437 & 7.983339 & 7.6494284 & 85.7914 & -0.00029687225 & 0.005246839 & -1.25751 & 0.270478 & 1.47965 & 0.620901 & 12 & 0.03757306 & 01:15:16.35 & -73:11:43.1 & 18.818106 & -73.1953 & 0.30252248 & 0.035846844 & 0.36218578 & 0.050290663 & 0.9312957330357802 & 0.054925155 & 18.819489 & -73.19549 & 0.31072482 & 0.052734174 & 0.44794953 & 0.10049365 & 0.7551166905271149 & 0.036455087 & 18.818542 & -73.19531 & 0.3490387 & 0.03489554 & 0.41538522 & 0.04907925 & 0.473733486794927 & 0.034890015 & 18.818691 & -73.195305 & 0.2934544 & 0.03418251 & 0.29224032 & 0.039593596 & 0.3304667576192775 & 0.034055173 & 18.818579 & -73.1954 & 0.32491672 & 0.032937936 & 0.36110204 & 0.042644937 & 0.48181293411743203 & 0.038317982 & 18.819365 & -73.195366 & 0.29575914 & 0.037941955 & 0.25363138 & 0.03698271 & 0.4043038556882267 & 0.033427063 & 18.818972 & -73.195366 & 0.28549635 & 0.033055495 & 0.2496561 & 0.033382274 & 0.11164240006504632 & 0.028165154 & 18.81877 & -73.19545 & 0.17677982 & 0.027588936 & 0.19087146 & 0.036055174 & 0.4719760061152311 & 0.0274879 & 18.8195 & -73.19525 & 0.2579168 & 0.026776496 & 0.25817496 & 0.030599192 & 0.6100983446678386 & 0.03405609 & 18.819475 & -73.19548 & 0.23905826 & 0.032971013 & 0.28539628 & 0.0486149 & 0.7256543162667715 &  &  &  &  &  &  &  &  & 0.033819 & 18.818254 & -73.19505 & 0.1940541 & 0.03374252 & 0.16606276 & 0.033956304 & 1.27275908495576 & 1636148068921376768 & Gaia DR3 4687166877510636032 & 4687166877510636032 & 304318451 & 2016.0 & 18.819092676892115 & 0.41833925 & -73.19526137931153 & 0.2834542 & 1.998383582462301 & 0.3284529 & 6.0842323 & 31.115095 & 22.15156507984593 & 0.53817654 & 21.85079553590774 & 0.40319175 & -0.41491598 & 0.09356812 & -0.2061393 & -0.19889347 & -0.022564538 & -0.1894438 & 0.42581767 & -0.20431845 & -0.16650183 & -0.40551046 & 200 & 0 & 200 & 0 & 1.902319 & 257.8012 & 1.117264 & 2.0749037 & 95 & false &  & 1.2342464 & 0.0845306 & -0.007908115 & -0.16030346 & -0.2561498 & 0.06993325 & 0.008403466 & 23 & 17 & 0.80592424 & 36 & 11 & 2 & 0.04033159 & 108.69663 & 0 & 63 & 1.0963416 & 0.1351147 & 0.5622147 & 0.07235883 & 0.22679284 & -173.38483 & 19.38757 & -49.77459 & -20.029963 & false & 221 & 379.87551456325104 & 1.3421843 & 283.02783 & 19.238264 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 300.54743338750217 & -43.82245015457656 & 312.8287273269352 & -66.2624547609141 & false & false & 0 & false & false & false & false & false & false & false & false & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.27641089010875697 & XMMU J011516.1-731144 & 18.8188875 & -73.1954583333 & 0.19 & 0.17 & 42.0 & 2 & 01 15 16.533 & -73 11 43.65 & C & 2003yCat.2246....0C & Star & *|AG?|IR|X &  &  &  &  & M &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 16.4 & 15.53 & 15.17 &  &  &  &  &  & 0.464984 \\
101882 & J011539-714844 & 01:15:39.01 & -71:48:44.3 & 18.912553787231445 & 2.8931086e-05 & -71.81230926513672 & 3.3767137e-05 & 0.0075105424 & 0.001331328 & 0.2595114 & 0.007120337 & 0.31217623 & 0.009877647 & 9.877683 & 7.797481 & 4.2612095 & -0.00031297916 & 0.007200706 & -0.837919 & 0.112798 & 1.02636 & 0.790687 & 13 & 0.026231224 & 01:15:39.04 & -71:48:44.8 & 18.912659 & -71.81243 & 0.36879095 & 0.024400217 & 0.4781114 & 0.036706086 & 0.454988053385629 & 0.036637906 & 18.912563 & -71.81209 & 0.39139143 & 0.035737053 & 0.37798673 & 0.03972064 & 0.7965808738213401 & 0.02331692 & 18.912767 & -71.81234 & 0.32577422 & 0.021710597 & 0.41730756 & 0.032287568 & 0.26398866571316754 & 0.021672867 & 18.912546 & -71.81237 & 0.30753008 & 0.020417547 & 0.35872188 & 0.027524663 & 0.2198937405642695 & 0.022261607 & 18.91227 & -71.81235 & 0.30000618 & 0.020925287 & 0.34413785 & 0.026321802 & 0.34761780447103013 & 0.027863203 & 18.912947 & -71.81234 & 0.29966342 & 0.026264424 & 0.35405117 & 0.03558327 & 0.45496927103889323 & 0.02012051 & 18.912518 & -71.81249 & 0.27235094 & 0.019125307 & 0.29945117 & 0.024250207 & 0.6604362783773802 & 0.016499763 & 18.912758 & -71.81232 & 0.2604698 & 0.015133889 & 0.34857544 & 0.023495005 & 0.2309647086758436 & 0.015757956 & 18.912054 & -71.81217 & 0.21530837 & 0.014772528 & 0.26379997 & 0.020931166 & 0.7481517257009724 & 0.02281364 & 18.91263 & -71.81246 & 0.16800469 & 0.020541532 & 0.2612557 & 0.038358048 & 0.5559657956112554 & 0.040109035 & 18.91247 & -71.81248 & 0.24215302 & 0.038719468 & 0.2791784 & 0.053282686 & 0.6115623692649427 & 0.023958243 & 18.912916 & -71.81208 & 0.22731726 & 0.022654938 & 0.26757923 & 0.030399084 & 0.9191080031422962 & 1636148068921376768 & Gaia DR3 4687617780347172736 & 4687617780347172736 & 1022041911 & 2016.0 & 18.912307968094247 & 0.2762904 & -71.8124456451408 & 0.23986065 & 0.7227131950142937 & 0.2868028 & 2.5198958 & 0.90972257 & 0.001488460543761616 & 0.4594074 & -0.9097213273388155 & 0.40020883 & 0.04029339 & 0.28711346 & 0.11629148 & 0.13842395 & -0.16318515 & 0.18229352 & 0.21317442 & -0.10049166 & -0.13849783 & 0.22342072 & 298 & 0 & 294 & 4 & -0.60681677 & 284.14786 & 0.0 & 0.0 & 95 & false &  & 1.5677278 & 0.086083055 & -0.1173334 & -0.072551124 & 0.06508937 & 0.22405642 & -0.025790926 & 35 & 23 & 0.6733253 & 42 & 42 & 0 & 0.010958595 & 6.0553164 & 0 & 0 & 0.97367543 & 0.12119536 & 0.15033363 & 0.0854965 & 0.12944008 & -61.5665 & 1.598175 & -1.2105776 & 15.723644 & false & 334 & 255.68881318423655 & 3.2359312 & 79.01553 & 19.668087 & 39 & 153.77494477678198 & 10.098158 & 15.22802 & 19.871328 & 38 & 167.49914031278718 & 7.0390863 & 23.79558 & 19.187864 & 1.2565043 & 0 & 0 & 0 & 0 & 0 & 0.68346405 & 0.20324135 & 0.4802227 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & VARIABLE & 300.2552189711634 & -45.18976173416189 & 316.0062670713803 & -65.76739138523239 & true & false & 0 & false & false & false & true & false & false & false & false & 0.9999816 & 2.8228965e-07 & 1.8063905e-05 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.5685944265937417 & OGLE SMC-RRLYR-2224 & 18.9123079469 & -71.8124416019 & 0.0 & 0.0 & 90.0 & 5 & 01 15 38.95391 & -71 48 44.7898 & A & 2020yCat.1350....0G & RRLyr & *|RR*|RR? &  &  &  &  &  &  & 0.7227 & 0.2868 & 0.001 & -0.91 & 0.459 & 0.4 & 90 &  &  &  &  & 19.679 &  &  &  &  &  &  &  &  &  & 0.555736 \\
108120 & J011705-722844 & 01:17:04.72 & -72:28:44.2 & 19.26967430114746 & 6.8554177e-06 & -72.47895050048828 & 5.595169e-06 & 0.007468951 & -0.002399937 & 1.3034515 & 0.007036373 & 1.6732854 & 0.010466455 & 9.285764 & 8.850377 & 84.02403 & 0.0015718959 & 0.03904704 & -0.702774 & 0.0376793 & 0.960201 & 0.967865 & 13 & 0.025024243 & 01:17:04.65 & -72:28:44.4 & 19.269384 & -72.47901 & 1.6513792 & 0.023339977 & 2.1749897 & 0.03550696 & 0.3834175639540552 & 0.03580544 & 19.269321 & -72.47901 & 1.5904242 & 0.033387817 & 2.065727 & 0.05013847 & 0.4410576932893356 & 0.022939593 & 19.26947 & -72.47897 & 1.5693884 & 0.021307835 & 2.048081 & 0.032262616 & 0.2360379897432297 & 0.021571144 & 19.26935 & -72.47898 & 1.5074356 & 0.020043222 & 1.9712856 & 0.030370506 & 0.3681945092042213 & 0.022408012 & 19.26948 & -72.478966 & 1.4130331 & 0.020672286 & 1.9054052 & 0.03229243 & 0.2178911077154126 & 0.027309006 & 19.269709 & -72.47892 & 1.3993027 & 0.025642632 & 1.7426319 & 0.03692104 & 0.11599345651592691 & 0.020831633 & 19.269808 & -72.47896 & 1.2395424 & 0.019395037 & 1.587115 & 0.028765079 & 0.14728672346074426 & 0.01631257 & 19.269714 & -72.47893 & 1.229676 & 0.015213008 & 1.5857877 & 0.022760255 & 0.09313353550229202 & 0.016305314 & 19.269854 & -72.47894 & 1.2071759 & 0.015276057 & 1.5134484 & 0.022175934 & 0.19624726528521835 & 0.0222661 & 19.269869 & -72.47891 & 1.1932572 & 0.021017132 & 1.4651166 & 0.029948296 & 0.25163160190817646 & 0.038939662 & 19.269918 & -72.478935 & 1.1070551 & 0.036043145 & 1.4777559 & 0.05539294 & 0.27024207296484565 & 0.02343105 & 19.269678 & -72.47892 & 1.1609956 & 0.021851962 & 1.4678415 & 0.032018505 & 0.10994104635992007 & 1636148068921376768 & Gaia DR3 4687350732164591104 & 4687350732164591104 & 1320607613 & 2016.0 & 19.269697530035913 & 0.15548316 & -72.47894937808042 & 0.12286878 & 1.1121822185579038 & 0.14173618 & 7.846848 & 6.540076 & -5.870731083765609 & 0.19558413 & 2.8822056617967737 & 0.16566159 & -0.17680062 & 0.1923474 & -0.28135428 & -0.074692115 & -0.11219973 & -0.06644848 & 0.19888043 & -0.030995645 & -0.100331895 & -0.21091248 & 369 & 0 & 368 & 1 & 0.069744036 & 406.7182 & 0.0 & 0.0 & 95 & false &  & 1.250421 & 0.039909728 & 0.12431029 & 0.15717064 & 0.0603647 & -0.023321116 & -0.008003481 & 43 & 28 & 0.2849602 & 45 & 16 & 0 & 0.022747433 & 76.91217 & 0 & 0 & 1.0016717 & 0.09826624 & 0.19202264 & 0.013889844 & 0.064279154 & 1.4414247 & 26.847172 & 19.15532 & -42.842033 & false & 372 & 603.0295111956946 & 1.1486365 & 524.996 & 18.73652 & 41 & 156.99054540620327 & 5.630433 & 27.8825 & 19.848858 & 41 & 740.9238463486594 & 5.7577963 & 128.68184 & 17.573462 & 1.4890057 & 0 & 2 & 0 & 0 & 0 & 2.2753963 & 1.1123371 & 1.1630592 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 300.23019460421506 & -44.514546909874646 & 314.60176455048554 & -66.12593542557732 & false & false & 0 & false & false & false & false & false & false & false & false & 2.0957459e-13 & 7.1800817e-13 & 0.9999107 & 3585.6238 & 3565.9658 & 3615.9014 & 4.289 & 4.2243 & 4.3565 & -0.1263 & -0.2232 & -0.026 & 1376.3787 & 1260.1855 & 1535.112 & 0.465 & 0.4034 & 0.5261 & 0.3111 & 0.2696 & 0.3522 & 0.1926 & 0.1676 & 0.2177 & MARCS & 0.03787274701586817 & SSTISAGEMA J011704.74-722844.1 & 19.2697841988 & -72.4789621879 & 0.0 & 0.0 & 90.0 & 1 & 01 17 04.74821 & -72 28 44.2639 & A & 2020yCat.1350....0G & Star & *|IR|RB? &  &  &  &  &  &  & 1.1122 & 0.1417 & -5.871 & 2.882 & 0.196 & 0.166 & 90 &  &  &  & 20.95 & 19.62 &  & 16.147 & 15.516 & 15.221 &  &  &  &  &  & 0.1425 \\
73060 & J011710-702150 & 01:17:09.72 & -70:21:49.7 & 19.29049301147461 & 0.0002852329 & -70.36381530761719 & 0.00022104605 & 0.009025444 & -0.0009900233 & 0.04648672 & 0.008922261 & 0.054136567 & 0.01411153 & 8.891102 & 8.3939495 & 83.907745 & 0.00018452061 & 0.0006424307 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4690959294964458880 & 4690959294964458880 & 76882503 & 2016.0 & 19.290799448319948 & 0.060681928 & -70.36368390724377 & 0.053701095 & 1.561043295933881 & 0.061360437 & 25.44055 & 33.214878 & 26.999543789278125 & 0.07608011 & 19.345615370554363 & 0.073836885 & 0.0007689296 & 0.24637249 & -0.3197272 & -0.03318037 & 0.06083207 & 0.0019496463 & 0.24167101 & -0.03243818 & -0.0033673365 & 0.055382982 & 379 & 0 & 376 & 3 & 0.14059025 & 391.90762 & 0.0 & 0.0 & 31 & false & 1.3607813 &  &  &  &  &  &  &  & 44 & 28 & 0.10906745 & 50 & 18 & 0 & 0.018561488 & 94.922485 & 0 & 0 & 1.0042658 & 0.07624971 & 0.092767574 & 0.059172176 & 0.030736916 & -95.939995 & 7.26976 & -55.365505 & -10.060498 & false & 402 & 2102.93687297207 & 1.7404815 & 1208.25 & 17.3803 & 47 & 663.5870734615139 & 9.013299 & 73.62311 & 18.283798 & 42 & 2083.407147808683 & 9.700674 & 214.76932 & 16.45096 & 1.3062657 & 0 & 28 & 0 & 28 & 0 & 1.832838 & 0.9034977 & 0.92934036 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 299.79101829736743 & -46.607364852716415 & 319.30326900852015 & -65.26956203217152 & false & false & 0 & true & false & false & false & false & true & true & false & 1.04428713e-13 & 5.2250733e-13 & 0.99976176 & 3659.4114 & 3649.667 & 3680.035 & 4.4101 & 4.4024 & 4.4326 & -1.134 & -1.1701 & -1.0651 & 558.186 & 545.0225 & 586.7952 & 0.0427 & 0.0206 & 0.0767 & 0.0302 & 0.0146 & 0.0543 & 0.0164 & 0.0079 & 0.0295 & PHOENIX & 0.5683496602427005 & SSTISAGEMA J011709.71-702149.4 & 19.2904423617 & -70.3637698874 & 0.0 & 0.0 & 90.0 & 1 & 01 17 09.70617 & -70 21 49.5716 & A & 2020yCat.1350....0G & Star & *|IR|RB? &  &  &  &  &  &  & 1.561 & 0.0614 & 27.0 & 19.346 & 0.076 & 0.074 & 90 &  &  &  &  &  &  & 15.284 & 14.588 & 14.507 &  &  &  &  &  & 0.146117 \\
30106 & J012107-733931 & 01:21:06.81 & -73:39:31.1 & 20.278392791748054 & 0.00018392166 & -73.65863037109375 & 0.00016372513 & 0.00963641 & 0.0019688972 & 0.05878741 & 0.009533023 & 0.061508182 & 0.011871444 & 8.336832 & 8.035406 & 10.929704 & 0.00014611853 & 0.0029799803 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4686435251294836352 & 4686435251294836352 & 454678917 & 2016.0 & 20.2780606416334 & 0.046157796 & -73.65870859585614 & 0.040322002 & 0.04757834939790416 & 0.04724569 & 1.0070411 & 1.6604598 & 1.1102480637524867 & 0.055517055 & -1.234696666846298 & 0.0547829 & -0.06120272 & 0.21872069 & -0.20184422 & -0.22025724 & -0.20952348 & -0.13755278 & 0.11822039 & -0.020857727 & -0.26642472 & 0.045942444 & 368 & 0 & 367 & 1 & 1.4398402 & 452.1418 & 0.15071799 & 1.0969211 & 31 & false & 1.7977988 &  &  &  &  &  &  &  & 42 & 28 & 0.08001008 & 47 & 16 & 0 & 0.03412206 & 57.16648 & 0 & 0 & 1.0530487 & 0.06977113 & 0.09282693 & 0.041071814 & 0.11904071 & 6.639468 & 5.9511876 & 36.009235 & -23.421804 & false & 405 & 3761.6390898676673 & 2.6974726 & 1394.505 & 16.748924 & 43 & 2867.0662667696797 & 8.611102 & 332.94998 & 16.694948 & 44 & 1451.1883571595708 & 7.9823055 & 181.80066 & 16.843586 & 1.1479715 & 0 & 1 & 0 & 3 & 0 & -0.14863777 & -0.05397606 & -0.09466171 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 300.07049846296735 & -43.3042872814884 & 312.0847948781206 & -66.81035681701155 & false & false & 0 & true & false & false & false & false & true & true & false & 1.2738957e-12 & 2.5077631e-11 & 0.9999998 & 15590.812 & 15428.035 & 15781.759 & 4.495 & 4.4832 & 4.499 & -0.825 & -0.9318 & -0.6218 & 15484.224 & 15109.322 & 16360.556 & 0.1208 & 0.1113 & 0.1321 & 0.12 & 0.1105 & 0.1313 & 0.0643 & 0.0592 & 0.0704 & A & 0.4054122243433832 & 2dFS  3500 & 20.2780431037 & -73.6587031083 & 0.0 & 0.0 & 90.0 & 3 & 01 21 06.73034 & -73 39 31.3312 & A & 2020yCat.1350....0G & Star & *|IR &  &  &  &  & B0-5(V) &  & 0.0476 & 0.0472 & 1.11 & -1.235 & 0.056 & 0.055 & 90 &  &  &  & 16.7 &  &  &  &  &  &  &  &  &  &  & 0.407998 \\
28304 & J012508-734613 & 01:25:08.26 & -73:46:13.2 & 21.284408569335938 & 0.0001794193 & -73.77033996582031 & 0.00015869258 & 0.008771068 & -0.00053109025 & 0.055042934 & 0.008593941 & 0.058578916 & 0.011062294 & 8.458074 & 8.057512 & 3.0948894 & 6.0283837e-05 & 0.0018945375 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4686231467979348608 & 4686231467979348608 & 1494818443 & 2016.0 & 21.284311650871114 & 0.09151455 & -73.77039431038351 & 0.07514247 & 1.7648544808011757 & 0.09665044 & 18.260181 & 4.327031 & -4.164798292927301 & 0.11756688 & -1.173735350966347 & 0.10396498 & -0.0035173437 & 0.3450864 & 0.03862899 & -0.016247466 & 0.03783404 & 0.08090451 & -0.017603308 & -0.027850762 & -0.27576187 & 0.1169879 & 301 & 0 & 300 & 1 & -0.3948891 & 297.81326 & 0.0 & 0.0 & 31 & false & 1.319709 &  &  &  &  &  &  &  & 35 & 26 & 0.16612323 & 42 & 11 & 0 & 0.0067392644 & 60.37764 & 0 & 0 & 0.9826632 & 0.053352576 & 0.11446469 & 0.101705216 & 0.11965796 & 7.564475 & 0.14349015 & 28.808136 & 9.396077 & false & 348 & 1433.2653686310762 & 1.5093148 & 949.6133 & 17.79655 & 39 & 352.5628798520181 & 9.900757 & 35.60969 & 18.970451 & 41 & 1569.1198046738773 & 8.830558 & 177.69203 & 16.758755 & 1.3407724 & 0 & 2 & 0 & 0 & 0 & 2.2116966 & 1.1739006 & 1.037796 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 299.714575603184 & -43.14670267130024 & 312.0380076005817 & -67.1132740987895 & false & false & 0 & false & false & false & false & false & true & true & false & 1.09936244e-13 & 5.634393e-13 & 0.99932396 & 3713.653 & 3692.237 & 3729.2983 & 4.7575 & 4.736 & 4.7832 & -0.187 & -0.3139 & -0.0895 & 520.1234 & 489.2715 & 542.4662 & 0.6486 & 0.6098 & 0.6787 & 0.4432 & 0.4165 & 0.4641 & 0.259 & 0.2439 & 0.2706 & MARCS & 0.24362347269391127 & SSTISAGEMA J012508.28-734613.3 & 21.28437788 & -73.7703890938 & 0.0 & 0.0 & 90.0 & 1 & 01 25 08.25069 & -73 46 13.4007 & A & 2020yCat.1350....0G & Star & *|IR|RB? &  &  &  &  &  &  & 1.7649 & 0.0967 & -4.165 & -1.174 & 0.118 & 0.104 & 90 &  &  &  &  &  &  & 15.341 & 14.746 & 14.293 &  &  &  &  &  & 0.204496 \\
74414 & J012711-701022 & 01:27:10.58 & -70:10:22.5 & 21.794065475463867 & 0.00022926503 & -70.17290496826172 & 0.00015861778 & 0.010541261 & -0.0022406825 & 0.064230636 & 0.00974787 & 0.09889829 & 0.018616099 & 10.575031 & 9.336358 & -87.25181 & -0.0005688477 & 0.0036990598 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4691120446431145088 & 4691120446431145088 & 1346509473 & 2016.0 & 21.79404897762819 & 0.06420532 & -70.17283296035956 & 0.055746477 & 0.4133221658854536 & 0.066142514 & 6.2489634 & 10.324254 & 4.022415287205852 & 0.091147356 & -9.508437715487478 & 0.07209633 & 0.030814085 & -0.106000826 & -0.38929418 & -0.008496812 & -0.20564032 & -0.019260807 & 0.044946693 & -0.027043736 & -0.26156265 & 0.05259128 & 330 & 0 & 330 & 0 & 0.21511512 & 343.0739 & 0.0 & 0.0 & 31 & false & 1.5469518 &  &  &  &  &  &  &  & 38 & 25 & 0.12931679 & 42 & 15 & 0 & 0.013471638 & 71.31412 & 0 & 0 & 1.007421 & 0.1453205 & 0.105606265 & 0.029303502 & 0.13186364 & 63.844727 & -5.5069904 & 42.9997 & 22.42199 & false & 341 & 2119.3092128686294 & 1.686015 & 1256.993 & 17.371881 & 39 & 1093.5511035688482 & 11.431374 & 95.66227 & 17.741444 & 38 & 1439.3662224146785 & 11.389935 & 126.37177 & 16.852467 & 1.1951617 & 0 & 1 & 0 & 1 & 0 & 0.88897705 & 0.36956215 & 0.5194149 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 298.5308902004629 & -46.64883390945984 & 320.60394387258424 & -65.94936619844896 & false & false & 0 & true & false & false & false & false & true & true & false & 6.2761296e-11 & 5.1017236e-13 & 0.99999106 & 5443.682 & 5401.1177 & 5520.9214 & 4.7082 & 4.6819 & 4.7353 & -2.1308 & -2.3033 & -1.9093 & 1696.4006 & 1642.9707 & 1768.7574 & 0.0408 & 0.0068 & 0.0983 & 0.0339 & 0.0056 & 0.0821 & 0.0185 & 0.0031 & 0.045 & MARCS & 0.30424868153133955 & [MCR2016] VMC-SMC-CEP 076 & 21.7939962707 & -70.1727907006 & 0.0 & 0.0 & 90.0 & 1 & 01 27 10.55910 & -70 10 22.0465 & A & 2020yCat.1350....0G & Cepheid & *|Ce* &  &  &  &  &  &  & 0.4133 & 0.0661 & 4.022 & -9.508 & 0.091 & 0.072 & 90 &  &  &  &  &  &  &  &  & 15.741 &  &  &  &  &  & 0.465772 \\
43969 & J012956-722554 & 01:29:56.49 & -72:25:53.7 & 22.485361099243168 & 0.0002117004 & -72.43158721923828 & 0.00012749726 & 0.008395223 & -0.00022816137 & 0.05000826 & 0.008290786 & 0.047660507 & 0.00951969 & 8.590465 & 7.1060567 & 82.748825 & -0.00032656646 & 0.00064085005 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4686558022933497088 & 4686558022933497088 & 1618937133 & 2016.0 & 22.485705882116704 & 0.65524596 & -72.43170402872468 & 3.0259664 &  &  &  & -1.0 &  &  &  &  & 0.93703955 &  &  &  &  &  &  &  &  &  & 44 & 0 & 44 & 0 & 2.6604643 & 66.57441 & 0.78896123 & 2.357175 & 3 & false &  &  &  &  &  &  &  &  & 5 & 5 & 6.160246 & 10 & 3 & 3 & 0.26512846 & 78.7104 & 1 & 100 &  & 0.28220657 & 0.8322628 & 0.5099704 & 0.55922854 & -63.946655 & -83.984566 & 41.591328 & 11.669652 & false & 47 & 1293.2779218063365 & 7.4699507 & 173.13072 & 17.908136 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 298.8813935275458 & -44.39246284875165 & 315.57953968093676 & -67.0151871089477 & false & false & 0 & false & false & false & false & false & false & false & false & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.5639754821308046 & 2dFS  3920 & 22.486125 & -72.4315555556 &  &  & 172.0 & 2 & 01 29 56.67 & -72 25 53.6 & D & 2004MNRAS.353..601E & Star & * &  &  &  &  & B0-5(V) &  &  &  &  &  &  &  &  &  &  &  & 16.16 &  &  &  &  &  &  &  &  &  &  & 0.821093 \\
96782 & J013150-725500 & 01:31:49.93 & -72:55:00.4 & 22.958028793334957 & 0.000119389 & -72.91677856445312 & 8.2850405e-05 & 0.00864627 & 0.000114173985 & 0.10679425 & 0.006283735 & 0.33752456 & 0.023728365 & 14.869653 & 13.614353 & 84.152534 & 0.001412606 & 0.006363535 & -0.76249 & 0.711082 & 4.63559 & -0.232951 & 6 & 0.029427351 & 01:31:49.81 & -72:55:02.3 & 22.95755 & -72.917305 & 0.21005678 & 0.023243643 & 0.63749325 & 0.09109333 & 1.961602371397577 &  &  &  &  &  &  &  &  & 0.029257227 & 22.958055 & -72.916626 & 0.19023496 & 0.027277002 & 0.2734897 & 0.04910132 & 0.5500417975361077 & 0.027155668 & 22.957945 & -72.916695 & 0.20037793 & 0.02381483 & 0.38872942 & 0.057674475 & 0.31489028982749084 & 0.026607428 & 22.957432 & -72.916855 & 0.19291727 & 0.02443492 & 0.30293408 & 0.04690255 & 0.6885043543455477 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.027397687 & 22.95529 & -72.91692 & 0.14404994 & 0.024214236 & 0.32047024 & 0.06369862 & 2.9431671105226433 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4686483324862269312 & 4686483324862269312 & 797338743 & 2016.0 & 22.95793775949897 & 1.1388177 & -72.91666543489802 & 1.1470187 &  &  &  & -1.0 &  &  &  &  & -0.42846617 &  &  &  &  &  &  &  &  &  & 303 & 0 & 303 & 0 & 32.24587 & 1979.5302 & 9.551505 & 48.014263 & 3 & false &  &  &  &  &  &  &  &  & 35 & 22 & 2.6153853 & 42 & 9 & 0 & 0.11007916 & 157.68443 & 0 & 0 &  & 0.14008133 & 0.18619092 & 0.121455714 & 0.10493472 & -35.021263 & 30.90875 & 52.377514 & -36.844425 & false & 357 & 210.73058779371567 & 1.9881026 & 105.995834 & 19.878048 & 34 & 1388.1760758663722 & 15.765979 & 88.048836 & 17.482431 & 31 & 2974.9574576179657 & 14.992802 & 198.42572 & 16.064194 & 20.704794 & 0 & 1 & 0 & 0 & 0 & 1.4182377 & -2.3956165 & 3.8138542 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 298.8334336506999 & -43.88870019518096 & 314.5164895266964 & -67.30624819214881 & false & true & 0 & false & false & false & false & false & false & false & false & 0.0 & 1.0 & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.41909677684475416 & 2MASS J01314988-7254599 & 22.9579377595 & -72.9166654349 & 0.001 & 0.001 & 90.0 & 2 & 01 31 49.90506 & -72 54 59.9956 & C & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? & 228.1 & 2.2 & 0.0007611 & 7.3e-06 &  &  &  &  &  &  &  &  & 32767 &  &  &  &  &  &  & 14.75 & 14.09 & 13.6 &  &  &  &  &  & 0.419097 \\
616 & J013607-742822 & 01:36:06.71 & -74:28:22.5 & 24.02797126770019 & 7.27976e-05 & -74.47290802001955 & 5.579935e-05 & 0.0102890385 & -0.00054936996 & 0.16448884 & 0.009879636 & 0.1803264 & 0.0124849025 & 8.514135 & 8.251394 & -0.82139486 & 0.00045650237 & 0.0045143245 & -0.741643 & 0.172355 & 0.366928 & 0.677984 & 8 & 0.03901899 & 01:36:06.82 & -74:28:21.9 & 24.02841 & -74.472755 & 0.2101967 & 0.03847196 & 0.23178042 & 0.054048005 & 0.6931669992949095 &  &  &  &  &  &  &  &  & 0.034432642 & 24.027994 & -74.47281 & 0.22511257 & 0.03331475 & 0.2462066 & 0.04327513 & 0.3577363204612449 & 0.029895194 & 24.02822 & -74.47289 & 0.19197631 & 0.029357005 & 0.20661108 & 0.038096137 & 0.2451869114523196 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.027068473 & 24.02848 & -74.47286 & 0.17197582 & 0.026927829 & 0.16213386 & 0.030692453 & 0.5177047448905395 & 0.023914764 & 24.028193 & -74.47309 & 0.17891078 & 0.023643086 & 0.15697423 & 0.023911588 & 0.6928061558858535 & 0.021980453 & 24.027184 & -74.472496 & 0.15444164 & 0.020729246 & 0.19184762 & 0.031091942 & 1.6661493006498516 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.029226623 & 24.027618 & -74.47325 & 0.167801 & 0.029014697 & 0.15574007 & 0.033414926 & 1.281886674437265 & 1636148068921376768 & Gaia DR3 4638111788265983488 & 4638111788265983488 & 698620094 & 2016.0 & 24.027629219762733 & 0.7660208 & -74.47287516028292 & 0.6860942 & 0.7872685916675697 & 0.82171214 & 0.9580832 & 1.2834783 & -0.035382284268063446 & 1.1708254 & -1.2829904382745898 & 0.920009 & -0.06553812 & 0.21751933 & -0.042127974 & -0.024325209 & -0.098411955 & 0.0963162 & 0.26169607 & 0.024049388 & -0.31534132 & 0.07361814 & 281 & 0 & 281 & 0 & 19.950851 & 1096.1866 & 6.794422 & 29.181915 & 95 & false &  & 1.6081495 & 0.2067953 & -0.050130736 & -0.014562361 & -0.061776612 & -0.07222906 & -0.0005652742 & 33 & 23 & 1.6282276 & 35 & 9 & 0 & 0.11253496 & 85.93428 & 0 & 0 & 1.9603107 & 0.086957715 & 0.16020271 & 0.06574624 & 0.07861508 & 72.942215 & 9.635217 & -48.664265 & 22.486685 & false & 295 & 243.96649451551733 & 1.8771544 & 129.96613 & 19.719042 & 33 & 569.2415440055405 & 15.435312 & 36.879173 & 18.4503 & 31 & 1433.0819213812597 & 17.766865 & 80.66037 & 16.857218 & 8.207371 & 0 & 1 & 0 & 0 & 0 & 1.5930824 & -1.2687416 & 2.861824 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 298.91177250458986 & -42.304873402657776 & 310.79994526654065 & -68.02617727829818 & false & true & 0 & false & false & false & false & false & false & false & false & 2.5990825e-13 & 1.0 & 5.5962706e-17 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.3506020356042685 & SSTISAGEMA J013606.65-742822.2 & 24.0276298072 & -74.4728694581 & 0.001 & 0.001 & 90.0 & 1 & 01 36 06.63115 & -74 28 22.3300 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? &  &  &  &  &  &  & 0.7873 & 0.8217 & -0.035 & -1.283 & 1.171 & 0.92 & 90 &  &  &  &  &  &  & 15.381 & 14.667 & 14.34 &  &  &  &  &  & 0.359331 \\
82158 & J002006-715408 & 00:20:05.72 & -71:54:08.5 & 5.0238189697265625 & 0.00014987547 & -71.90235137939453 & 0.00025229185 & 0.017204579 & -0.0028395846 & 0.09517534 & 0.016497932 & 0.11813283 & 0.024773147 & 9.340436 & 8.517952 & 8.548815 & -2.186772e-05 & 0.005008371 & -4.08348 & 1.24827 &  &  & 2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.03757476 & 5.0230618 & -71.9022 & 0.20619093 & 0.03570399 & 0.33133817 & 0.07752881 & 1.0093618921341436 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4689823980486679168 & 4689823980486679168 & 768638674 & 2016.0 & 5.023504039733531 & 0.075066626 & -71.902425188915 & 0.07483248 & 0.13496403747426805 & 0.088515535 & 1.5247498 & 5.9429736 & 5.2817485387305645 & 0.09328207 & -2.7243472371351154 & 0.098145686 & -0.16051966 & 0.27974018 & -0.29880998 & -0.06512293 & -0.19700365 & 0.02647237 & -0.0050283144 & -0.33561644 & -0.06090701 & -0.08306179 & 364 & 0 & 362 & 2 & -0.44550753 & 358.86487 & 0.0 & 0.0 & 31 & false & 1.5540931 &  &  &  &  &  &  &  & 43 & 25 & 0.13921118 & 51 & 18 & 1 & 0.012417175 & 46.35546 & 1 & 0 & 0.98244536 & 0.09927129 & 0.098926604 & 0.0710376 & 0.025965877 & 11.25752 & 37.951347 & -2.4679084 & -38.145348 & false & 424 & 1312.4400299169106 & 1.4284378 & 918.79395 & 17.892168 & 46 & 752.6194201224007 & 10.714439 & 70.24347 & 18.147104 & 45 & 985.5336030433629 & 11.34604 & 86.861465 & 17.263718 & 1.3243675 & 0 & 1 & 0 & 2 & 0 & 0.8833866 & 0.25493622 & 0.6284504 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 306.36661737089855 & -45.016207451592535 & 311.22665076167607 & -61.99579065390955 & false & false & 0 & false & false & false & false & false & true & true & false & 9.851863e-10 & 3.7968243e-11 & 0.99998194 & 5525.888 & 5511.8423 & 5546.7744 & 4.7341 & 4.7104 & 4.7476 & -2.9536 & -3.3982 & -2.6571 & 2152.4258 & 2131.3464 & 2189.329 & 0.0144 & 0.004 & 0.03 & 0.012 & 0.0033 & 0.0251 & 0.0066 & 0.0018 & 0.0139 & MARCS & 0.4345328170596611 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
14059 & J002050-744608 & 00:20:49.58 & -74:46:07.8 & 5.20659065246582 & 8.6152715e-05 & -74.76884460449219 & 0.000113480644 & 0.013123194 & -0.00073201244 & 0.13325837 & 0.012639954 & 0.14102243 & 0.0154702505 & 8.411583 & 8.06471 & -80.702835 & 0.0001361008 & 0.0032661387 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4685365946168078336 & 4685365946168078336 & 589346575 & 2016.0 & 5.206576046572064 & 0.28192726 & -74.76888378984779 & 0.2498024 & 1.3973558969707922 & 0.29602167 & 4.7204514 & 7.357148 & 7.351737251972639 & 0.36942023 & 0.2821198806747366 & 0.3328643 & -0.033647 & -0.056165915 & -0.32509708 & 0.14784585 & -0.17413627 & 0.15893994 & -0.20756629 & -0.1638526 & -0.25111258 & -0.008915754 & 337 & 0 & 335 & 2 & 0.6801785 & 385.81757 & 0.94868416 & 1.3466144 & 95 & false &  & 1.205729 & 0.07983557 & 0.054641195 & 0.050001338 & -0.08982252 & 0.016744105 & 0.076919764 & 38 & 26 & 0.5253904 & 44 & 21 & 0 & 0.011288088 & 123.2294 & 0 & 0 & 1.025611 & 0.040570986 & 0.06662616 & 0.03468476 & 0.14111945 & 22.47913 & -9.919078 & 0.82820874 & 42.15603 & false & 377 & 266.12646797941323 & 0.7858819 & 338.6342 & 19.624647 & 33 & 45.934627829821636 & 5.371716 & 8.551202 & 21.183191 & 41 & 307.7749639710251 & 5.172727 & 59.499554 & 18.527311 & 1.3291034 & 0 & 1 & 0 & 1 & 0 & 2.65588 & 1.5585442 & 1.0973358 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 305.638749383974 & -42.19809435123886 & 305.86202384029207 & -63.47477269814865 & false & false & 0 & false & false & false & false & false & false & false & false & 2.8735803e-13 & 5.211747e-13 & 0.99999446 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.1817741393618205 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
44915 & J002120-721558 & 00:21:19.96 & -72:15:57.7 & 5.3331832885742205 & 0.00014046372 & -72.26602172851562 & 0.00013154975 & 0.011216071 & -0.0014434089 & 0.086352505 & 0.010855509 & 0.08886213 & 0.013710973 & 9.365396 & 7.0417447 & -80.978 & -0.00014696995 & 0.002179751 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4689601157584333696 & 4689601157584333696 & 431262818 & 2016.0 & 5.333398261725498 & 0.1397964 & -72.26617498371861 & 0.1330888 & 0.17367797974354085 & 0.1532796 & 1.1330795 & 6.222355 & 5.378145432590116 & 0.17528759 & -3.1294176827327203 & 0.15977632 & 0.117847964 & 0.19266802 & -0.30808777 & -0.027252903 & -0.19199595 & -0.012921449 & -0.19694316 & -0.041304383 & -0.023104576 & 0.15539028 & 298 & 0 & 297 & 1 & 0.3829369 & 313.75003 & 0.17115124 & 0.15537669 & 31 & false & 1.5282974 &  &  &  &  &  &  &  & 35 & 24 & 0.2563017 & 42 & 16 & 0 & 0.02002425 & 88.0052 & 1 & 0 & 1.0147405 & 0.22768383 & 0.1379818 & 0.16157995 & 0.12383139 & 11.744197 & -31.354504 & -58.851494 & 39.881496 & false & 335 & 621.6038924339335 & 1.1211256 & 554.4463 & 18.703583 & 38 & 326.8026417620145 & 6.1371613 & 53.249805 & 19.052828 & 34 & 419.0519653285164 & 7.0468273 & 59.466755 & 18.192226 & 1.1998873 & 0 & 3 & 0 & 0 & 0 & 0.8606014 & 0.34924507 & 0.51135635 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 306.14799233502777 & -44.67360995979207 & 310.67531711238854 & -62.26963265863243 & false & false & 0 & false & false & false & false & false & true & false & false & 6.786803e-10 & 5.121387e-13 & 0.9999878 & 5397.38 & 5381.864 & 5412.0728 & 4.7679 & 4.7503 & 4.7775 & -1.6861 & -1.8401 & -1.5592 & 2977.877 & 2941.8953 & 3021.8591 & 0.0016 & 0.0003 & 0.0055 & 0.0013 & 0.0002 & 0.0045 & 0.0007 & 0.0001 & 0.0025 & MARCS & 0.5876487519002762 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
48471 & J002214-720012 & 00:22:14.39 & -72:00:11.7 & 5.559948444366455 & 9.634788e-05 & -72.00325012207031 & 0.000121914774 & 0.012538775 & -0.0004889008 & 0.10345241 & 0.012458537 & 0.07990365 & 0.010984276 & 7.2277317 & 6.8485866 & -79.06814 & 0.00029133054 & 0.0028414757 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4689830508848785920 & 4689830508848785920 & 931911420 & 2016.0 & 5.559800061548391 & 0.85716134 & -72.00336523539681 & 0.8516668 & -0.1404428033041501 & 0.90723586 & -0.15480296 & 5.6401386 & 5.307954855700086 & 0.993505 & -1.9070345426244366 & 0.95927423 & -0.39445195 & 0.5235056 & -0.4664657 & -0.0045586997 & -0.17939067 & 0.116964966 & -0.23082851 & -0.37070623 & -0.05813499 & -0.062132344 & 168 & 0 & 168 & 0 & -0.8488532 & 156.98274 & 0.0 & 0.0 & 95 & false &  & 1.4499263 & 0.2598315 & -0.21352212 & 0.050518386 & -0.14346336 & 0.4810158 & 0.0076787793 & 19 & 16 & 1.509045 & 21 & 9 & 1 & 0.036181644 & 38.39944 & 0 & 0 & 0.9511898 & 0.10670686 & 0.34661493 & 0.18778808 & 0.10067035 & -43.06111 & 54.718533 & 4.5110607 & -33.198166 & false & 185 & 93.05299236718724 & 0.8523742 & 109.16918 & 20.765541 & 8 & 17.762666767538065 & 4.8673596 & 3.6493435 & 22.214771 & 9 & 53.829493102329494 & 7.0417547 & 7.6443295 & 20.420345 & 0.7693698 & 0 & 0 & 0 & 0 & 0 & 1.794426 & 1.4492302 & 0.34519577 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 306.1113368687497 & -44.94419536457353 & 311.23325910585197 & -62.190168421607346 & false & false & 0 & false & false & false & false & false & false & false & false & 2.7085585e-07 & 1.9730567e-07 & 0.9999972 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.4506533558891451 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
85123 & J002227-715439 & 00:22:26.84 & -71:54:38.5 & 5.6118426322937 & 0.00010879122 & -71.91069793701172 & 0.00015985276 & 0.011526039 & 0.00048188082 & 0.081347205 & 0.011412196 & 0.071090914 & 0.011496978 & 7.6410213 & 7.330045 & 7.813128 & 7.254395e-05 & 0.0017442423 & -5.37531 & 1.85761 &  &  & 2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.027658073 & 5.610308 & -71.91031 & 0.14299326 & 0.027196346 & 0.16843846 & 0.041951314 & 2.214530670757878 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4689832020676672512 & 4689832020676672512 & 1120755639 & 2016.0 & 5.611736427894202 & 0.23286533 & -71.9107132968948 & 0.2361666 & 0.2985139270618235 & 0.26909688 & 1.1093177 & 6.152629 & 5.408600783071658 & 0.2636807 & -2.9328960134192066 & 0.2938627 & -0.16196722 & 0.31774813 & -0.22776255 & -0.05020378 & -0.1924695 & 0.002438294 & -0.010520253 & -0.23269366 & 0.0007404376 & -0.08761353 & 349 & 0 & 347 & 2 & 0.8853111 & 384.36166 & 0.16070622 & 0.039696738 & 31 & false & 1.5208985 &  &  &  &  &  &  &  & 41 & 27 & 0.41209778 & 51 & 17 & 0 & 0.03237032 & 86.332756 & 0 & 0 & 1.0330555 & 0.04932115 & 0.044013713 & 0.0889795 & 0.08592677 & 43.20838 & 37.265934 & 10.264099 & 34.94158 & false & 409 & 262.7590518507182 & 0.71661395 & 366.6675 & 19.638474 & 24 & 123.24780393868856 & 6.6924863 & 18.415848 & 20.111595 & 22 & 189.30936074914496 & 9.661661 & 19.593872 & 19.054966 & 1.1895201 & 0 & 10 & 0 & 7 & 0 & 1.0566292 & 0.47312164 & 0.58350754 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 306.10975530196663 & -45.03822672355223 & 311.41984188264524 & -62.1547155741726 & false & false & 0 & false & false & false & false & false & false & false & false & 1.1308818e-09 & 5.628885e-13 & 0.99997276 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.12782608267450085 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
48777 & J002248-715902 & 00:22:47.55 & -71:59:02.0 & 5.6981258392333975 & 0.00020517436 & -71.98387908935548 & 0.00021500023 & 0.01161717 & 7.18081e-06 & 0.061705913 & 0.011503681 & 0.063600674 & 0.015648447 & 9.0096 & 7.331521 & -82.20813 & 0.00010509944 & 0.0010038518 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4689643012055881856 & 4689643012055881856 & 405626246 & 2016.0 & 5.697847802701073 & 0.048611406 & -71.98399121076166 & 0.049652234 & 0.10747558222861839 & 0.05659689 & 1.8989662 & 5.2742634 & 4.706843031854127 & 0.06026988 & -2.3798068562467503 & 0.06813555 & -0.19840935 & 0.28923893 & -0.19991171 & -0.038892515 & -0.12459979 & -0.0005348381 & -0.005170597 & -0.27634698 & 0.003979199 & -0.17905407 & 339 & 0 & 338 & 1 & 1.3546426 & 383.18454 & 0.058045737 & 0.12157791 & 31 & false & 1.552207 &  &  &  &  &  &  &  & 40 & 25 & 0.098182455 & 52 & 17 & 0 & 0.03588605 & 51.71627 & 0 & 0 & 1.0519297 & 0.049509354 & 0.14558586 & 0.083347656 & 0.05776765 & 75.65158 & 50.955418 & 9.233113 & -42.065727 & false & 403 & 2824.455537489706 & 1.9258393 & 1466.6102 & 17.06003 & 47 & 1530.3567810667344 & 6.591683 & 232.16481 & 17.37656 & 45 & 1971.271228474538 & 7.0514536 & 279.5553 & 16.51103 & 1.2397532 & 0 & 1 & 0 & 0 & 0 & 0.86553 & 0.31653023 & 0.5489998 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 306.056126736941 & -44.97008024119842 & 311.31689694654426 & -62.216151386859394 & false & false & 0 & true & false & false & false & false & true & true & false & 1.02168206e-13 & 5.1594e-13 & 0.9999858 & 5492.9146 & 5475.687 & 5524.702 & 4.3441 & 4.2646 & 4.3854 & -1.3504 & -1.4191 & -1.2709 & 2695.8857 & 2513.4001 & 3089.8765 & 0.017 & 0.0046 & 0.0397 & 0.0141 & 0.0038 & 0.0332 & 0.0077 & 0.0021 & 0.0181 & MARCS & 0.4805674894623937 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
47358 & J002300-720552 & 00:23:00.06 & -72:05:52.1 & 5.750229358673097 & 8.654121e-05 & -72.0978012084961 & 0.00021105111 & 0.010327719 & -0.0013061062 & 0.07639998 & 0.0097711785 & 0.097843714 & 0.015163011 & 11.147381 & 7.3622074 & 22.089947 & -2.2684506e-05 & 0.003439848 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4689638339132103552 & 4689638339132103552 & 361892403 & 2016.0 & 5.750705352194553 & 0.08797007 & -72.09776388579961 & 0.12564369 & 0.0488207788917028 & 0.12228293 & 0.39924443 & 6.2850885 & 5.192225337778882 & 0.11017263 & -3.541628438574522 & 0.17595088 & -0.04441876 & 0.3126783 & -0.26141337 & 0.037492722 & -0.26698816 & 0.116177805 & -0.3656449 & -0.36594307 & 0.124542646 & -0.0633318 & 242 & 0 & 240 & 2 & 2.1768804 & 292.84854 & 0.23243397 & 0.6210646 & 95 & false &  & 1.5183271 & 0.03199935 & -0.013689867 & 0.060994163 & 0.048127823 & 0.10068482 & 0.03608072 & 28 & 18 & 0.24960463 & 38 & 15 & 0 & 0.041431442 & 83.41687 & 0 & 13 & 1.1008244 & 0.1303955 & 0.26968133 & 0.32053888 & 0.25626975 & 58.57385 & -81.96427 & -53.1492 & 42.549797 & false & 274 & 1263.0777876780667 & 2.2364833 & 564.7607 & 17.933792 & 9 & 1075.9703518611993 & 88.752625 & 12.123251 & 17.75904 & 9 & 1374.4735577183208 & 65.93718 & 20.845198 & 16.902555 & 1.9400578 & 0 & 7 & 0 & 7 & 0 & 0.85648537 & -0.17475128 & 1.0312366 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 306.0083138946649 & -44.8602466091361 & 311.1275796665261 & -62.28991589185126 & false & false & 0 & false & false & false & false & false & false & true & false & 3.201853e-08 & 0.00010885525 & 0.99988496 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.5257553589034164 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
47910 & J002308-720329 & 00:23:07.91 & -72:03:29.1 & 5.782960414886474 & 0.00020027153 & -72.0580825805664 & 0.00026270168 & 0.010838051 & -0.00020573479 & 0.057204343 & 0.010655211 & 0.06949113 & 0.01707419 & 9.083964 & 8.569761 & 0.29541627 & -1.5250094e-05 & 0.0017101013 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4689638987686114816 & 4689638987686114816 & 1715265186 & 2016.0 & 5.783446677042806 & 0.42381826 & -72.05812533788885 & 0.28748137 & -0.2864068628721494 & 0.34227297 & -0.83677906 & 6.9756603 & 6.009367244262189 & 0.47282892 & -3.542222618085402 & 0.36382052 & -0.14607555 & 0.29675585 & -0.65430856 & 0.24324407 & -0.034800064 & 0.24960995 & -0.18016888 & -0.27055717 & -0.1510949 & -0.1896947 & 139 & 0 & 138 & 1 & -0.72486115 & 124.968704 & 0.0 & 0.0 & 95 & false &  & 1.4295101 & 0.10401608 & -0.034547415 & 0.08962706 & -0.13875552 & 0.3308476 & -0.038504604 & 17 & 14 & 0.7449143 & 22 & 9 & 0 & 0.031561542 & 12.295055 & 0 & 0 & 0.9532349 & 0.3514768 & 0.037415575 & 0.0657212 & 0.21486036 & 75.205864 & -24.37182 & 40.114178 & -33.39467 & false & 171 & 360.80468308796566 & 1.435571 & 251.33185 & 19.294186 & 2 & 185.15744987045042 & 1.5440476 & 119.91693 & 19.66969 & 2 & 224.07203611006096 & 58.49318 & 3.8307378 & 18.871927 & 1.1342133 & 0 & 0 & 0 & 0 & 1 & 0.7977619 & 0.37550354 & 0.42225838 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 306.00294229536865 & -44.900968077277234 & 311.21148143104534 & -62.27766833486181 & false & false & 0 & false & false & false & false & false & false & false & false & 1.04196545e-08 & 1.4340225e-09 & 0.99999905 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.5622826807811507 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
45764 & J002308-721316 & 00:23:08.03 & -72:13:15.7 & 5.783455848693848 & 0.00020284399 & -72.22103118896484 & 0.0001735126 & 0.010075316 & -0.00030068096 & 0.060930178 & 0.009785781 & 0.06774546 & 0.014144132 & 9.894681 & 7.2005615 & -79.90422 & -0.0002410435 & 0.0010281594 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4689624251636760448 & 4689624251636760448 & 1722501246 & 2016.0 & 5.783334964857776 & 0.057722673 & -72.22118558864712 & 0.05279695 & 0.11279454398757988 & 0.06184025 & 1.8239665 & 5.6058598 & 4.924141919091174 & 0.07507452 & -2.6792704020142835 & 0.07340422 & -0.011238734 & 0.13304077 & -0.2599474 & 0.09861292 & -0.10928291 & 0.100650616 & -0.11030739 & -0.08312991 & -0.03005131 & -0.027330965 & 334 & 0 & 333 & 1 & 4.2146893 & 465.36444 & 0.33666858 & 4.0354557 & 31 & false & 1.5643362 &  &  &  &  &  &  &  & 38 & 24 & 0.106414534 & 45 & 18 & 0 & 0.024621215 & 98.236565 & 0 & 0 & 1.1679194 & 0.13933404 & 0.07350645 & 0.12108121 & 0.19013333 & 38.180233 & -9.157567 & -53.88339 & 37.110916 & false & 369 & 2890.096172373646 & 2.621182 & 1102.5928 & 17.035086 & 43 & 1738.2292127798848 & 20.967361 & 82.901665 & 17.238276 & 40 & 2260.31213414068 & 14.487698 & 156.01596 & 16.362474 & 1.3835323 & 0 & 38 & 0 & 37 & 0 & 0.8758011 & 0.20318985 & 0.67261124 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 305.96745835041605 & -44.73986206691132 & 310.91238789763685 & -62.36302157403025 & false & false & 0 & true & false & false & false & false & true & true & false & 3.2743217e-09 & 3.8914852e-08 & 0.9999854 & 5425.5723 & 5412.7236 & 5452.802 & 4.3405 & 4.2881 & 4.3828 & -3.5384 & -3.9392 & -2.9208 & 2477.451 & 2332.2288 & 2663.9475 & 0.0109 & 0.0033 & 0.0307 & 0.0091 & 0.0027 & 0.0256 & 0.005 & 0.0015 & 0.0142 & MARCS & 0.5840803478123948 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
92483 & J002310-745944 & 00:23:10.25 & -74:59:44.2 & 5.792727947235107 & 5.846733e-05 & -74.99562072753906 & 8.2589446e-05 & 0.013807832 & 0.0008310757 & 0.18910307 & 0.013547859 & 0.17573622 & 0.01446046 & 7.801528 & 7.6357155 & 6.9026732 & -0.00039304982 & 0.0035539044 & -0.953644 & 0.276254 & 2.0758 & 0.699013 & 5 & 0.04321238 & 00:23:10.28 & -74:59:44.2 & 5.792852 & -74.9956 & 0.2843824 & 0.04194305 & 0.29957142 & 0.052102752 & 0.14191872045340428 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.03459057 & 5.793475 & -74.99549 & 0.18418342 & 0.03389859 & 0.24225187 & 0.06164764 & 0.8384490918969814 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.031503756 & 5.7917705 & -74.995575 & 0.21186131 & 0.030784838 & 0.2074966 & 0.035246085 & 0.9074832703449385 & 0.032244746 & 5.7926736 & -74.99552 & 0.19230057 & 0.03193678 & 0.19099656 & 0.038943067 & 0.3606321973961649 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4685305537452065792 & 4685305537452065792 & 1459001967 & 2016.0 & 5.792419801466726 & 0.0849186 & -74.99552787990126 & 0.08431572 & 0.27260726384485595 & 0.09425175 & 2.8923311 & 5.6627345 & 5.616113056799394 & 0.113904424 & 0.7251465400832153 & 0.11724121 & -0.054823 & 0.02876496 & -0.23751618 & 0.09152052 & -0.19213691 & 0.1289914 & -0.052294888 & -0.2021266 & -0.10962645 & -0.0005819862 & 368 & 0 & 367 & 1 & 0.90229505 & 402.39536 & 0.0 & 0.0 & 31 & false & 1.5309635 &  &  &  &  &  &  &  & 42 & 28 & 0.16266097 & 48 & 16 & 0 & 0.008059063 & 14.5946455 & 0 & 0 & 1.0327893 & 0.18529934 & 0.034284055 & 0.10321301 & 0.1505856 & 6.9016423 & 45.070274 & 49.1562 & -41.389442 & false & 415 & 1007.0577532446841 & 1.3160268 & 765.2259 & 18.179731 & 48 & 544.696719449897 & 11.249515 & 48.419575 & 18.498156 & 46 & 718.5294442663987 & 8.333678 & 86.21996 & 17.606785 & 1.2543731 & 0 & 2 & 0 & 2 & 0 & 0.8913708 & 0.31842422 & 0.57294655 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 305.3883428246258 & -41.99762280465774 & 305.56469865551463 & -63.713995051114715 & false & false & 0 & false & false & false & false & false & true & true & false & 2.0478223e-10 & 5.525137e-13 & 0.99998367 & 5367.916 & 5349.1094 & 5396.494 & 4.7218 & 4.6893 & 4.7424 & -1.6254 & -1.8006 & -1.4205 & 2358.7368 & 2312.7964 & 2453.303 & 0.0145 & 0.0036 & 0.039 & 0.0119 & 0.003 & 0.0323 & 0.0065 & 0.0016 & 0.0176 & MARCS & 0.40261117561530196 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
52180 & J002321-721755 & 00:23:20.94 & -72:17:54.7 & 5.837254047393801 & 0.00012008435 & -72.29852294921875 & 0.00017303061 & 0.009699935 & -0.0003268403 & 0.063675836 & 0.009686758 & 0.0553061 & 0.009975104 & 7.605461 & 7.317755 & 13.036074 & 0.00012165902 & 0.00096908683 & -4.66049 & 1.092 &  &  & 2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.028440678 & 5.8364625 & -72.29806 & 0.1581898 & 0.02736161 & 0.17945842 & 0.037142538 & 1.8861988988901741 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4689620295995916160 & 4689620295995916160 & 1599273360 & 2016.0 & 5.837555674855215 & 0.20194007 & -72.29865706055791 & 0.1917927 & 0.5700328913562343 & 0.21929467 & 2.5993924 & 5.975748 & 5.575123809596778 & 0.27192205 & -2.15117634092686 & 0.2802703 & 0.06254669 & 0.045876462 & -0.174457 & 0.13202657 & 0.010917695 & 0.123137 & 0.014836082 & 0.027830582 & 0.08172214 & 0.088108614 & 290 & 0 & 288 & 2 & -0.7988623 & 277.11462 & 0.0 & 2.3893071e-15 & 31 & false & 1.5411367 &  &  &  &  &  &  &  & 34 & 24 & 0.39956445 & 40 & 19 & 0 & 0.0144240735 & 130.5867 & 0 & 0 & 0.9654456 & 0.24227704 & 0.04673779 & 0.11556274 & 0.21010573 & 26.103098 & 6.6314654 & -53.119064 & 38.107025 & false & 321 & 346.6396104221918 & 0.90011805 & 385.1046 & 19.337671 & 28 & 186.69981356747516 & 5.224139 & 35.73791 & 19.660683 & 29 & 279.0603024274207 & 6.402909 & 43.583363 & 18.63365 & 1.3436437 & 0 & 2 & 0 & 3 & 0 & 1.0270329 & 0.3230114 & 0.70402145 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 305.9277414814278 & -44.66584938794479 & 310.78820119221746 & -62.417448744749876 & false & false & 0 & false & false & false & false & false & false & false & false & 1.8665642e-09 & 4.6145185e-08 & 0.9999803 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.5732069395717825 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
45854 & J002327-721306 & 00:23:26.92 & -72:13:06.3 & 5.862159729003906 & 0.00014471592 & -72.2184066772461 & 0.00025901757 & 0.009618496 & -0.00095825485 & 0.054316256 & 0.009489888 & 0.060288206 & 0.013691672 & 9.255028 & 7.6848826 & 10.611903 & -1.0239489e-05 & 0.0006556012 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4689624457795419776 & 4689624457795419776 & 1663868418 & 2016.0 & 5.862209079646186 & 0.09882861 & -72.21849030135266 & 0.09339573 & 0.2107934115691676 & 0.10892611 & 1.9351963 & 6.4133987 & 5.877646849518423 & 0.13219723 & -2.566116201334389 & 0.12867315 & 0.053547207 & 0.10466284 & -0.21562736 & 0.105936535 & -0.03073983 & 0.092015974 & 0.021454653 & -0.010153724 & 0.09672129 & 0.043170255 & 333 & 0 & 330 & 3 & -2.1985257 & 282.95453 & 0.0 & 0.0 & 31 & false & 1.5347015 &  &  &  &  &  &  &  & 38 & 23 & 0.18584274 & 46 & 19 & 0 & 0.009944089 & 128.15746 & 0 & 0 & 0.9140227 & 0.21560097 & 0.058060773 & 0.07428648 & 0.23945476 & 16.587063 & -33.45787 & -46.102943 & 38.970047 & false & 366 & 909.3403803482263 & 1.2171247 & 747.12177 & 18.29055 & 43 & 458.5650185236224 & 7.872565 & 58.24849 & 18.68504 & 39 & 628.5135601837379 & 9.569476 & 65.67899 & 17.75211 & 1.1954584 & 0 & 13 & 0 & 9 & 0 & 0.93293 & 0.3944893 & 0.5384407 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 305.9345325231207 & -44.74622257922444 & 310.9444243838307 & -62.382170300140466 & false & false & 0 & false & false & false & false & false & true & false & false & 1.02279994e-13 & 5.1857677e-13 & 0.9999755 & 5300.2 & 5285.3813 & 5316.8584 & 4.6732 & 4.6547 & 4.6864 & -0.5259 & -0.6018 & -0.4678 & 2932.8408 & 2859.9844 & 3010.3447 & 0.0031 & 0.0008 & 0.0079 & 0.0026 & 0.0006 & 0.0065 & 0.0014 & 0.0003 & 0.0035 & PHOENIX & 0.2691546622119239 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
45048 & J002335-721658 & 00:23:34.73 & -72:16:58.1 & 5.894723415374757 & 8.247454e-05 & -72.28280639648438 & 0.00015127666 & 0.009291859 & -0.00072645216 & 0.0737084 & 0.009209598 & 0.06283039 & 0.009016696 & 8.132451 & 6.716331 & 17.99663 & -0.00040325217 & 0.0015833352 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4689620330355662592 & 4689620330355662592 & 1422538638 & 2016.0 & 5.894649066635528 & 0.30131212 & -72.28289327339233 & 0.29705557 & -0.1711973836107306 & 0.33025438 & -0.51838034 & 5.323469 & 4.6410760832981905 & 0.4672173 & -2.6076300479257544 & 0.42097703 & 0.17474192 & -0.048927356 & 0.02996141 & 0.15138376 & -0.1397531 & 0.2074601 & 0.105088495 & -0.10534389 & 0.11441749 & 0.21716091 & 296 & 0 & 295 & 1 & 2.0213103 & 360.7352 & 0.894839 & 0.86954945 & 95 & false &  & 1.304091 & 0.09244552 & -0.08211444 & 0.15268643 & -0.067896225 & 0.11762443 & 0.093756855 & 34 & 23 & 0.688634 & 41 & 16 & 0 & 0.033520736 & 147.79887 & 0 & 0 & 1.0840577 & 0.25642017 & 0.13563085 & 0.032117482 & 0.31399044 & 3.1371608 & -31.887161 & 56.406384 & 37.4219 & false & 318 & 231.20420788251204 & 0.8442038 & 273.8725 & 19.777378 & 33 & 106.52715978889532 & 7.180635 & 14.83534 & 20.269892 & 33 & 210.57263797941545 & 8.66253 & 24.308445 & 18.93939 & 1.371514 & 0 & 1 & 0 & 1 & 0 & 1.3305016 & 0.49251366 & 0.8379879 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 305.9069821605152 & -44.684075507161204 & 310.8367766658988 & -62.42410804073294 & false & false & 0 & false & false & false & false & false & false & false & false & 1.867872e-09 & 2.8112388e-09 & 0.99999034 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.3223902783773432 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
54660 & J002340-721133 & 00:23:40.12 & -72:11:33.0 & 5.91715669631958 & 5.9782225e-05 & -72.19248962402344 & 9.421433e-05 & 0.009712279 & -0.00042706222 & 0.12859759 & 0.009371252 & 0.14083941 & 0.011868167 & 8.832464 & 7.9454665 & 9.576317 & -2.2206239e-05 & 0.0038982334 & -1.44681 & 0.60193 & 1.90027 & 0.405378 & 6 & 0.030365607 & 00:23:39.91 & -72:11:31.6 & 5.9162893 & -72.1921 & 0.19268695 & 0.028845498 & 0.25268868 & 0.04632469 & 1.695296263445054 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.026351033 & 5.91737 & -72.19307 & 0.14353082 & 0.024550209 & 0.23717216 & 0.057564694 & 2.1005508616403583 & 0.025441209 & 5.9167776 & -72.19271 & 0.15504375 & 0.025310874 & 0.13468456 & 0.026345957 & 0.8992271477138795 &  &  &  &  &  &  &  &  & 0.024452891 & 5.9175725 & -72.192406 & 0.15738271 & 0.023710629 & 0.17575933 & 0.032030653 & 0.5484895336543446 & 0.022947306 & 5.9177337 & -72.19259 & 0.13328204 & 0.022741 & 0.122540094 & 0.025239933 & 0.7286910984369613 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4689624762757864576 & 4689624762757864576 & 1792078827 & 2016.0 & 5.916887419161032 & 0.10022137 & -72.19257209258251 & 0.09804008 & 0.6820119858139833 & 0.113578826 & 6.004746 & 5.9829407 & 5.386478745421347 & 0.13037257 & -2.6041170933988984 & 0.13545786 & -0.008628346 & 0.14471811 & -0.14045359 & 0.06577982 & -0.13309255 & 0.085713685 & 0.069371104 & -0.1170805 & 0.028035982 & 0.03218777 & 309 & 0 & 309 & 0 & 4.740089 & 448.755 & 0.5596309 & 3.5026052 & 95 & false &  & 1.4990805 & 0.028278181 & -0.12657994 & 0.109631166 & -0.105726466 & 0.12265269 & -0.0031134696 & 36 & 23 & 0.18856241 & 45 & 17 & 0 & 0.018190367 & 177.75409 & 0 & 0 & 1.1974378 & 0.18423004 & 0.029964168 & 0.08747048 & 0.22303878 & 26.13404 & -57.072987 & -45.548573 & 37.989258 & false & 349 & 1204.0980494680907 & 2.4398153 & 493.52017 & 17.985712 & 15 & 897.1987032713946 & 44.99691 & 19.939117 & 17.95632 & 14 & 1134.7328031101888 & 39.72517 & 28.56458 & 17.11066 & 1.6875134 & 0 & 15 & 0 & 14 & 0 & 0.84565926 & -0.029392242 & 0.8750515 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 305.9168250274685 & -44.774380779202936 & 311.0109273685605 & -62.38292943088112 & false & false & 0 & false & false & false & false & false & false & true & false & 1.8246425e-06 & 0.00044205683 & 0.99955314 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.40233730567957265 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
46466 & J002402-721046 & 00:24:01.85 & -72:10:46.1 & 6.0076942443847665 & 0.00015122474 & -72.17945861816406 & 0.00018083556 & 0.009556828 & -0.000618918 & 0.05323916 & 0.009527496 & 0.041142073 & 0.008663109 & 7.406469 & 6.6856833 & -76.51037 & -1.4232477e-05 & 0.0014263499 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4689624801382291712 & 4689624801382291712 & 1512274909 & 2016.0 & 6.007833087768079 & 0.12659517 & -72.17936842932924 & 0.13397226 & 0.05345778125928455 & 0.1502113 & 0.35588387 & 6.073341 & 5.678581286820342 & 0.15749758 & -2.1538770984687874 & 0.16682291 & 0.006545504 & 0.18382786 & -0.15888914 & 0.014304572 & -0.1076584 & 0.052246124 & 0.28981826 & -0.04468324 & 0.016402487 & 0.12239221 & 256 & 0 & 254 & 2 & -0.21727964 & 250.41878 & 0.0 & 0.0 & 95 & false &  & 1.5219837 & 0.037604988 & -0.15505141 & 0.05444893 & -0.26230365 & 0.11230817 & -0.09610968 & 30 & 20 & 0.24268536 & 42 & 15 & 1 & 0.027187845 & 91.53827 & 0 & 28 & 0.98892033 & 0.14018595 & 0.05966191 & 0.2313611 & 0.17677218 & 12.0067005 & -62.479607 & -44.366707 & -39.139206 & false & 270 & 763.6290894080313 & 1.5300747 & 499.07962 & 18.48016 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 1 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 305.8808737564332 & -44.79162335451576 & 311.06651612622267 & -62.399805300434984 & false & false & 0 & false & false & false & false & false & false & false & false & 8.9017345e-09 & 4.7126167e-07 & 0.99997663 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.39813199641302727 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
49654 & J002427-715601 & 00:24:26.82 & -71:56:00.9 & 6.111731052398682 & 0.000110007655 & -71.93357849121094 & 0.0002547118 & 0.009250167 & -0.00023970663 & 0.058030874 & 0.008658808 & 0.08396013 & 0.015557249 & 11.442337 & 8.102656 & 3.9132116 & -0.00019031146 & 0.0010276826 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4689644828840037504 & 4689644828840037504 & 833878622 & 2016.0 & 6.111706878363959 & 1.4025164 & -71.93356352843931 & 1.6148906 & 3.1112004404428646 & 1.1387355 & 2.7321534 & 6.936672 & 6.313096617029632 & 1.9274385 & -2.8744096349587838 & 2.1101475 & -0.71837956 & 0.18284716 & 0.47748277 & -0.23446628 & -0.10454896 & -0.30240977 & 0.3193052 & -0.20891738 & -0.0027500554 & -0.5024941 & 101 & 0 & 100 & 1 & -1.083421 & 82.01584 & 0.0 & 0.0 & 95 & false &  & 1.6834154 & 0.34290153 & -0.25859803 & 0.25056046 & 0.10779316 & -0.29816532 & 0.10145215 & 12 & 10 & 3.5541308 & 14 & 4 & 0 & 0.07110466 & 44.075844 & 1 & 0 & 0.91858405 & 0.2535056 & 0.59949595 & 0.16437662 & 0.5018565 & -32.382015 & 55.052902 & 36.999245 & -39.095093 & false & 107 & 88.84696105118647 & 1.1942147 & 74.39781 & 20.81576 & 6 & 24.35666987932373 & 7.856648 & 3.100135 & 21.871998 & 7 & 51.40465879486912 & 11.366363 & 4.522525 & 20.470388 & 0.85271716 & 0 & 0 & 0 & 0 & 1 & 1.4016094 & 1.0562382 & 0.34537125 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 305.8878365069213 & -45.039453498695046 & 311.55403058895496 & -62.298528901849984 & false & false & 0 & false & false & false & false & false & false & false & false & 6.5322763e-07 & 4.883295e-08 & 0.99999535 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.08602923763886793 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
50320 & J002442-715311 & 00:24:41.95 & -71:53:11.4 & 6.174805164337156 & 0.00024557696 & -71.88648986816406 & 0.00019897996 & 0.009079863 & 0.00014560821 & 0.048315972 & 0.009061524 & 0.045723308 & 0.011944037 & 8.882101 & 6.827481 & -84.599785 & 0.00013402884 & 0.00055801106 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4689645520316370048 & 4689645520316370048 & 627781365 & 2016.0 & 6.1744695044469395 & 0.055088166 & -71.88660372193632 & 0.06092737 & 0.1535690005484398 & 0.06495641 & 2.3641856 & 5.1162453 & 4.759331633590711 & 0.06708308 & -1.8774262074370773 & 0.08194935 & -0.16367865 & 0.21832386 & -0.25906432 & 0.006287694 & -0.11793068 & 0.08845654 & 0.10947517 & -0.18707068 & -0.14637554 & -0.012474598 & 337 & 0 & 336 & 1 & 2.2542708 & 407.38553 & 0.2795269 & 2.2772722 & 31 & false & 1.5646708 &  &  &  &  &  &  &  & 40 & 26 & 0.11377394 & 49 & 18 & 0 & 0.013341201 & 112.194664 & 0 & 0 & 1.087846 & 0.030875059 & 0.14156605 & 0.07265584 & 0.1928739 & -82.93417 & 75.317696 & 53.811104 & -38.56643 & false & 381 & 2462.054358326143 & 1.6495878 & 1492.5271 & 17.209124 & 44 & 1330.5829860757453 & 5.9554267 & 223.42361 & 17.528437 & 46 & 1609.9055640704655 & 6.6150894 & 243.36868 & 16.730894 & 1.1943232 & 0 & 1 & 0 & 1 & 0 & 0.7975426 & 0.31931305 & 0.47822952 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 305.87034400833164 & -45.08877254151057 & 311.66198744084835 & -62.29041886057129 & false & false & 0 & true & false & false & false & false & true & true & false & 4.1501306e-11 & 5.120887e-13 & 0.99997073 & 5684.7534 & 5674.676 & 5700.9424 & 4.695 & 4.6812 & 4.7076 & -1.088 & -1.1546 & -1.0206 & 1952.3401 & 1919.4471 & 1983.1646 & 0.007 & 0.0015 & 0.0176 & 0.0059 & 0.0013 & 0.0148 & 0.0032 & 0.0007 & 0.0081 & MARCS & 0.5190780770709729 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
97788 & J002458-715846 & 00:24:57.84 & -71:58:46.1 & 6.241003036499022 & 5.417594e-05 & -71.97947692871094 & 6.849463e-05 & 0.009960156 & 0.0006815866 & 0.15675668 & 0.009804961 & 0.14181653 & 0.01018408 & 7.779418 & 7.4517894 & -82.54922 & 0.00030497584 & 0.0041359314 & -1.33536 & 0.297439 & 0.796355 & 0.62801 & 10 & 0.033769887 & 00:24:57.81 & -71:58:47.0 & 6.240889 & -71.97971 & 0.22472443 & 0.0324135 & 0.2681062 & 0.046297573 & 0.8608480596147874 & 0.041235954 & 6.24039 & -71.979546 & 0.22778298 & 0.04095483 & 0.20534626 & 0.043728236 & 0.7262863781301104 & 0.029549252 & 6.241584 & -71.97969 & 0.17051436 & 0.028302155 & 0.23519686 & 0.049942844 & 1.0048846560529185 & 0.026868278 & 6.2411194 & -71.97961 & 0.16206284 & 0.02666924 & 0.1524656 & 0.030334543 & 0.4845647772554195 & 0.02701481 & 6.2413716 & -71.97972 & 0.18984535 & 0.026938694 & 0.14585061 & 0.02366975 & 0.9700433284631 & 0.03210432 & 6.2405086 & -71.979675 & 0.18493389 & 0.031207277 & 0.19685256 & 0.039010786 & 0.901786129263958 & 0.02383662 & 6.2408752 & -71.97914 & 0.15304847 & 0.02357183 & 0.14399919 & 0.026327772 & 1.2168477184049895 & 0.022417767 & 6.2410455 & -71.97956 & 0.14522569 & 0.022260344 & 0.13131285 & 0.024073822 & 0.30579851019784965 & 0.022076555 & 6.2406178 & -71.97934 & 0.14897768 & 0.021800177 & 0.13126847 & 0.022978598 & 0.6546241908261352 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4689641117988195200 & 4689641117988195200 & 894530654 & 2016.0 & 6.24137093921799 & 0.2729586 & -71.97940854759936 & 0.23660806 & 0.4420287177844759 & 0.271991 & 1.6251593 & 5.930684 & 5.722723685966741 & 0.37715673 & -1.556742447922795 & 0.3330598 & -0.2912705 & 0.0954309 & -0.27924338 & 0.19952348 & -0.0692927 & 0.226915 & -0.0780286 & 0.16276537 & -0.04977422 & -0.10686734 & 256 & 0 & 254 & 2 & 4.4007063 & 377.41577 & 1.229136 & 4.103844 & 31 & false & 1.5337113 &  &  &  &  &  &  &  & 31 & 24 & 0.5442307 & 38 & 16 & 0 & 0.030981738 & 51.760246 & 2 & 0 & 1.2021226 & 0.021434495 & 0.12253907 & 0.069807485 & 0.18167917 & 166.51611 & 21.505384 & 6.790407 & 44.896523 & false & 287 & 387.44133024095385 & 1.4209723 & 272.6593 & 19.216852 & 16 & 173.55699688234898 & 10.632099 & 16.32387 & 19.739937 & 16 & 277.0082226480716 & 13.121802 & 21.11053 & 18.641665 & 1.162925 & 0 & 0 & 0 & 0 & 0 & 1.0982723 & 0.52308464 & 0.5751877 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 305.8221293481303 & -44.999988027881734 & 311.5153098897458 & -62.35676448866291 & false & false & 0 & false & false & false & false & false & false & false & false & 3.5072897e-08 & 6.352237e-08 & 0.99999356 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.4724474755552761 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
45609 & J002510-721516 & 00:25:10.40 & -72:15:15.6 & 6.293321609497071 & 9.653538e-05 & -72.25433349609375 & 0.00013168104 & 0.008011078 & -0.0012432096 & 0.07640596 & 0.0074957847 & 0.10152543 & 0.011566032 & 9.28008 & 9.173994 & 5.2082176 & 0.0010137571 & 0.010992188 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4689575220277040128 & 4689575220277040128 & 512979383 & 2016.0 & 6.293688184480058 & 0.6585552 & -72.25438532730875 & 0.4948889 & -0.7015508764630033 & 0.6014542 & -1.1664244 & 5.3511286 & 4.471005477562627 & 1.1080847 & -2.940185089178916 & 0.82376707 & -0.057388555 & -0.113935456 & -0.35486653 & 0.18720701 & -0.019898776 & 0.28379214 & 0.05682896 & 0.13240875 & -0.03262945 & 0.18643615 & 227 & 0 & 224 & 3 & -0.5281689 & 221.33162 & 0.0 & 0.0 & 95 & false &  & 1.4966153 & 0.19453876 & -0.26466408 & 0.15355027 & -0.13616516 & 0.40879643 & 0.0323051 & 26 & 21 & 1.5835407 & 28 & 10 & 0 & 0.043973558 & 156.9787 & 0 & 0 & 0.9732965 & 0.055270668 & 0.030151732 & 0.32096028 & 0.24342887 & -11.758705 & -25.959734 & -51.77525 & 39.933804 & false & 239 & 116.82365281684478 & 0.8494637 & 137.52637 & 20.51854 & 5 & 18.664620190957663 & 6.0769734 & 3.0713677 & 22.160994 & 6 & 100.29490463764627 & 5.922221 & 16.935352 & 19.744698 & 1.0182829 & 0 & 0 & 0 & 0 & 1 & 2.416296 & 1.6424541 & 0.77384186 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 305.74377401917224 & -44.730199038405345 & 311.0256071237158 & -62.51334686066374 & false & false & 0 & false & false & false & false & false & false & false & false & 3.4349252e-06 & 7.664135e-09 & 0.99999356 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.4320155384077593 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
47717 & J002512-720548 & 00:25:12.30 & -72:05:48.5 & 6.30124855041504 & 0.00012615703 & -72.09679412841797 & 0.00019378397 & 0.008315189 & -0.0013152135 & 0.054291602 & 0.008216167 & 0.0562397 & 0.01044746 & 8.526407 & 7.784434 & 19.130558 & -0.00019098293 & 0.00095062645 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4689626927404570240 & 4689626927404570240 & 83805358 & 2016.0 & 6.301208894359167 & 0.14286542 & -72.09688733707416 & 0.14590101 & 0.5453836406397927 & 0.15856168 & 3.4395678 & 6.754093 & 5.874157939295203 & 0.17221516 & -3.3334734020078765 & 0.20644678 & -0.1927246 & 0.20065716 & -0.23593783 & -0.08571006 & -0.0019946839 & -0.062040586 & 0.31589705 & -0.21181536 & 0.08630285 & -0.14627257 & 288 & 0 & 277 & 11 & 40.497143 & 2838.7974 & 1.4055045 & 58.341797 & 31 & false & 1.5668836 &  &  &  &  &  &  &  & 33 & 23 & 0.29625213 & 42 & 15 & 0 & 0.03271698 & 94.32367 & 64 & 0 & 3.1673036 & 0.13509493 & 0.12249029 & 0.18188047 & 0.08316369 & -43.149124 & 56.077606 & -50.583744 & -31.784042 & false & 258 & 2919.1769739158544 & 5.415546 & 539.0365 & 17.024216 & 30 & 2530.6122115205862 & 26.469706 & 95.604095 & 16.830479 & 28 & 3231.199751364877 & 24.841017 & 130.07518 & 15.974486 & 1.9737796 & 0 & 30 & 0 & 28 & 0 & 0.8559923 & -0.19373703 & 1.0497293 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 305.77238706051 & -44.88640027139456 & 311.31973265396124 & -62.43376449971284 & false & false & 0 & true & false & false & false & false & false & true & false & 3.8582684e-08 & 0.0005793206 & 0.99937713 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.2979071550969019 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
48102 & J002526-720407 & 00:25:26.50 & -72:04:07.2 & 6.360404968261718 & 0.00024397582 & -72.06866455078125 & 0.00038488634 & 0.008479815 & -0.0010597939 & 0.042479716 & 0.007553235 & 0.09507054 & 0.023601817 & 12.724976 & 11.26907 & 21.498217 & -0.0010652369 & 0.005032118 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4689627855117675392 & 4689627855117675392 & 1012408351 & 2016.0 & 6.360161663789259 & 0.20322038 & -72.06878807849232 & 0.25685063 & 0.5290974603665591 & 0.24982184 & 2.1178992 & 5.1125813 & 4.4067925932275775 & 0.26528734 & -2.5920394064653385 & 0.52376854 & -0.14269254 & 0.15527983 & -0.19378221 & -0.20372353 & 0.15243901 & -0.21807146 & 0.23813431 & -0.27040485 & 0.075721174 & -0.2536985 & 208 & 0 & 207 & 1 & 0.7714765 & 223.76118 & 0.0 & 1.4175461e-15 & 95 & false &  & 1.5635042 & 0.08055843 & -0.23755947 & -0.17900214 & -0.14996807 & 0.2603305 & 0.095331036 & 24 & 16 & 0.73604417 & 34 & 13 & 0 & 0.03720833 & 67.80659 & 0 & 21 & 1.0370444 & 0.1186994 & 0.30373365 & 0.15898359 & 0.2239489 & -110.68139 & 80.705315 & -47.841972 & 42.99506 & false & 248 & 407.5936919379505 & 1.2547842 & 324.8317 & 19.161798 & 2 & 354.2308376867207 & 30.689611 & 11.54237 & 18.965326 & 2 & 434.6439111129621 & 64.47049 & 6.74175 & 18.152561 & 1.935444 & 0 & 2 & 0 & 2 & 0 & 0.8127651 & -0.19647217 & 1.0092373 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 305.75271247783735 & -44.91680232891735 & 311.3919765181716 & -62.434654259707195 & false & false & 0 & false & false & false & false & false & false & false & false & 1.1644497e-08 & 2.0383186e-06 & 0.99998933 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.5205024206656053 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
96854 & J002555-720801 & 00:25:54.94 & -72:08:01.4 & 6.478933334350588 & 5.982645e-05 & -72.13372802734375 & 7.563822e-05 & 0.008694264 & -0.00044276548 & 0.12633839 & 0.0085796 & 0.1184555 & 0.00923819 & 7.9023757 & 7.6018915 & -75.90537 & 0.00032511842 & 0.003967979 & -0.946864 & 0.338065 & 1.08223 & 0.460893 & 7 & 0.028745634 & 00:25:55.00 & -72:08:00.9 & 6.479178 & -72.13358 & 0.1785113 & 0.027861763 & 0.19677103 & 0.036262516 & 0.5876405983790982 &  &  &  &  &  &  &  &  & 0.025291398 & 6.4774375 & -72.134346 & 0.1781036 & 0.025036616 & 0.14849816 & 0.024055198 & 2.771062257261212 &  &  &  &  &  &  &  &  & 0.024323106 & 6.478835 & -72.13392 & 0.14766128 & 0.024135869 & 0.13526659 & 0.026430953 & 0.6951633125527995 &  &  &  &  &  &  &  &  & 0.02197859 & 6.479861 & -72.1337 & 0.15971702 & 0.021567939 & 0.15077311 & 0.023626758 & 1.030211616369261 & 0.019181918 & 6.4790335 & -72.13374 & 0.1538168 & 0.018995963 & 0.13563195 & 0.019534858 & 0.12348725979357518 & 0.019043455 & 6.4791355 & -72.13356 & 0.10988285 & 0.01896996 & 0.09850879 & 0.0208372 & 0.6441886679006866 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4689629366946486016 & 4689629366946486016 & 757506584 & 2016.0 & 6.479043571486933 & 0.34255254 & -72.13362624914674 & 0.34063107 & 0.12945093886298356 & 0.37157822 & 0.3483814 & 7.347472 & 6.4013385678671115 & 0.42315212 & -3.6066897262592605 & 0.5290789 & -0.1772177 & 0.123613045 & -0.048204575 & -0.16207552 & 0.15113151 & -0.11158689 & 0.39231765 & -0.041934688 & 0.10712994 & -0.15337126 & 300 & 0 & 297 & 3 & -0.13982548 & 301.9008 & 0.0 & 0.0 & 95 & false &  & 1.3364344 & 0.11116514 & -0.19253784 & 0.13099788 & -0.13087751 & 0.2050183 & 0.06176009 & 35 & 23 & 0.76217896 & 40 & 14 & 0 & 0.04160913 & 104.83559 & 0 & 0 & 0.9930666 & 0.23210336 & 0.12712741 & 0.1338423 & 0.0707311 & 4.658178 & 37.440556 & -57.194935 & 16.289053 & false & 308 & 194.18503314882707 & 0.7546374 & 257.3223 & 19.966827 & 8 & 83.54771813737295 & 11.994983 & 6.965222 & 20.533707 & 8 & 125.81664270570087 & 10.959151 & 11.48051 & 19.49855 & 1.0781693 & 0 & 4 & 0 & 4 & 0 & 1.0351562 & 0.5668793 & 0.46827698 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 305.68876364627084 & -44.85775872310202 & 311.3130121258544 & -62.499512020703975 & false & false & 0 & false & false & false & false & false & false & false & false & 7.820565e-09 & 1.3338959e-12 & 0.9999964 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.37285107761399067 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
89969 & J002616-721913 & 00:26:15.61 & -72:19:13.0 & 6.565052032470703 & 7.232479e-05 & -72.32026672363281 & 0.00010032115 & 0.007864306 & -0.00057571323 & 0.087489836 & 0.007741303 & 0.079454035 & 0.008066013 & 7.7432127 & 7.5138865 & 16.677664 & 0.000119635064 & 0.002170875 & -2.79522 & 0.400578 & 0.631932 & 0.85111 & 5 & 0.026961872 & 00:26:15.62 & -72:19:14.6 & 6.5651016 & -72.320724 & 0.153246 & 0.025757685 & 0.21191499 & 0.04547192 & 1.648840855576213 &  &  &  &  &  &  &  &  & 0.024339236 & 6.5641294 & -72.32062 & 0.1350387 & 0.023724338 & 0.18286018 & 0.038180824 & 1.616740443528022 & 0.02349453 & 6.5651865 & -72.32051 & 0.12271421 & 0.023363978 & 0.114896365 & 0.027300732 & 0.8911168495980373 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.017312698 & 6.565225 & -72.32024 & 0.09172074 & 0.017307458 & 0.06581042 & 0.014490861 & 0.21882110427399884 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4689576590373076096 & 4689576590373076096 & 535100723 & 2016.0 & 6.564792237984032 & 0.20445575 & -72.3202617600844 & 0.18685344 & 0.24149388393774524 & 0.22363317 & 1.0798662 & 6.4412107 & 6.061957915979884 & 0.29825115 & -2.1775815243538594 & 0.2811912 & 0.0781225 & 0.009512132 & 0.029849963 & 0.22505662 & -0.14497493 & 0.25799224 & 0.20433813 & -0.15810484 & -0.19435564 & 0.22743976 & 335 & 0 & 335 & 0 & 2.7250688 & 418.8066 & 0.7010631 & 1.255407 & 95 & false &  & 1.4550152 & 0.06472433 & -0.07819151 & 0.11365236 & -0.2561903 & 0.0856986 & -0.09345065 & 38 & 26 & 0.45197508 & 44 & 13 & 0 & 0.04175273 & 168.65178 & 1 & 0 & 1.1070453 & 0.116660476 & 0.044566944 & 0.10389081 & 0.21580335 & -34.807293 & -0.3133596 & -52.733246 & 42.026207 & false & 369 & 412.8141426771121 & 1.0871224 & 379.73105 & 19.14798 & 39 & 244.01531424693042 & 5.8904433 & 41.42563 & 19.369999 & 37 & 405.27117928817114 & 5.050226 & 80.24812 & 18.22853 & 1.5728301 & 0 & 0 & 0 & 0 & 0 & 1.141468 & 0.2220192 & 0.91944885 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 305.6158756094464 & -44.67654065247313 & 310.99491405664276 & -62.617955328676665 & false & false & 0 & false & false & false & false & false & false & false & false & 6.274313e-09 & 6.088089e-07 & 0.9999779 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.27873171239333755 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
100201 & J002626-715711 & 00:26:26.21 & -71:57:10.6 & 6.60920000076294 & 4.7820675e-05 & -71.95294189453125 & 6.0533603e-05 & 0.007761358 & -0.0015309047 & 0.14771177 & 0.0074549364 & 0.16236039 & 0.009472486 & 8.5422535 & 8.244532 & -80.39613 & 0.0001294877 & 0.0025348328 & -1.06578 & 0.15824 & 0.372237 & 0.825018 & 10 & 0.027022738 & 00:26:26.27 & -71:57:10.8 & 6.609474 & -71.95301 & 0.23447809 & 0.026424708 & 0.22680421 & 0.029601455 & 0.39320406676126807 &  &  &  &  &  &  &  &  & 0.022861699 & 6.610059 & -71.95299 & 0.19424142 & 0.022232998 & 0.20387335 & 0.026955089 & 0.9718508730183925 & 0.022221329 & 6.6097546 & -71.95303 & 0.18895783 & 0.021081364 & 0.22234753 & 0.029252732 & 0.7008240755822476 & 0.022462636 & 6.608749 & -71.952965 & 0.14634275 & 0.021434603 & 0.17883103 & 0.031308655 & 0.5097888738027538 & 0.026406676 & 6.6086807 & -71.95298 & 0.17544177 & 0.025893202 & 0.1883594 & 0.0332896 & 0.5951931108192724 & 0.02025779 & 6.6087775 & -71.953064 & 0.148062 & 0.019891534 & 0.1308665 & 0.020176206 & 0.6443029083107259 & 0.018077604 & 6.6091766 & -71.95295 & 0.111867346 & 0.016973672 & 0.15388688 & 0.028795753 & 0.037860399009929414 & 0.018063467 & 6.6088142 & -71.9528 & 0.15721646 & 0.017692495 & 0.14925724 & 0.019457672 & 0.6763331371473891 & 0.024594488 & 6.6101475 & -71.95335 & 0.12916999 & 0.024313973 & 0.1333264 & 0.03182748 & 1.7987790730480424 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4689646241872963328 & 4689646241872963328 & 1253380074 & 2016.0 & 6.609224620427525 & 0.3925111 & -71.9530356465593 & 0.3333791 & -0.4017966393626541 & 0.38732067 & -1.0373746 & 5.552748 & 5.3668471154825514 & 0.52954614 & -1.4247677779746508 & 0.54053557 & -0.2564283 & 0.19646057 & 0.18309477 & -0.20729841 & -0.046994846 & -0.14929731 & 0.27818185 & -0.00040804304 & -0.1270222 & -0.21368636 & 259 & 0 & 257 & 2 & 0.3161792 & 269.49115 & 0.59818745 & 0.34122172 & 95 & false &  & 1.4440424 & 0.11922983 & 0.011165418 & 0.10299675 & -0.13594176 & 0.12872179 & -0.09808118 & 30 & 22 & 0.829729 & 38 & 12 & 0 & 0.035082854 & 59.884396 & 0 & 0 & 1.012811 & 0.123536974 & 0.1322192 & 0.1363537 & 0.2060777 & -30.802488 & 1.0985783 & 15.619848 & 12.4437 & false & 281 & 189.39475725850946 & 0.81230617 & 233.15686 & 19.993946 & 12 & 139.8124536330035 & 11.4315605 & 12.230391 & 19.974678 & 12 & 227.6688939995067 & 16.381355 & 13.89805 & 18.854637 & 1.9402932 & 0 & 10 & 0 & 10 & 0 & 1.1200409 & -0.019268036 & 1.1393089 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 305.6678967695206 & -45.04216482912805 & 311.69209499540926 & -62.44016150149349 & false & false & 0 & false & false & false & false & false & false & false & false & 5.0461804e-06 & 5.2646737e-05 & 0.99993765 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.3288296992465376 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
56364 & J002715-712948 & 00:27:14.60 & -71:29:47.9 & 6.810836315155029 & 0.00015351031 & -71.49662780761719 & 0.00023408419 & 0.007164186 & -0.0011434815 & 0.03996376 & 0.007123239 & 0.039439626 & 0.008692146 & 8.066451 & 7.840152 & -2.4981005 & 0.0004055004 & 0.001303735 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4689859577177622016 & 4689859577177622016 & 611674105 & 2016.0 & 6.81048694533484 & 0.40365362 & -71.49656313173816 & 0.35015512 & 0.32969327586943253 & 0.38177276 & 0.8635851 & 5.9596252 & 5.377838596363433 & 0.5568938 & -2.568265538388218 & 0.6074517 & -0.23833348 & -0.013589851 & -0.52404606 & 0.31479183 & 0.12997642 & 0.28455144 & -0.36403558 & -0.03868134 & -0.2700451 & -0.19936316 & 317 & 0 & 317 & 0 & 1.3840753 & 367.47095 & 1.3638235 & 1.5629648 & 31 & false & 1.4384842 &  &  &  &  &  &  &  & 36 & 23 & 0.9300322 & 42 & 17 & 0 & 0.008505513 & 170.50124 & 0 & 0 & 1.0548282 & 0.060849197 & 0.096684515 & 0.024011366 & 0.18058154 & -48.218075 & 42.342728 & 27.474785 & -42.371742 & false & 361 & 185.27239453766663 & 0.6495842 & 285.21692 & 20.01784 & 33 & 88.17829881152508 & 5.8956127 & 14.956596 & 20.475138 & 36 & 148.73211766499466 & 7.411997 & 20.066402 & 19.316883 & 1.2787141 & 0 & 1 & 0 & 0 & 0 & 1.1582546 & 0.45729828 & 0.70095634 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 305.6669142753551 & -45.502978475298605 & 312.6006769611775 & -62.254319236526584 & false & false & 0 & false & false & false & false & false & false & false & false & 3.2969683e-09 & 7.0369586e-09 & 0.9999826 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.4806202696768505 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
56668 & J002741-744049 & 00:27:41.09 & -74:40:48.9 & 6.921220779418942 & 9.152024e-05 & -74.68025970458984 & 0.00015213118 & 0.0094253635 & 0.0018937908 & 0.078049555 & 0.009064368 & 0.08357028 & 0.011257376 & 9.026902 & 7.6004972 & 1.0868177 & -0.00037632772 & 0.0021308395 & 4.24277 & 3.63316 &  &  & 2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.019693151 & 6.921507 & -74.680504 & 0.103633694 & 0.019388873 & 0.114266515 & 0.026286706 & 0.9200684991488477 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4685345467763983104 & 4685345467763983104 & 834314489 & 2016.0 & 6.920807102493512 & 0.35841277 & -74.68015269522286 & 0.3234577 & 4.401071577979246 & 0.37652925 & 11.688525 & 16.532436 & 15.188555535461843 & 0.5424903 & 6.529106856405851 & 0.49106938 & -0.16489105 & -0.033130117 & -0.031120902 & 0.025082653 & -0.12253893 & 0.06406738 & 0.12574339 & -0.25854528 & 0.036828205 & -0.17050284 & 333 & 0 & 331 & 2 & 4.0266623 & 468.55106 & 1.8947598 & 3.5233297 & 95 & false &  & 1.2667918 & 0.113111936 & 0.084945805 & 0.14696744 & -0.0077037686 & 0.030214919 & -0.026549336 & 38 & 24 & 0.7849998 & 46 & 13 & 0 & 0.020327877 & 132.31561 & 0 & 0 & 1.1609478 & 0.123201355 & 0.1778039 & 0.0864663 & 0.12773797 & 8.734751 & 28.224342 & 46.918747 & -40.101074 & false & 389 & 206.5738592176803 & 0.81811845 & 252.49872 & 19.89968 & 26 & 52.80370232757853 & 6.001477 & 8.798451 & 21.031881 & 43 & 295.18300555859724 & 6.4950175 & 45.44761 & 18.572668 & 1.6845632 & 0 & 0 & 0 & 0 & 0 & 2.4592133 & 1.1322021 & 1.3270111 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 305.051678787898 & -42.350185290729726 & 306.50160302458727 & -63.83709722248009 & false & false & 0 & false & false & false & false & false & false & false & false & 2.6351409e-11 & 7.3765527e-09 & 0.99998236 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.5180230969449541 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
3533 & J003115-712733 & 00:31:15.32 & -71:27:33.0 & 7.813847064971923 & 9.439998e-05 & -71.45917510986328 & 0.00015606348 & 0.0077922633 & -0.0007891857 & 0.06440266 & 0.007591941 & 0.06911713 & 0.009444739 & 9.237502 & 7.443572 & 23.657633 & 0.00025614208 & 0.002624203 & 2.67707 & 2.21989 &  &  & 2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.017026838 & 7.8146358 & -71.458595 & 0.090829134 & 0.016833209 & 0.095561706 & 0.02195718 & 2.2742875392691753 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4690220629314974080 & 4690220629314974080 & 1678516198 & 2016.0 & 7.813980912426767 & 0.5078086 & -71.45926625695886 & 0.4643811 & 0.8239202725384721 & 0.5131767 & 1.6055294 & 9.165019 & 8.38486001963916 & 0.69325507 & 3.7002281215279704 & 0.67844117 & -0.15147361 & 0.11060389 & -0.30162945 & 0.13325079 & -0.08629475 & 0.1164157 & 0.06983715 & -0.102852136 & -0.008862737 & -0.10822293 & 264 & 0 & 263 & 1 & 0.27365014 & 298.49545 & 0.0 & 0.0 & 95 & false &  & 1.0449394 & 0.14608446 & -0.27691722 & 0.07493226 & 0.06438658 & 0.13002108 & -0.1873361 & 31 & 23 & 1.0150794 & 40 & 12 & 1 & 0.0067505683 & 91.226204 & 0 & 0 & 1.0107925 & 0.24639218 & 0.13328162 & 0.12430712 & 0.05720126 & -25.961555 & 22.343384 & 57.203476 & -38.159645 & false & 299 & 132.35669133430116 & 0.7174768 & 184.47522 & 20.383001 & 32 & 48.954152180865535 & 5.0055976 & 9.7798815 & 21.114069 & 34 & 153.56997342189828 & 6.001498 & 25.588606 & 19.28213 & 1.530139 & 0 & 0 & 0 & 0 & 0 & 1.8319397 & 0.73106766 & 1.100872 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 305.2217643639411 & -45.57914688187109 & 313.03021896923246 & -62.506023041539244 & false & false & 0 & false & false & false & false & false & false & false & false & 5.699619e-11 & 2.472369e-10 & 0.99994284 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.3963333974053974 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
56514 & J003329-713246 & 00:33:29.25 & -71:32:46.1 & 8.371877670288084 & 0.00012260818 & -71.54612731933594 & 0.00020171217 & 0.008310039 & -0.0016196849 & 0.053329486 & 0.008098373 & 0.055937868 & 0.010129484 & 9.005262 & 7.461574 & 15.780102 & 0.00023697532 & 0.0012934689 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4690033750987052800 & 4690033750987052800 & 315031294 & 2016.0 & 8.371840808035467 & 0.018780315 & -71.54601783591016 & 0.017168758 & 1.175561329877746 & 0.019485082 & 60.33135 & 51.960773 & 49.55563900503472 & 0.024395725 & -15.6256432879165 & 0.022427745 & -0.11169319 & 0.15840806 & -0.46649227 & -0.013771435 & -0.2437631 & -0.023138085 & -0.06036153 & 0.025625324 & -0.15196364 & -0.15077655 & 347 & 0 & 346 & 1 & -0.29415616 & 344.88544 & 0.0 & 0.0 & 31 & false & 1.5212495 &  &  &  &  &  &  &  & 40 & 27 & 0.036059357 & 47 & 18 & 0 & 0.025526365 & 85.8961 & 0 & 0 & 0.9877837 & 0.12694792 & 0.075429924 & 0.045573 & 0.094468124 & 12.257596 & 49.46083 & -53.71573 & -38.785744 & false & 386 & 20062.75738619141 & 4.831002 & 4152.9185 & 14.931391 & 42 & 10043.877905178084 & 14.520534 & 691.7017 & 15.333789 & 42 & 14439.404933920876 & 14.56961 & 991.0633 & 14.349022 & 1.2203349 & 0 & 1 & 0 & 0 & 0 & 0.98476696 & 0.4023981 & 0.58236885 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 304.9573829449669 & -45.51157141103506 & 313.06778653208414 & -62.702367358239364 & false & false & 0 & true & true & false & false & false & true & true & false & 1.02546315e-13 & 5.1225636e-13 & 0.99994814 & 5090.223 & 5083.7466 & 5101.606 & 4.3357 & 4.3173 & 4.3481 & -1.3857 & -1.4113 & -1.3544 & 832.5712 & 817.1818 & 856.6956 & 0.0074 & 0.002 & 0.0168 & 0.006 & 0.0016 & 0.0137 & 0.0033 & 0.0009 & 0.0075 & MARCS & 0.43752909328171335 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
28378 & J003338-734520 & 00:33:38.20 & -73:45:19.7 & 8.40916919708252 & 0.00011698716 & -73.75547027587892 & 0.00018595859 & 0.0076680607 & -0.0025256502 & 0.052640542 & 0.00745674 & 0.056391533 & 0.009438304 & 8.924878 & 7.6867604 & 8.60626 & -0.00039332124 & 0.0013897752 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4688811880046094464 & 4688811880046094464 & 476744714 & 2016.0 & 8.408611995021785 & 0.8740423 & -73.75543713767091 & 0.9840094 & 1.430748108800254 & 0.9716973 & 1.4724216 & 12.875258 & -12.82136047090733 & 1.3163186 & -1.176855440580656 & 1.7668059 & -0.24889807 & 0.049830534 & -0.3399193 & -0.009145656 & 0.034247614 & 0.011244509 & -0.12458638 & -0.028463239 & -0.17571802 & -0.3041805 & 230 & 0 & 220 & 10 & 6.8555064 & 418.61337 & 5.530016 & 8.050644 & 95 & false &  & 1.3121582 & 0.2590336 & -0.1416274 & -0.050094977 & -0.15693772 & 0.09372436 & 0.12012879 & 27 & 20 & 2.5615482 & 32 & 11 & 2 & 0.037331562 & 73.43286 & 11 & 0 & 1.3473306 & 0.024085976 & 0.2781285 & 0.12450039 & 0.13821365 & 11.872371 & 54.106533 & -55.578606 & -43.280296 & false & 260 & 114.92349377101 & 1.1104841 & 103.48955 & 20.536345 & 27 & 148.15334991296723 & 4.900595 & 30.231705 & 19.911764 & 27 & 162.55920701809993 & 4.989646 & 32.579308 & 19.220367 & 2.703647 & 0 & 0 & 0 & 0 & 0 & 0.6913967 & -0.6245804 & 1.3159771 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 304.6416416782503 & -43.313661165688806 & 308.7852517011394 & -63.782653927698696 & true & true & 0 & false & false & false & false & false & false & false & false & 0.0017753388 & 0.99822414 & 1.0339538e-08 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.5726867295812573 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
43203 & J003400-701428 & 00:34:00.04 & -70:14:27.8 & 8.500182151794432 & 1.6270622e-05 & -70.24104309082031 & 1.890151e-05 & 0.009035817 & -0.0014220271 & 0.5224771 & 0.008734733 & 0.54265714 & 0.010463491 & 8.367693 & 7.958157 & -84.48452 & -0.00069601473 & 0.005943377 & -0.518759 & 0.0587397 & 0.499941 & 0.853857 & 13 & 0.034685142 & 00:33:59.96 & -70:14:28.2 & 8.499853 & -70.24116 & 0.60969514 & 0.033297006 & 0.6594043 & 0.041556515 & 0.5745191525183119 & 0.04573358 & 8.500603 & -70.24107 & 0.6257122 & 0.044122413 & 0.6536086 & 0.053292103 & 0.5235041475419914 & 0.02887549 & 8.500267 & -70.24104 & 0.63706875 & 0.028220462 & 0.6143812 & 0.031281676 & 0.10329785932131386 & 0.026546543 & 8.499968 & -70.24099 & 0.586593 & 0.02571955 & 0.58859324 & 0.029697293 & 0.32428651861449637 & 0.026346246 & 8.500169 & -70.24106 & 0.5224643 & 0.025073204 & 0.60270774 & 0.033579517 & 0.057284537555985955 & 0.033394013 & 8.499819 & -70.24114 & 0.5283452 & 0.031366095 & 0.6322599 & 0.04472675 & 0.5683620728825134 & 0.023836652 & 8.50024 & -70.24102 & 0.48316276 & 0.023015283 & 0.50058484 & 0.027448546 & 0.10863672716252382 & 0.021094799 & 8.500176 & -70.24103 & 0.4874245 & 0.02020778 & 0.541916 & 0.025978917 & 0.055371302027417295 & 0.01964102 & 8.5002165 & -70.241005 & 0.49084535 & 0.019022819 & 0.4988765 & 0.02232812 & 0.14354489959459482 & 0.027736431 & 8.5002775 & -70.24102 & 0.51018846 & 0.026910108 & 0.5120558 & 0.031338636 & 0.14233918366540455 & 0.04349466 & 8.500308 & -70.241066 & 0.5334617 & 0.042503163 & 0.5091803 & 0.04672114 & 0.17395785942763817 & 0.02659155 & 8.500336 & -70.24108 & 0.4865552 & 0.025850723 & 0.47785345 & 0.029249357 & 0.23190002400835472 & 1636148068921376768 & Gaia DR3 4702375253610789504 & 4702375253610789504 & 989120306 & 2016.0 & 8.500228296362337 & 1.6357299 & -70.24100842367223 & 1.7324924 & -0.9054208303378617 & 1.8065785 & -0.5011799 & 5.6014957 & 2.0771296729113176 & 2.159959 & 5.202142681485665 & 2.7505124 & -0.4120631 & 0.41353148 & -0.31966782 & -0.2502993 & 0.014925596 & 0.25209093 & 0.42603645 & 0.07991169 & -0.039046355 & 0.20725165 & 113 & 0 & 113 & 0 & 2.4721885 & 150.32529 & 3.635602 & 1.0618443 & 95 & false &  & 1.7988722 & 0.4750108 & -0.33815622 & 0.3317914 & 0.10094621 & 0.27924687 & 0.40275338 & 13 & 11 & 4.050417 & 15 & 5 & 0 & 0.05268518 & 87.36499 & 1 & 0 & 1.1703849 & 0.15780953 & 0.26312009 & 0.27082354 & 0.26901814 & -69.30224 & 58.824356 & -26.68055 & -30.417347 & false & 129 & 85.42313437450846 & 1.2491637 & 68.384254 & 20.858429 & 12 & 44.707009202860036 & 7.3994274 & 6.0419555 & 21.212603 & 15 & 65.77022001077711 & 11.483216 & 5.7275085 & 20.202822 & 1.2932941 & 0 & 0 & 0 & 0 & 0 & 1.0097809 & 0.35417366 & 0.6556072 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 305.08374380599787 & -46.814320620252644 & 315.50485358487174 & -62.04800632811004 & false & false & 0 & false & false & false & false & false & false & false & false & 0.0031283996 & 1.2481605e-07 & 0.9968714 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.18551364883787275 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
39063 & J003523-725158 & 00:35:22.75 & -72:51:58.2 & 8.844796180725101 & 0.0001570797 & -72.8661575317383 & 0.00016090578 & 0.008407958 & -0.004180362 & 0.05693048 & 0.008136721 & 0.0649797 & 0.011061122 & 9.176211 & 7.9646354 & -79.29349 & 0.00044123596 & 0.00310362 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4689100918454849536 & 4689100918454849536 & 1692053904 & 2016.0 & 8.844647572162977 & 0.56645685 & -72.86609560593655 & 0.5895125 & 0.09960628820152234 & 0.6569767 & 0.15161313 & 6.528218 & 6.328094047087902 & 0.8253723 & 1.6040114797000875 & 0.8705125 & -0.007312686 & 0.04958451 & -0.3430709 & 0.04646348 & -0.10317418 & -0.0044821985 & 0.046006784 & -0.08402726 & 0.3364295 & -0.21308821 & 266 & 0 & 263 & 3 & 7.329072 & 483.77496 & 3.4794729 & 6.4193683 & 95 & false &  & 1.6044328 & 0.20078354 & -0.08254463 & 0.25702646 & 0.024268685 & 0.1477612 & 0.04674688 & 31 & 23 & 1.3098013 & 37 & 14 & 1 & 0.10303408 & 68.33495 & 11 & 0 & 1.3386793 & 0.115897074 & 0.026816731 & 0.14727435 & 0.16573995 & 7.7226233 & 77.35566 & -57.721676 & 35.35443 & false & 305 & 148.25457798848956 & 1.2726479 & 116.493004 & 20.259846 & 34 & 87.00651875093152 & 5.8431735 & 14.890285 & 20.489662 & 36 & 132.4386428920607 & 5.063422 & 26.155954 & 19.44286 & 1.4801915 & 0 & 0 & 0 & 2 & 0 & 1.0468025 & 0.22981644 & 0.8169861 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 304.5809447235138 & -44.210698661762564 & 310.68949566755305 & -63.48037899028626 & false & false & 0 & false & false & false & false & false & false & false & false & 0.0011485709 & 9.703864e-06 & 0.9988388 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.2979903065954922 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
35943 & J003947-730935 & 00:39:46.87 & -73:09:34.6 & 9.945312499999996 & 0.00021202733 & -73.15961456298828 & 0.0002892218 & 0.008790915 & 0.011271939 & 0.045443147 & 0.008687046 & 0.05267807 & 0.013514882 & 8.887964 & 8.349943 & 12.69213 & 0.00016764048 & 0.001431258 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4688867753275963904 & 4688867753275963904 & 198934201 & 2016.0 & 9.94539381919547 & 1.2214614 & -73.15958255638553 & 0.8573547 & -0.2941279764557054 & 1.0316391 & -0.28510743 & 10.714106 & 9.67831959368199 & 2.4500825 & -4.595887445324906 & 1.8106232 & -0.43535414 & 0.06865613 & 0.2300388 & -0.02121411 & -0.29161778 & 0.073508784 & 0.039343752 & -0.25322342 & -0.09347571 & -0.34259865 & 146 & 0 & 146 & 0 & 2.1454298 & 187.22185 & 2.2972913 & 0.96098685 & 95 & false &  & 1.2962633 & 0.34318614 & 0.0267186 & 0.21634853 & -0.27218398 & 0.3559338 & -0.106180266 & 17 & 13 & 3.5847957 & 20 & 3 & 1 & 0.05642361 & 103.4966 & 0 & 10 & 1.1284362 & 0.14911313 & 0.44996703 & 0.11308384 & 0.28607398 & -26.150724 & 30.117502 & 24.798588 & -12.036071 & false & 169 & 90.14125865836031 & 0.9825487 & 91.74228 & 20.800058 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 304.10397290985617 & -43.942131076387895 & 310.44028493934456 & -63.90150349815461 & false & false & 0 & false & false & false & false & false & false & false & false & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.14804685939204906 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
94389 & J004035-744624 & 00:40:34.58 & -74:46:24.0 & 10.144068717956543 & 8.867391e-05 & -74.77333068847656 & 9.220444e-05 & 0.007874393 & -0.002719528 & 0.100921266 & 0.00781282 & 0.10160301 & 0.0092834765 & 8.083137 & 7.977214 & -13.584433 & 0.001510207 & 0.006501051 & -3.3598 & 0.955393 & 6.84865 & 0.55451 & 4 &  &  &  &  &  &  &  &  &  &  & 0.039619986 & 10.143362 & -74.773315 & 0.21893439 & 0.036942907 & 0.40308934 & 0.09592226 & 0.6704121828983903 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.022251481 & 10.144496 & -74.77333 & 0.13085009 & 0.021572122 & 0.15525123 & 0.031756114 & 0.40396032792713055 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.016881738 & 10.144409 & -74.77364 & 0.09955734 & 0.016596977 & 0.09593996 & 0.01908317 & 1.1712042742896223 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4685464176365992064 & 4685464176365992064 & 1421634562 & 2016.0 & 10.144132026533377 & 1.3168751 & -74.77337177241748 & 1.0183126 & 1.997698593000535 & 1.2896266 & 1.549052 & 8.159879 & 2.561147239599725 & 1.657022 & -7.747525531517837 & 1.5311024 & -0.14683495 & 0.10301542 & -0.50375974 & 0.061540216 & -0.17077406 & 0.07413177 & 0.3789202 & -0.4208577 & 0.09747347 & -0.28252873 & 151 & 0 & 150 & 1 & 2.5740654 & 238.43335 & 3.8575225 & 3.0002337 & 95 & false &  & 1.2072314 & 0.30843866 & -0.11933173 & 0.31645623 & 0.15432455 & 0.13747078 & 0.019879181 & 18 & 14 & 2.6027873 & 20 & 6 & 0 & 0.21769714 & 113.972435 & 4 & 5 & 1.1530222 & 0.3698472 & 0.35600632 & 0.11559119 & 0.33814377 & 42.94345 & 29.771866 & -41.824234 & -22.719133 & false & 158 & 97.12875684699394 & 1.3687092 & 70.96376 & 20.718998 & 15 & 77.32334644240167 & 16.06301 & 4.813752 & 20.617765 & 16 & 102.17732180013161 & 9.588449 & 10.656294 & 19.724508 & 1.8480692 & 0 & 1 & 0 & 1 & 0 & 0.89325714 & -0.10123253 & 0.99448967 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 303.89633410886114 & -42.33453351020997 & 307.1377598399827 & -64.64521651990304 & false & false & 0 & false & false & false & false & false & false & false & false & 0.00088657986 & 7.0718797e-06 & 0.99910164 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.14583837729835894 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
21364 & J004243-742240 & 00:42:42.53 & -74:22:40.4 & 10.677197456359863 & 0.00010577484 & -74.3778762817383 & 0.000102305086 & 0.008444025 & 0.0027088616 & 0.08431107 & 0.008155498 & 0.09051561 & 0.0101748165 & 8.903802 & 7.720863 & -77.782295 & -0.00039312147 & 0.012564801 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4685555710710807680 & 4685555710710807680 & 126735564 & 2016.0 & 10.677067983111078 & 0.93665767 & -74.37787205864564 & 0.8899397 & 0.5629842894409333 & 1.0678446 & 0.52721554 & 8.936339 & 4.557721610156004 & 1.3949413 & 7.686698530656774 & 1.1854715 & -0.36126775 & 0.22055064 & 0.104078986 & -0.16779794 & -0.5511354 & 0.019457217 & 0.1984358 & -0.24737342 & -0.21069984 & 0.00805596 & 202 & 0 & 199 & 3 & 2.9330697 & 268.85834 & 2.6651614 & 2.8303382 & 95 & false &  & 0.78286314 & 0.26952592 & -0.14579847 & 0.051394735 & 0.039665762 & 0.14084095 & -0.097188175 & 24 & 19 & 1.9416028 & 28 & 7 & 0 & 0.08562769 & 29.813793 & 0 & 0 & 1.1511339 & 0.053449046 & 0.30386955 & 0.09357165 & 0.13650592 & 6.08135 & 25.537062 & 19.109941 & -19.105051 & false & 213 & 100.15952130404322 & 0.95279247 & 105.12207 & 20.685637 & 18 & 33.53849140666857 & 5.9449673 & 5.641493 & 21.524683 & 24 & 110.03279094967489 & 6.820774 & 16.13201 & 19.64409 & 1.4334263 & 0 & 1 & 0 & 0 & 0 & 1.8805923 & 0.8390465 & 1.0415459 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 303.73191952157674 & -42.73681531058407 & 308.1154694423454 & -64.6133541704734 & false & false & 0 & false & false & false & false & false & false & false & false & 1.18615e-10 & 6.303807e-10 & 0.99999154 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.14894300264129584 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
107369 & J004322-740801 & 00:43:22.39 & -74:08:01.0 & 10.843280792236325 & 4.3728403e-05 & -74.13362121582033 & 5.2979165e-05 & 0.0067945295 & -0.00024213444 & 0.1413467 & 0.0066723092 & 0.13982873 & 0.0075955885 & 8.113992 & 7.806063 & 5.2506676 & 0.00014776677 & 0.0031709655 & -0.909371 & 0.304496 & 1.54686 & 0.325593 & 11 & 0.027540142 & 00:43:22.47 & -74:08:00.8 & 10.843641 & -74.133545 & 0.18671024 & 0.026846673 & 0.19002858 & 0.031976834 & 0.44868850265765825 &  &  &  &  &  &  &  &  & 0.022307754 & 10.843842 & -74.13379 & 0.133457 & 0.022128915 & 0.12500216 & 0.025014652 & 0.8183641751035616 & 0.020478725 & 10.84334 & -74.13361 & 0.15801261 & 0.019568732 & 0.18788436 & 0.027683415 & 0.06435070744728863 & 0.020484503 & 10.842836 & -74.13355 & 0.18170115 & 0.019559076 & 0.20700578 & 0.02579484 & 0.502417802642905 & 0.025103351 & 10.842172 & -74.13348 & 0.1700184 & 0.024533886 & 0.17268233 & 0.029163478 & 1.2099499617511007 & 0.018167323 & 10.843121 & -74.13358 & 0.13993427 & 0.017807717 & 0.1294133 & 0.018700566 & 0.2091058281438471 & 0.015608188 & 10.843899 & -74.13371 & 0.14474575 & 0.014938366 & 0.15829708 & 0.018891685 & 0.6917883961782649 & 0.015251174 & 10.842937 & -74.13369 & 0.12556219 & 0.014516699 & 0.14605662 & 0.019722635 & 0.41866905523163284 & 0.020369943 & 10.843464 & -74.13371 & 0.121414185 & 0.020271886 & 0.09963412 & 0.019536536 & 0.37564238558015006 &  &  &  &  &  &  &  &  & 0.017736802 & 10.842187 & -74.13356 & 0.1083288 & 0.017403666 & 0.10235867 & 0.019282544 & 1.0988001992188867 & 1636148068921376768 & Gaia DR3 4685749877647472896 & 4685749877647472896 & 936613233 & 2016.0 & 10.843179448389384 & 0.75202566 & -74.13375959086116 & 0.75119275 & -0.004536925924043832 & 0.7625732 & -0.005949496 & 9.418315 & -5.03267829136544 & 1.275734 & -7.9609552317524495 & 1.1882913 & -0.21940023 & -0.012212553 & -0.26760224 & 0.26767543 & -0.20761517 & 0.403704 & 0.13621892 & -0.15440252 & 0.044116545 & 0.057224944 & 261 & 0 & 261 & 0 & 8.196179 & 517.9764 & 4.5990667 & 8.62058 & 95 & false &  & 2.0137331 & 0.21230929 & -0.019197317 & 0.10279805 & -0.14037444 & 0.07170278 & 0.06156586 & 30 & 22 & 1.8203337 & 34 & 10 & 3 & 0.1999937 & 39.426003 & 4 & 0 & 1.3826163 & 0.06022123 & 0.15470846 & 0.1048679 & 0.19389722 & -8.080478 & 32.47969 & 37.414104 & -37.709587 & false & 286 & 132.94587563247234 & 1.8522086 & 71.77694 & 20.37818 & 23 & 106.92165460449081 & 7.2226734 & 14.803612 & 20.265879 & 23 & 184.46727603634022 & 9.869164 & 18.691277 & 19.083097 & 2.191786 & 0 & 23 & 0 & 23 & 0 & 1.1827812 & -0.11230087 & 1.2950821 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 303.6853015109398 & -42.98269057825762 & 308.67675877124356 & -64.55345186792132 & false & false & 0 & false & false & false & false & false & false & false & false & 8.638643e-06 & 0.00014981006 & 0.9998345 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.5458184703572354 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
40617 & J004353-724751 & 00:43:52.83 & -72:47:51.3 & 10.97013473510742 & 0.00012179847 & -72.79758453369139 & 0.00020613747 & 0.007880507 & 0.009145261 & 0.04653897 & 0.007864249 & 0.039878123 & 0.0080770785 & 8.430142 & 6.5066643 & -4.975299 & 6.301148e-05 & 0.0004938882 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4688926366745349248 & 4688926366745349248 & 602179994 & 2016.0 & 10.969830398817951 & 0.9409944 & -72.79753286892144 & 1.3411888 & 1.4187274195473405 & 1.2543392 & 1.1310557 & 5.4460626 & 1.2403924621990405 & 1.3407514 & -5.302925911757744 & 2.255032 & -0.084627874 & 0.042522047 & -0.29654473 & -0.10318964 & 0.15237653 & -0.13185823 & 0.02493036 & 0.049815092 & 0.12346454 & -0.2626158 & 104 & 0 & 103 & 1 & -1.5418144 & 97.61972 & 0.0 & 0.0 & 95 & false &  & 1.0704793 & 0.34260434 & -0.15059583 & 0.18286368 & -0.36546493 & -0.24037698 & 0.2552191 & 12 & 12 & 3.1739562 & 15 & 4 & 1 & 0.054125104 & 93.67502 & 0 & 0 & 0.8880671 & 0.19956817 & 0.27387896 & 0.29532626 & 0.1857099 & -6.517544 & 70.648575 & 57.871075 & 41.455105 & false & 118 & 89.33037814531436 & 1.1821898 & 75.56348 & 20.80987 & 5 & 45.24621373831425 & 8.353753 & 5.4162736 & 21.199587 & 4 & 48.6786603068334 & 3.8574874 & 12.6192665 & 20.529549 & 1.0514326 & 0 & 2 & 0 & 2 & 0 & 0.6700382 & 0.3897171 & 0.28032112 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 303.7129278560054 & -44.31925311993249 & 311.4850623134547 & -64.00411931114309 & false & false & 0 & false & false & false & false & false & false & false & false & 0.0045887087 & 2.5471193e-08 & 0.99541104 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.36247430810256326 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
38060 & J004417-733709 & 00:44:16.97 & -73:37:09.1 & 11.070709228515623 & 8.0661375e-05 & -73.61920166015625 & 0.00010946358 & 0.008197895 & -0.0046830233 & 0.08345987 & 0.008119515 & 0.07483666 & 0.0082848 & 8.146 & 7.0466313 & -13.189369 & -8.35611e-06 & 0.0027728754 & -2.10017 & 0.915829 & 5.34167 & 0.565167 & 4 &  &  &  &  &  &  &  &  &  &  & 0.03382989 & 11.070445 & -73.61915 & 0.18298082 & 0.033578243 & 0.17887647 & 0.041048788 & 0.32999513487375187 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.01560742 & 11.07031 & -73.619156 & 0.08186943 & 0.015584647 & 0.061436143 & 0.013670015 & 0.4378856059724752 & 0.016250903 & 11.070673 & -73.61933 & 0.08471168 & 0.01595138 & 0.094159655 & 0.02180538 & 0.4683663319878212 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4685823579241206272 & 4685823579241206272 & 1174205964 & 2016.0 & 11.070930112216208 & 0.6564173 & -73.6191323036877 & 0.7096582 & 1.3227099772669126 & 0.7589883 & 1.7427276 & 7.166487 & -4.383822786560941 & 0.8314553 & 5.669271523361014 & 1.1925763 & -0.08468904 & 0.02461327 & -0.1671447 & 0.117917985 & 0.029859878 & 0.08639453 & -0.07302041 & -0.249713 & 0.08855788 & -0.113636486 & 265 & 0 & 264 & 1 & 7.8945427 & 511.47073 & 4.0570703 & 4.843576 & 95 & false &  & 1.3045353 & 0.2081205 & -0.054143023 & 0.025914375 & 0.107941225 & 0.034304537 & 0.13006565 & 31 & 22 & 1.6631207 & 35 & 15 & 0 & 0.070540026 & 124.57825 & 0 & 0 & 1.365518 & 0.1999539 & 0.09082492 & 0.06852354 & 0.08751668 & -18.651926 & 23.31654 & 10.325517 & 26.922752 & false & 282 & 122.86651733410515 & 1.1048744 & 111.20406 & 20.463783 & 30 & 69.91874819025129 & 5.50098 & 12.710236 & 20.727058 & 29 & 93.26863669261414 & 4.7096233 & 19.803843 & 19.823557 & 1.328168 & 0 & 0 & 0 & 1 & 0 & 0.9035015 & 0.26327515 & 0.64022636 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 303.6271951211191 & -43.499458329340285 & 309.8210975574002 & -64.39322954311334 & false & false & 0 & false & false & false & false & false & false & false & false & 0.007578649 & 4.864734e-05 & 0.99236506 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.3174028778220576 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
29124 & J004627-734621 & 00:46:27.07 & -73:46:20.9 & 11.61280059814453 & 0.00013693655 & -73.77247619628906 & 0.00023251561 & 0.006100434 & -0.0027022578 & 0.03693146 & 0.0058955266 & 0.0438542 & 0.008591367 & 9.945726 & 7.64292 & 5.618037 & 0.00017070891 & 0.0009686665 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4685776265879398656 & 4685776265879398656 & 1193746686 & 2016.0 & 11.61236180925975 & 1.3355746 & -73.77244339426248 & 1.2806226 & 1.494317178962959 & 1.3791072 & 1.0835395 & 10.906597 & -6.618982265937383 & 1.545366 & -8.66850205630162 & 2.7291965 & -0.015349186 & 0.14392607 & -0.32408223 & -0.18931045 & 0.25141767 & -0.22157729 & 0.20746915 & -0.096548 & -0.012520628 & -0.33320367 & 124 & 0 & 112 & 12 & 1.1328408 & 148.26959 & 3.7420943 & 1.5489331 & 95 & false &  & 1.083479 & 0.35800678 & -0.24171083 & -0.10616227 & -0.045399133 & 0.06214615 & 0.3349972 & 14 & 12 & 3.8795936 & 17 & 7 & 3 & 0.15762746 & 63.523464 & 6 & 0 & 1.0755806 & 0.27661675 & 0.0904547 & 0.26972005 & 0.07058556 & 101.7418 & 67.416824 & -50.373283 & -1.8558813 & false & 134 & 94.35341955189789 & 2.3622456 & 39.942257 & 20.750473 & 12 & 86.1422301605419 & 7.652205 & 11.257177 & 20.500502 & 11 & 115.77119168442631 & 8.745399 & 13.237953 & 19.588894 & 2.1399693 & 0 & 1 & 0 & 0 & 0 & 0.91160774 & -0.24997139 & 1.1615791 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 303.41116440080094 & -43.35116439427292 & 309.6482117777097 & -64.59587656667038 & false & false & 0 & false & false & false & false & false & false & false & false & 0.00011183102 & 8.595295e-06 & 0.9998766 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.4447278151564287 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
35036 & J004733-731701 & 00:47:33.22 & -73:17:01.0 & 11.888431549072264 & 0.0003120004 & -73.28359985351564 & 0.00043315152 & 0.015313439 & 0.010531575 & 0.09248572 & 0.012414323 & 0.4160283 & 0.101167165 & 16.970673 & 16.966326 & -2.098865 & -0.009028088 & 0.019170076 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4685942708820468224 & 4685942708820468224 & 252529496 & 2016.0 & 11.888189909583327 & 0.7313211 & -73.28354136925654 & 0.45674637 & 2.0876400317876325 & 0.53433347 & 3.9069984 & 12.808829 & -11.996496977056763 & 0.8054174 & -4.488893472352316 & 0.59961134 & 0.20010975 & -0.090462275 & -0.3875789 & 0.23767242 & 0.0065974947 & 0.1270276 & 0.32024974 & -0.08704879 & -0.10706768 & 0.08462222 & 193 & 0 & 176 & 17 & 9.057293 & 419.72995 & 3.5321283 & 16.640333 & 95 & false &  & 1.3319486 & 0.13550736 & 0.11685783 & 0.21874389 & 0.020464081 & 0.06112085 & 0.18870234 & 21 & 16 & 1.1672734 & 39 & 39 & 0 & 0.16606314 & 49.349846 & 0 & 84 & 1.5271927 & 0.12313676 & 0.46649402 & 0.17325388 & 0.09529518 & 71.43565 & -15.914573 & 56.93908 & -10.463708 & false & 198 & 301.54505529118825 & 3.6544027 & 82.51555 & 19.488987 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 303.3192536163191 & -43.84178660900534 & 310.75477365952077 & -64.45927124165111 & false & false & 0 & false & false & false & false & false & false & false & false & 1.6938125e-06 & 0.0021403588 & 0.9978307 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.34375765832860106 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
49167 & J004752-732455 & 00:47:52.47 & -73:24:54.9 & 11.968629837036131 & 0.00013560058 & -73.41525268554688 & 0.00018431204 & 0.013071373 & -0.005924938 & 0.08144665 & 0.012872859 & 0.077086404 & 0.014307939 & 8.340066 & 7.2640185 & 2.2763748 & 0.00016890114 & 0.00082515186 & -2.77226 & 3.20614 &  &  & 3 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.024792524 & 11.968342 & -73.41512 & 0.12775044 & 0.024589138 & 0.131345 & 0.03250151 & 0.5528097777847764 &  &  &  &  &  &  &  &  & 0.026455885 & 11.96876 & -73.41538 & 0.18247627 & 0.026130386 & 0.18403877 & 0.03233265 & 0.48556686031564394 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4685926422305317504 & 4685926422305317504 & 941773337 & 2016.0 & 11.969079288461979 & 0.52705795 & -73.41534102206644 & 0.47229025 & 1.7048524655119206 & 0.5300319 & 3.216509 & 10.062103 & -8.753127309779982 & 0.67931134 & -4.962728894077333 & 0.6239764 & 0.038544636 & 0.145797 & -0.35653168 & -0.042297937 & -0.0763814 & -0.049159583 & 0.083444886 & -0.13515693 & -0.034588434 & -0.059805598 & 278 & 0 & 276 & 2 & 55.89063 & 4911.8506 & 5.1411076 & 124.83347 & 95 & false &  & 1.540872 & 0.13059364 & -0.13522208 & 0.07718209 & 0.06122393 & 0.12849873 & 0.16438031 & 32 & 24 & 0.97074866 & 38 & 38 & 0 & 0.09857569 & 70.39481 & 12 & 0 & 4.1986885 & 0.040600263 & 0.0478227 & 0.07708677 & 0.07945494 & -162.38719 & -20.809273 & -53.4951 & 20.682367 & false & 303 & 499.98176489653486 & 1.9708706 & 253.68573 & 18.939981 & 35 & 541.9813008028505 & 8.82239 & 61.432484 & 18.503582 & 34 & 329.1162547825413 & 7.112304 & 46.274208 & 18.454523 & 1.7422587 & 0 & 35 & 0 & 34 & 0 & 0.049058914 & -0.43639946 & 0.48545837 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 303.28350504361913 & -43.7104775450815 & 310.50107477872035 & -64.53658568768563 & false & false & 0 & false & false & false & false & false & false & false & false & 8.345449e-09 & 0.00020588917 & 0.9997866 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.5703357784630305 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
105480 & J004757-715314 & 00:47:57.28 & -71:53:14.2 & 11.98867416381836 & 6.662478e-05 & -71.88726806640624 & 9.2083406e-05 & 0.0066315723 & -0.0018674681 & 0.0958835 & 0.0064262636 & 0.1020104 & 0.008119614 & 8.721945 & 7.809147 & 7.4320397 & 0.0010169392 & 0.0057248445 & -1.48353 & 0.413261 & 1.61396 & 0.555865 & 9 &  &  &  &  &  &  &  &  &  &  & 0.03400895 & 11.985953 & -71.888275 & 0.17769034 & 0.03344758 & 0.22025573 & 0.05506458 & 4.734613832498118 & 0.02114037 & 11.989118 & -71.88716 & 0.12680145 & 0.025748743 & 0.13224056 & 0.03239972 & 0.6278443796136997 & 0.0204024 & 11.98897 & -71.88756 & 0.11291324 & 0.018800633 & 0.19742918 & 0.04342843 & 1.094892969919771 & 0.020604696 & 11.989554 & -71.8875 & 0.11618848 & 0.02024111 & 0.13607001 & 0.030845454 & 1.2843157264845924 &  &  &  &  &  &  &  &  & 0.016342554 & 11.988572 & -71.887764 & 0.09055367 & 0.015611331 & 0.12035454 & 0.02674327 & 1.7889274441329828 & 0.014773503 & 11.988373 & -71.887024 & 0.099888586 & 0.014587225 & 0.09742113 & 0.016987626 & 0.9414015113910006 & 0.0135671375 & 11.987719 & -71.887375 & 0.08552219 & 0.0142541835 & 0.072741434 & 0.014181767 & 1.1365049519071297 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.017398538 & 11.988679 & -71.88718 & 0.09988945 & 0.01719269 & 0.10471566 & 0.022891048 & 0.32963304751498435 & 1636148068921376768 & Gaia DR3 4689263298283177088 & 4689263298283177088 & 1044521808 & 2016.0 & 11.989072039352198 & 0.79148525 & -71.88725978908244 & 0.80721176 & 0.7935814087968835 & 1.0016316 & 0.79228866 & 8.596683 & -5.259376345150555 & 1.3570225 & -6.800140540068375 & 1.1669991 & -0.10591677 & -0.1810237 & -0.22877069 & -0.0066424245 & 0.053344354 & -0.10728558 & 0.15575626 & -0.42934185 & 0.18596888 & -0.39340895 & 167 & 0 & 166 & 1 & -0.36277372 & 161.63896 & 0.0 & 0.0 & 95 & false &  & 1.5846125 & 0.2664564 & 0.009329084 & 0.1245034 & 0.20966417 & -0.028619327 & 0.03591773 & 20 & 15 & 2.1109247 & 23 & 8 & 0 & 0.00863918 & 68.163124 & 0 & 0 & 0.97772056 & 0.25314274 & 0.15519024 & 0.12741266 & 0.22169426 & -3.1927829 & 53.852303 & 51.703754 & 37.81508 & false & 179 & 103.1547987513145 & 0.9880511 & 104.40229 & 20.653643 & 16 & 31.477838000216575 & 6.759269 & 4.656988 & 21.59353 & 19 & 126.37674591685365 & 6.0189533 & 20.996466 & 19.493727 & 1.5302689 & 0 & 0 & 0 & 1 & 0 & 2.099804 & 0.939888 & 1.1599159 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 303.31619539141565 & -45.2383923731988 & 313.64732922286345 & -63.85814432441627 & false & false & 0 & false & false & false & false & false & false & false & false & 3.9309958e-10 & 2.4348867e-09 & 0.99999005 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.45828979435367384 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
87528 & J004851-734127 & 00:48:50.69 & -73:41:26.7 & 12.211226463317871 & 0.00011373604 & -73.69075012207031 & 0.000105782085 & 0.006804326 & -0.0014122222 & 0.065176 & 0.0065383916 & 0.0728445 & 0.008551196 & 9.005868 & 7.943957 & -88.53342 & -0.00026004895 & 0.001781165 & 6.7327 & 10.197 &  &  & 2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.01637383 & 12.210358 & -73.6904 & 0.087850265 & 0.016246298 & 0.08697314 & 0.020874066 & 1.5387356865930721 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4685860481601577344 & 4685860481601577344 & 987217192 & 2016.0 & 12.211187954172566 & 1.0843468 & -73.69058503579159 & 1.1147571 & -1.2365278114602118 & 1.1991715 & -1.0311518 & 7.859934 & 0.8073112553663382 & 1.3218206 & 7.8183637723765305 & 1.3869485 & 0.08448 & 0.13016374 & -0.12877856 & 0.086132444 & -0.10349122 & 0.14741193 & 0.27126274 & -0.06259556 & -0.17789295 & 0.15645033 & 334 & 0 & 324 & 10 & 29.989925 & 2086.5696 & 11.9229965 & 63.82264 & 95 & false &  & 1.0598667 & 0.29307398 & 0.00072506204 & 0.09124293 & -0.10502536 & 0.10429983 & -0.061266832 & 38 & 25 & 2.0603418 & 44 & 30 & 1 & 0.33598512 & 112.25811 & 0 & 2 & 2.3990452 & 0.061615255 & 0.03942037 & 0.177035 & 0.119113676 & 98.17826 & -21.436478 & -59.673363 & 42.42267 & true & 370 & 168.61905746903454 & 2.194701 & 76.830086 & 20.1201 & 31 & 153.64254191226217 & 6.1236234 & 25.090136 & 19.872263 & 30 & 96.0083354101438 & 7.1848226 & 13.362659 & 19.792124 & 1.4805615 & 0 & 31 & 0 & 30 & 0 & 0.08013916 & -0.24783707 & 0.32797623 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 303.1826339675832 & -43.43640258868295 & 309.98522419495345 & -64.71432522167004 & false & false & 0 & false & false & false & false & false & false & false & false & 3.4082182e-10 & 1.1100777e-10 & 0.9999993 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.5942284150683473 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
50710 & J004916-720218 & 00:49:16.22 & -72:02:17.7 & 12.317564964294435 & 0.00015699914 & -72.03825378417969 & 0.0001285759 & 0.006583917 & -0.004028102 & 0.046244957 & 0.0064237854 & 0.04460202 & 0.0073890397 & 8.736995 & 7.0666256 & -87.445404 & 6.665601e-07 & 0.00063743524 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4689243305204078592 & 4689243305204078592 & 543836800 & 2016.0 & 12.3178765745554 & 0.77269036 & -72.03826840308584 & 0.9814761 & -1.728300052929588 & 0.8404783 & -2.0563293 & 5.78112 & 2.749383317650166 & 1.451735 & -5.085492713168217 & 1.7824951 & -0.28269625 & 0.09725746 & -0.2552328 & -0.17205545 & 0.22699174 & -0.34801185 & 0.5373481 & -0.27007347 & 0.13649014 & -0.43062037 & 197 & 0 & 195 & 2 & 0.9715329 & 216.00323 & 1.5407059 & 0.48791596 & 95 & false &  & 1.6592306 & 0.25527465 & -0.20514596 & -0.17843881 & -0.036619984 & 0.43712184 & 0.021497073 & 23 & 16 & 2.783133 & 26 & 8 & 1 & 0.020046439 & 114.45829 & 0 & 0 & 1.0485919 & 0.11888376 & 0.21676639 & 0.13580367 & 0.14908962 & -30.653877 & 54.63134 & -45.967567 & -36.617714 & false & 220 & 95.38158813143872 & 0.8670365 & 110.00873 & 20.738705 & 2 & 69.83119368910265 & 24.56233 & 2.84302 & 20.728418 & 2 & 40.198069270531086 & 38.785843 & 1.0364109 & 20.737383 & 1.1535692 & 0 & 0 & 0 & 0 & 0 & -0.008964539 & -0.010286331 & 0.0013217926 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 303.16848763446967 & -45.08898648006813 & 313.4509394212209 & -64.0185317336275 & false & false & 0 & false & false & false & false & false & false & false & false & 0.0024534052 & 6.8100907e-13 & 0.9975345 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.3322218381279357 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
3083 & J004950-724256 & 00:49:50.00 & -72:42:55.8 & 12.458319664001467 & 0.00011143809 & -72.71549987792969 & 8.630656e-05 & 0.008726384 & -0.020910356 & 0.09764351 & 0.008092908 & 0.12859656 & 0.012809547 & 10.5524235 & 7.9883294 & -82.51571 & -0.0007926027 & 0.005866136 & -1.50892 & 0.468553 & 0.618594 & 0.522234 & 6 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.022274625 & 12.458659 & -72.71533 & 0.1557285 & 0.020974051 & 0.20943253 & 0.03623788 & 0.7049757943131094 & 0.021924818 & 12.458199 & -72.715164 & 0.11428069 & 0.020804133 & 0.16545896 & 0.04049731 & 1.2154200921997604 & 0.025217861 & 12.456418 & -72.71569 & 0.13655902 & 0.024901282 & 0.14137013 & 0.03145482 & 2.146779877729754 & 0.018401379 & 12.459368 & -72.71526 & 0.10467988 & 0.01719431 & 0.155567 & 0.03171724 & 1.4077404594728882 &  &  &  &  &  &  &  &  & 0.015888121 & 12.458252 & -72.71565 & 0.08797697 & 0.015278567 & 0.1097089 & 0.025707075 & 0.5540702422931519 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4688977562777617792 & 4688977562777617792 & 1595320005 & 2016.0 & 12.457879951642528 & 0.9835453 & -72.71542803702957 & 0.88955605 & -0.22496318310918495 & 1.0515546 & -0.21393391 & 7.675871 & -6.450056438837203 & 1.293561 & 4.161221722507356 & 1.1750237 & -0.035718907 & 0.053502157 & -0.18832466 & 0.14971669 & -0.05070135 & 0.20659252 & 0.18910982 & -0.19431804 & -0.21692353 & 0.10703605 & 283 & 0 & 282 & 1 & 28.651695 & 1865.8662 & 9.475024 & 74.37406 & 95 & false &  & 1.1125652 & 0.29227677 & 0.033782188 & 0.06748632 & 0.08718956 & 0.07123384 & 0.073643446 & 34 & 26 & 1.8594401 & 41 & 14 & 0 & 0.25834185 & 162.21455 & 0 & 0 & 2.4395328 & 0.17997961 & 0.08932967 & 0.11179113 & 0.13990204 & 14.298371 & 20.649815 & -52.29322 & 40.512367 & false & 330 & 183.92054984863978 & 1.8628085 & 98.73293 & 20.025791 & 15 & 192.01123544123692 & 6.900558 & 27.825464 & 19.630226 & 16 & 117.26816188692206 & 9.096785 & 12.891166 & 19.574945 & 1.6815923 & 0 & 0 & 0 & 0 & 0 & 0.055280685 & -0.39556503 & 0.45084572 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 303.0989617954114 & -44.41230094396127 & 312.106804698495 & -64.3618832024839 & false & false & 0 & false & false & false & false & false & false & false & false & 0.0003523302 & 1.0333263e-09 & 0.99963516 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.5498082393276192 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
32061 & J004954-733316 & 00:49:54.42 & -73:33:15.7 & 12.47676944732666 & 0.00010030143 & -73.55436706542967 & 0.00016189532 & 0.007217071 & -0.011089099 & 0.05675162 & 0.0069792345 & 0.06003221 & 0.008667498 & 9.482326 & 7.1404576 & 7.744842 & -0.000113544396 & 0.0009226539 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4685874053772462720 & 4685874053772462720 & 709033264 & 2016.0 & 12.476646358532129 & 0.4742129 & -73.55436657756351 & 0.52107626 & 0.8971235225656932 & 0.5459506 & 1.643232 & 23.729593 & -13.738678118686131 & 0.86970466 & -19.34792729680416 & 0.680105 & 0.42517886 & -0.12901287 & -0.31439143 & -0.12583956 & -0.24835074 & -0.00891346 & 0.17455436 & -0.43358737 & -0.25142282 & 0.5318934 & 178 & 0 & 168 & 10 & 2.925698 & 229.06088 & 1.7603308 & 2.8432424 & 95 & false &  & 1.6112254 & 0.14100294 & -0.09137798 & 0.055706352 & -0.08159913 & 0.07610479 & 0.0052245916 & 19 & 13 & 1.3692404 & 28 & 14 & 5 & 0.38052744 & 47.00223 & 0 & 88 & 1.1646999 & 0.17809357 & 0.5439314 & 0.075403325 & 0.2790957 & -85.43665 & -50.56279 & -8.034827 & 33.88888 & false & 154 & 232.3683485504737 & 1.3836403 & 167.93987 & 19.771925 & 3 & 349.3043929313794 & 10.541638 & 33.135685 & 18.980532 & 3 & 395.0809613036017 & 30.946445 & 12.7666025 & 18.25618 & 3.2034714 & 0 & 3 & 0 & 3 & 0 & 0.7243519 & -0.7913933 & 1.5157452 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 303.0815167821327 & -43.57343862053214 & 310.3481732577074 & -64.7259385063504 & false & false & 0 & false & false & false & false & false & false & false & false & 2.5579837e-07 & 0.032179605 & 0.9677855 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.10744680567562438 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
36149 & J005027-731110 & 00:50:26.91 & -73:11:10.1 & 12.612137794494629 & 0.0001653588 & -73.18612670898438 & 0.00019704169 & 0.0091813905 & -0.020299098 & 0.05065467 & 0.009139697 & 0.044407032 & 0.009617873 & 7.851451 & 7.146548 & 7.2888527 & 5.4984914e-05 & 0.0005271399 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4685933397271717760 & 4685933397271717760 & 1103404512 & 2016.0 & 12.61173511129501 & 0.88363725 & -73.18607270545125 & 0.7033227 & 0.21129346094126475 & 0.6955307 & 0.3037874 & 8.54774 & 5.739665471403658 & 1.0748826 & -6.334043470979532 & 0.9263484 & -0.5659623 & 0.10197917 & -0.60048664 & 0.3700254 & 0.02295448 & 0.4472105 & -0.20397183 & 0.20144199 & -0.18152481 & -0.4492738 & 173 & 0 & 169 & 4 & 7.5604653 & 357.45026 & 3.4883962 & 7.532563 & 95 & false &  & 1.5441743 & 0.18102515 & -0.048332047 & -0.031167671 & 0.025155537 & 0.15587032 & 0.15096262 & 20 & 16 & 1.8119878 & 26 & 11 & 3 & 0.118906446 & 125.34791 & 0 & 8 & 1.444412 & 0.1480515 & 0.46663335 & 0.22067994 & 0.25793007 & -161.80145 & 42.388348 & -59.373817 & -41.22904 & false & 186 & 161.05128046944964 & 1.2882732 & 125.0133 & 20.169956 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 303.03144687786966 & -43.941985790567536 & 311.16719349500994 & -64.60627196479558 & false & false & 0 & false & false & false & false & false & false & false & false & 0.00039176902 & 0.0014814121 & 0.99812233 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.47075755142932313 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
50623 & J005033-720255 & 00:50:32.96 & -72:02:55.3 & 12.637351036071776 & 0.00016589904 & -72.04869842529297 & 0.00022699326 & 0.0075964164 & 0.0043259296 & 0.043644648 & 0.007471305 & 0.048762467 & 0.010104513 & 9.5637245 & 7.4782605 & 28.111275 & 9.015728e-05 & 0.0008678585 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4689243614440935040 & 4689243614440935040 & 1453115295 & 2016.0 & 12.637362382196828 & 0.18543658 & -72.04875456713481 & 0.16801614 & 0.2578893085008838 & 0.18175682 & 1.4188701 & 6.614065 & -1.8394988069421638 & 0.24085967 & -6.353117749697337 & 0.24882111 & -0.27845585 & 0.20303734 & -0.3122378 & -0.07859821 & -0.048911028 & -0.09354522 & 0.20038968 & -0.1384018 & -0.058491755 & -0.3560893 & 332 & 0 & 330 & 2 & 1.4939473 & 382.18646 & 0.34972152 & 0.36560073 & 31 & false & 1.5788331 &  &  &  &  &  &  &  & 38 & 25 & 0.3964893 & 44 & 15 & 0 & 0.050166152 & 70.09331 & 1 & 0 & 1.0581207 & 0.042699754 & 0.21971448 & 0.05804765 & 0.114114426 & -37.720974 & 39.297325 & 52.46343 & -22.520155 & false & 372 & 438.84787529293783 & 0.9781258 & 448.662 & 19.081581 & 24 & 261.55789570959075 & 11.254401 & 23.2405 & 19.294622 & 24 & 305.6099910191098 & 8.903279 & 34.325554 & 18.534977 & 1.292402 & 0 & 4 & 0 & 5 & 0 & 0.75964546 & 0.2130413 & 0.54660416 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 303.0288688365518 & -45.07932818593829 & 313.5331987082857 & -64.11081953975204 & false & false & 0 & false & false & false & false & false & false & false & false & 2.5501705e-09 & 5.964138e-10 & 0.9999742 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.21882835663640635 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
9503 & J005319-732145 & 00:53:19.01 & -73:21:44.6 & 13.329215049743656 & 9.935419e-05 & -73.36238098144531 & 0.00011187811 & 0.007583595 & 0.002004476 & 0.06843664 & 0.0075333486 & 0.058668494 & 0.0073871734 & 7.585535 & 7.2332582 & 10.3206 & -0.00017239962 & 0.0014101982 & -3.21588 & 1.69086 &  &  & 2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.020292006 & 13.328907 & -73.3629 & 0.106267594 & 0.020204756 & 0.098295234 & 0.023482598 & 1.894470991183343 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4685882849826495616 & 4685882849826495616 & 1074419083 & 2016.0 & 13.329072567762116 & 0.85317117 & -73.3622345863052 & 0.64149904 & -0.01028705630069332 & 0.91148806 & -0.011286003 & 5.143362 & 2.6691688587988756 & 1.0364194 & -4.396556733483476 & 1.1072087 & 0.06879308 & 0.24784698 & -0.26634085 & -0.110210545 & -0.038864724 & 0.02986329 & 0.21117203 & 0.2026626 & -0.46293634 & 0.017005458 & 150 & 0 & 149 & 1 & 0.12424825 & 150.81407 & 0.0 & 0.0 & 95 & false &  & 2.0538685 & 0.27410555 & -0.26105875 & 0.1427121 & -0.2968166 & 0.08823249 & 0.1990385 & 18 & 17 & 1.574699 & 19 & 4 & 0 & 0.06246077 & 171.68011 & 0 & 0 & 1.0050201 & 0.23622987 & 0.16079727 & 0.24574281 & 0.12103372 & -42.21722 & 2.3697464 & 54.590836 & -0.4593427 & false & 155 & 102.94361828599395 & 1.048256 & 98.20465 & 20.655869 & 6 & 123.64045255116682 & 31.920452 & 3.8733928 & 20.10814 & 8 & 90.69001263467575 & 9.170888 & 9.888902 & 19.853996 & 2.082018 & 0 & 3 & 0 & 3 & 0 & 0.25414467 & -0.5477276 & 0.80187225 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 302.7457438732024 & -43.7653363962953 & 310.99463847422004 & -64.86747606306079 & false & false & 0 & false & false & false & false & false & false & false & false & 0.0060122865 & 1.7272524e-11 & 0.99398714 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.5728451480421726 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
34766 & J005321-731916 & 00:53:20.92 & -73:19:16.3 & 13.337186813354498 & 0.00014893981 & -73.32120513916016 & 0.00012587062 & 0.009187419 & 0.0045076674 & 0.06471964 & 0.009103962 & 0.056148704 & 0.009253786 & 8.0575075 & 6.8913593 & -81.82134 & 5.359383e-05 & 0.0021046377 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4685883232049431936 & 4685883232049431936 & 1622452641 & 2016.0 & 13.337517109524383 & 1.7822295 & -73.32108905705019 & 1.2812057 & 0.7193215330665829 & 1.5775732 & 0.45596716 & 17.014717 & -16.98578645511022 & 2.474425 & 0.9918009038226037 & 1.5289942 & 0.025141602 & -0.2953964 & -0.26717314 & -0.17983514 & -0.20424384 & 0.25820342 & -0.4499998 & -0.41694587 & 0.039467257 & -0.34122366 & 72 & 0 & 72 & 0 & 1.4162416 & 86.294876 & 2.421024 & 1.0600756 & 95 & false &  & 2.2747986 & 0.6121549 & -0.13920602 & 0.6337269 & -0.39254427 & 0.6610738 & -0.35763103 & 9 & 9 & 3.6024742 & 11 & 6 & 3 & 0.05098332 & 51.504684 & 9 & 36 & 1.120517 & 0.6615964 & 0.42682105 & 0.39386666 & 0.33657244 & -6.316525 & 9.804938 & -0.32570228 & -0.69221234 & false & 82 & 98.27322536948589 & 1.7143468 & 57.324005 & 20.70628 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 302.7418098615616 & -43.806455108674726 & 311.0852273092575 & -64.852720349392 & false & false & 0 & false & false & false & false & false & false & false & false & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.5244491362566813 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
21946 & J005445-745554 & 00:54:45.49 & -74:55:53.9 & 13.689529418945307 & 0.000115212366 & -74.93164825439453 & 0.00016760464 & 0.007943802 & -0.0014559143 & 0.05919618 & 0.007594939 & 0.06559068 & 0.009664477 & 9.802645 & 7.2383614 & 18.95783 & 0.00018843617 & 0.0029179337 & 2.82182 & 3.46854 &  &  & 2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.015449325 & 13.687661 & -74.93154 & 0.08976842 & 0.015381401 & 0.080762 & 0.01674553 & 1.7902743036203068 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4684753312040026112 & 4684753312040026112 & 746311393 & 2016.0 & 13.689852252133186 & 0.031734888 & -74.93155890926566 & 0.028821254 & 11.566194310638496 & 0.033914097 & 341.04385 & 38.763412 & 38.627360138334836 & 0.046279244 & -3.2448721076726628 & 0.037331067 & -0.07245673 & 0.096433125 & 0.092658654 & -0.01741157 & -0.104146205 & 0.030776301 & 0.22626573 & -0.19370593 & -0.2197111 & 0.024684157 & 350 & 0 & 349 & 1 & 1.296668 & 402.86505 & 0.13803226 & 1.8854734 & 31 & false & 1.2435392 &  &  &  &  &  &  &  & 40 & 27 & 0.064302534 & 48 & 16 & 0 & 0.010901798 & 86.94376 & 0 & 0 & 1.0488554 & 0.07550963 & 0.14049353 & 0.07755062 & 0.03566236 & -18.92745 & 17.367285 & 14.345207 & 27.231081 & false & 395 & 7444.484089984388 & 5.785659 & 1286.7133 & 16.00778 & 40 & 1104.4458761109397 & 7.1774654 & 153.87686 & 17.73068 & 41 & 9902.804695286684 & 19.999594 & 495.1503 & 14.7585 & 1.478578 & 0 & 0 & 0 & 0 & 0 & 2.9721804 & 1.7229004 & 1.24928 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 302.64054795246574 & -42.19481192767634 & 307.6288111590845 & -65.56198066652013 & false & false & 0 & true & false & false & false & false & true & true & false & 1.3750302e-13 & 6.88796e-13 & 0.99648726 & 3274.0312 & 3272.1897 & 3276.0486 & 4.9551 & 4.9528 & 4.9567 & -0.1148 & -0.1206 & -0.11 & 88.5686 & 88.3359 & 88.8117 & 0.8867 & 0.8763 & 0.8979 & 0.5553 & 0.5487 & 0.5625 & 0.3711 & 0.3669 & 0.3757 & MARCS & 0.4091389666865505 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
95834 & J005447-732341 & 00:54:47.45 & -73:23:41.3 & 13.697691917419434 & 8.3063445e-05 & -73.39481353759766 & 7.563973e-05 & 0.007864005 & 0.0064906427 & 0.09995556 & 0.00773645 & 0.09768404 & 0.008745615 & 8.318155 & 7.519502 & -89.41407 & 0.00038633577 & 0.002076058 & -1.01101 & 0.375307 & 2.37956 & 0.461018 & 7 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.022268666 & 13.6984625 & -73.394806 & 0.14214988 & 0.021627614 & 0.16126467 & 0.031320073 & 0.7932296679596896 & 0.022155382 & 13.697811 & -73.394585 & 0.15615962 & 0.021673506 & 0.15217908 & 0.024662891 & 0.8330517780966129 & 0.020373002 & 13.697615 & -73.39486 & 0.14416453 & 0.019872028 & 0.14950173 & 0.023930253 & 0.18295651455617015 &  &  &  &  &  &  &  &  & 0.018019045 & 13.697545 & -73.39461 & 0.12395458 & 0.01729806 & 0.14524737 & 0.024234742 & 0.7568133134194295 & 0.01582492 & 13.699612 & -73.39504 & 0.087865576 & 0.015020026 & 0.116102345 & 0.026472352 & 2.1399936503753736 & 0.015643701 & 13.69792 & -73.39475 & 0.10752824 & 0.015232398 & 0.10999856 & 0.01819147 & 0.3213497516500534 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4685871721572256128 & 4685871721572256128 & 1273330827 & 2016.0 & 13.697269186675175 & 1.2105446 & -73.3948057544904 & 0.8605748 & -6.016209578736928 & 1.0865966 & -5.5367465 & 6.646604 & 2.446661730705043 & 1.8750532 & 6.179902330230092 & 1.3218828 & 0.03516506 & 0.061729476 & -0.214291 & -0.11577484 & -0.15932287 & -0.05097844 & -0.19517954 & -0.18797034 & 0.02705387 & 0.0535076 & 236 & 0 & 235 & 1 & 17.387306 & 881.632 & 7.8603363 & 32.15271 & 95 & false &  & 1.8825389 & 0.33004594 & -0.26145098 & 0.19081998 & -0.1585896 & 0.21753514 & -0.009977146 & 27 & 18 & 2.6166985 & 29 & 9 & 2 & 0.077545 & 178.39381 & 0 & 0 & 1.9123306 & 0.15711103 & 0.26492992 & 0.07826969 & 0.19886856 & -37.44112 & -5.8778715 & 49.48192 & 6.5840526 & false & 250 & 128.1251096080734 & 1.5067695 & 85.03298 & 20.418282 & 8 & 85.97976632070254 & 15.097359 & 5.69502 & 20.502552 & 8 & 94.36770639206595 & 14.6046715 & 6.461474 & 19.810837 & 1.4075888 & 0 & 0 & 0 & 0 & 0 & 0.69171524 & 0.08427048 & 0.60744476 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 302.60059477736945 & -43.731288319017416 & 311.02616187524546 & -64.97690636171713 & false & false & 0 & false & false & false & false & false & false & false & false & 0.0014884403 & 5.435798e-06 & 0.9984964 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.45179064736039265 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
67983 & J005448-740122 & 00:54:47.54 & -74:01:22.2 & 13.698100090026852 & 7.3938616e-05 & -74.0228271484375 & 9.175396e-05 & 0.007826996 & -0.0018512493 & 0.098238625 & 0.0075158216 & 0.10838316 & 0.009549879 & 9.013347 & 7.8352222 & -9.16679 & -0.0012584251 & 0.012004104 & -0.596419 & 0.795927 & 3.4961 & -0.661578 & 5 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.022784332 & 13.696686 & -74.02249 & 0.11660703 & 0.022355322 & 0.14948957 & 0.03962714 & 1.8505588714927053 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.019405289 & 13.699236 & -74.02328 & 0.13953528 & 0.018753462 & 0.15107967 & 0.023855468 & 1.9729925884296526 & 0.016781302 & 13.698562 & -74.02305 & 0.113884054 & 0.016694942 & 0.100226305 & 0.01667433 & 0.9184904438072586 & 0.018081967 & 13.69879 & -74.02306 & 0.09751153 & 0.017252821 & 0.13656002 & 0.031651262 & 1.0916798314184621 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4685605914599331200 & 4685605914599331200 & 998649506 & 2016.0 & 13.698078680174465 & 1.193731 & -74.02286089898621 & 0.84060967 & 6.484318255527738 & 0.9477893 & 6.8415184 & 20.831549 & 15.467640590738247 & 1.917342 & -13.95369192108937 & 1.1630898 & -0.4622103 & 0.19741823 & 0.1146903 & -0.24574514 & -0.3533706 & -0.18364288 & 0.54615533 & 0.083044 & -0.36944738 & -0.36131477 & 232 & 0 & 230 & 2 & 14.381963 & 715.11316 & 6.268949 & 25.156847 & 95 & false &  & 1.448542 & 0.24630725 & -0.1313197 & 0.053693037 & 0.0880131 & 0.0706534 & -0.10932969 & 27 & 18 & 2.7594857 & 33 & 8 & 0 & 0.10155574 & 142.78131 & 5 & 3 & 1.7496399 & 0.020218987 & 0.5454564 & 0.123341925 & 0.27381963 & 75.03563 & 22.84983 & -44.75195 & -19.57067 & false & 255 & 170.03036111254664 & 1.9173625 & 88.6793 & 20.111052 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 302.61578075378975 & -43.10333000306178 & 309.656872513831 & -65.22618046943306 & false & false & 0 & false & false & false & false & false & false & false & false & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.09934341180821522 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
94547 & J005457-733509 & 00:54:57.20 & -73:35:08.6 & 13.73833179473877 & 7.341004e-05 & -73.5857162475586 & 7.276036e-05 & 0.0073470576 & -0.0049861353 & 0.10651908 & 0.0070555415 & 0.122796625 & 0.0094216345 & 8.761692 & 8.421358 & -89.721 & -0.0001415335 & 0.005186651 & -0.949309 & 0.317241 & 0.904654 & 0.468223 & 8 & 0.026925879 & 00:54:57.14 & -73:35:10.1 & 13.738102 & -73.58613 & 0.14983921 & 0.026478257 & 0.18662721 & 0.045433808 & 1.5014700038061377 &  &  &  &  &  &  &  &  & 0.023742184 & 13.738378 & -73.58599 & 0.13964145 & 0.023416802 & 0.15635332 & 0.032188628 & 0.9898655035571117 & 0.021771625 & 13.739323 & -73.58555 & 0.131214 & 0.020813461 & 0.16919856 & 0.032127306 & 1.1752402217674327 & 0.021559203 & 13.738813 & -73.58571 & 0.11691964 & 0.021256685 & 0.13990995 & 0.03658424 & 0.4907019518902551 & 0.02532208 & 13.737383 & -73.5854 & 0.13708398 & 0.025184376 & 0.13122733 & 0.029210426 & 1.483220817995985 &  &  &  &  &  &  &  &  & 0.01664916 & 13.738064 & -73.585785 & 0.14901438 & 0.016181689 & 0.15511152 & 0.019470856 & 0.3679989483867618 & 0.015418053 & 13.738337 & -73.58578 & 0.08443997 & 0.015153569 & 0.09880474 & 0.022075435 & 0.21978010057920236 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4685677859622440576 & 4685677859622440576 & 170850970 & 2016.0 & 13.738704560152101 & 0.7029709 & -73.5856820950988 & 0.7002411 & 3.4998435048328385 & 0.9008475 & 3.8850565 & 5.778065 & -2.33852060355928 & 1.1282519 & -5.283687834893633 & 1.2635349 & -0.24037637 & 0.3465183 & 0.06823297 & -0.1742143 & -0.5221055 & 0.1636787 & 0.23853871 & -0.40151355 & -0.38261634 & 0.30413377 & 193 & 0 & 192 & 1 & 0.35506022 & 206.09741 & 0.0 & 0.0 & 95 & false &  & 1.4652807 & 0.24004464 & -0.056131262 & 0.20982726 & -0.078450225 & 0.104492195 & -0.11240834 & 22 & 17 & 1.9432635 & 23 & 3 & 1 & 0.028178757 & 22.541494 & 0 & 0 & 1.0166628 & 0.10971468 & 0.06085665 & 0.20602658 & 0.059414044 & -71.32387 & -0.5248792 & 48.702076 & -3.167178 & false & 199 & 103.97759034584924 & 0.9916449 & 104.85365 & 20.645018 & 11 & 58.949770238322365 & 5.1127768 & 11.529893 & 20.912336 & 12 & 69.525400589551 & 12.142726 & 5.725683 & 20.142536 & 1.2356044 & 0 & 0 & 0 & 0 & 0 & 0.7698002 & 0.26731873 & 0.50248146 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 302.5891869883392 & -43.54022744246147 & 310.62378056649766 & -65.06465211155508 & false & false & 0 & false & false & false & false & false & false & false & false & 0.0031843933 & 1.7507324e-08 & 0.9968155 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.40433190971439925 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
3340 & J005513-733800 & 00:55:12.87 & -73:38:00.3 & 13.803642272949219 & 8.3570296e-05 & -73.63342285156249 & 0.00010353817 & 0.007723669 & -0.003427073 & 0.08250529 & 0.0075159115 & 0.081120946 & 0.008462795 & 8.511953 & 7.393261 & -11.543898 & -0.00011364971 & 0.003509484 & -1.05827 & 0.827545 & 6.0931 & -0.444083 & 4 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.022153053 & 13.802669 & -73.63345 & 0.12315738 & 0.021976467 & 0.13090864 & 0.029015277 & 0.9938271159612546 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.019701762 & 13.803696 & -73.63336 & 0.1120397 & 0.019478198 & 0.11602475 & 0.02512539 & 0.22630679676348486 &  &  &  &  &  &  &  &  & 0.015745498 & 13.80398 & -73.63335 & 0.08950257 & 0.01561814 & 0.0916487 & 0.020096838 & 0.4390003889715928 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4685676798744979584 & 4685676798744979584 & 985400705 & 2016.0 & 13.80363772642341 & 0.32624444 & -73.63343592428909 & 0.27685028 & 1.7317671794503335 & 0.3811348 & 4.543713 & 6.0658956 & -5.934775168205877 & 0.5578465 & -1.2544056665923013 & 0.36578232 & -0.08742346 & 0.04402328 & -0.08290757 & 0.019442389 & -0.12112716 & 0.09561257 & -0.021698633 & -0.5147071 & -0.1196876 & -0.019814057 & 322 & 0 & 316 & 6 & 0.7928154 & 344.24442 & 0.8225643 & 0.6632656 & 95 & false &  & 1.7061024 & 0.10395797 & -0.15572174 & 0.23601717 & -0.05448613 & 0.057893425 & 0.04169162 & 37 & 22 & 0.78561854 & 43 & 15 & 0 & 0.04929978 & 156.09784 & 26 & 0 & 1.0309222 & 0.132104 & 0.23327951 & 0.05867973 & 0.052176356 & -50.50855 & 14.9692335 & -50.784367 & 1.5742494 & false & 351 & 209.99907319111 & 0.9881217 & 212.52348 & 19.881823 & 37 & 222.23140740161136 & 6.3887267 & 34.78493 & 19.471529 & 38 & 165.1971955246394 & 4.4828286 & 36.85111 & 19.202888 & 1.8449062 & 0 & 37 & 0 & 38 & 0 & 0.26864052 & -0.41029358 & 0.6789341 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 302.5652109535249 & -43.49212493038557 & 310.53719023433246 & -65.10050259877016 & false & false & 0 & false & false & false & false & false & false & false & false & 7.311888e-05 & 8.5271065e-05 & 0.99981284 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.07051920784891379 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
86301 & J005516-715240 & 00:55:16.32 & -71:52:40.2 & 13.817996025085453 & 0.0001697104 & -71.8778305053711 & 0.0001952312 & 0.007787795 & 0.0077404547 & 0.048850186 & 0.0075466856 & 0.060198426 & 0.011752506 & 9.107742 & 8.661238 & -0.9301166 & -0.0012008771 & 0.002173777 & -3.7928 & 1.71805 &  &  & 2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.02087891 & 13.81882 & -71.87789 & 0.12738515 & 0.02073172 & 0.11064186 & 0.0213406 & 0.9484543475820789 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4689087445145894400 & 4689087445145894400 & 1468016309 & 2016.0 & 13.817708273736445 & 0.17016082 & -71.8778505408083 & 0.16216584 & 0.4536029759435846 & 0.19004782 & 2.3867834 & 7.543503 & -3.723427521481113 & 0.1998174 & -6.560527833133118 & 0.19987915 & -0.029399466 & 0.25433058 & -0.30876768 & -0.12883778 & -0.15931036 & -0.057433564 & -0.007773312 & -0.1663549 & -0.22287132 & 0.020081183 & 332 & 0 & 331 & 1 & 1.6223737 & 389.98685 & 0.3259082 & 0.34858194 & 95 & false &  & 1.3574044 & 0.046814684 & -0.08767858 & 0.09850586 & -0.14301848 & 0.061472576 & -0.08133972 & 38 & 25 & 0.28990644 & 45 & 17 & 0 & 0.0117491735 & 70.19996 & 0 & 0 & 1.0632579 & 0.06430014 & 0.04790692 & 0.04780227 & 0.1178043 & -148.67729 & 3.4104693 & -20.122026 & 14.338671 & false & 365 & 449.6613056700578 & 0.9902602 & 454.08398 & 19.055153 & 41 & 128.8915323271294 & 4.43318 & 29.074284 & 20.06298 & 42 & 455.9968258544055 & 4.2503448 & 107.28467 & 18.10049 & 1.300731 & 0 & 0 & 0 & 0 & 0 & 1.9624901 & 1.0078278 & 0.9546623 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 302.50859731796766 & -45.24724888071563 & 314.26546881309014 & -64.35871167888855 & false & false & 0 & false & false & false & false & false & false & false & false & 1.05133045e-13 & 1.1258556e-10 & 0.99996257 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.33248472516341515 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
37152 & J005621-730647 & 00:56:20.66 & -73:06:46.6 & 14.086098670959474 & 0.00010302699 & -73.1129379272461 & 0.00011607202 & 0.0075130337 & 0.0063990327 & 0.06876776 & 0.0073481626 & 0.06720719 & 0.008334102 & 8.178067 & 7.6483107 & 2.7331 & -0.00016091789 & 0.0010359188 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4685912815770474368 & 4685912815770474368 & 293869927 & 2016.0 & 14.085700351931012 & 1.3979478 & -73.11303850828631 & 0.73954475 & 1.254243133796141 & 0.91950554 & 1.3640409 & 12.970659 & -12.091235310944363 & 1.6249541 & -4.694682215020553 & 0.94972116 & 0.14220664 & -0.27626678 & -0.7899619 & 0.0098526 & 0.2723021 & -0.12984632 & -0.23550753 & 0.23506545 & -0.30244198 & -0.0073003406 & 178 & 0 & 177 & 1 & 5.986517 & 329.40292 & 3.912607 & 5.4128704 & 95 & false &  & 0.568986 & 0.2706171 & -0.27113834 & -0.07381922 & 0.053713836 & 0.3110847 & -0.1501488 & 21 & 16 & 2.5416026 & 24 & 12 & 2 & 0.046486866 & 80.094055 & 0 & 4 & 1.3384478 & 0.22785333 & 0.27027774 & 0.1386494 & 0.1572233 & -2.332071 & -12.836806 & 4.9122953 & -3.177988 & false & 191 & 119.68953495303386 & 1.1290772 & 106.00651 & 20.492226 & 11 & 151.98949116364585 & 12.143073 & 12.516559 & 19.884008 & 11 & 108.56403105092487 & 12.754169 & 8.512042 & 19.65868 & 2.1769116 & 0 & 11 & 0 & 11 & 0 & 0.22532845 & -0.60821724 & 0.8335457 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 302.4366906160208 & -44.01049482781918 & 311.74209585207103 & -64.96390061295169 & false & false & 0 & false & false & false & false & false & false & false & false & 0.000685362 & 0.0035893936 & 0.99572515 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.5244727714599073 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
33437 & J005727-732727 & 00:57:26.92 & -73:27:26.7 & 14.36216163635254 & 0.0001931058 & -73.45740509033203 & 0.00018860951 & 0.007202596 & -0.009848439 & 0.041089945 & 0.007176926 & 0.038005434 & 0.008189787 & 7.776242 & 7.6126566 & 83.11719 & 0.00013408376 & 0.00079706963 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4685702602915240320 & 4685702602915240320 & 33648121 & 2016.0 & 14.362412571773943 & 0.33202204 & -73.45750016496376 & 0.31836993 & -0.5656950436704038 & 0.3764818 & -1.5025827 & 5.566395 & 5.529409123052988 & 0.4414843 & -0.6406121901320985 & 0.41012114 & -0.09845856 & 0.13298917 & -0.25018546 & -0.0058665136 & 0.0040321923 & 0.047296874 & 0.0066297464 & -0.13744232 & -0.29990184 & -0.035837658 & 365 & 0 & 362 & 3 & 21.289007 & 1331.6417 & 3.3950799 & 33.07054 & 95 & false &  & 1.640371 & 0.10661834 & -0.10752909 & 0.05397455 & -0.123764 & 0.111840725 & 0.0683358 & 42 & 26 & 0.62063813 & 49 & 49 & 0 & 0.049172994 & 98.623 & 37 & 0 & 1.8948598 & 0.08131298 & 0.07683932 & 0.012422825 & 0.119571365 & -24.978073 & 46.223057 & -49.237324 & 30.605263 & false & 406 & 395.58087359761845 & 1.5742552 & 251.28128 & 19.194279 & 43 & 360.57122443988754 & 6.1745305 & 58.39654 & 18.946064 & 42 & 250.30404503564512 & 6.442907 & 38.849552 & 18.751726 & 1.5442487 & 0 & 7 & 0 & 8 & 0 & 0.19433784 & -0.24821472 & 0.44255257 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 302.3404333007382 & -43.6638449220122 & 311.07078340788206 & -65.17584109198964 & false & false & 0 & false & false & false & false & false & false & false & false & 2.6710492e-05 & 5.169588e-09 & 0.99968755 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.3922874821003183 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
43267 & J005759-723741 & 00:57:59.21 & -72:37:40.8 & 14.496690750122077 & 0.0001476812 & -72.62799835205078 & 0.00020503448 & 0.011747763 & -0.004744904 & 0.07220545 & 0.0118118515 & 0.073828325 & 0.015077914 & 8.900792 & 7.3521605 & 0.12310777 & -1.8270318e-06 & 0.0010889713 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4685988613398832000 & 4685988613398832000 & 455607852 & 2016.0 & 14.49636953017558 & 0.77957857 & -72.62800901296376 & 0.78539747 & 2.5386107730113303 & 0.8157968 & 3.1118174 & 21.244772 & 21.145664238661123 & 1.2623805 & -2.0496927620499075 & 1.3171939 & 0.19817744 & 0.113674015 & 0.35345137 & 0.13308379 & -0.05935654 & 0.11584967 & 0.22382149 & -0.22840302 & -0.0375308 & 0.35278478 & 244 & 0 & 225 & 19 & 11.451896 & 590.193 & 5.411764 & 15.029851 & 95 & false &  & 2.1612058 & 0.20864727 & -0.24563044 & -0.084105335 & -0.034335766 & 0.06905214 & 0.020116713 & 29 & 22 & 2.0987437 & 38 & 27 & 2 & 0.40777123 & 113.76453 & 59 & 21 & 1.5926366 & 0.05749847 & 0.11043585 & 0.13188331 & 0.1159102 & -162.92752 & -40.49021 & 22.52154 & 15.626724 & false & 264 & 164.52334363913064 & 3.5772753 & 45.991245 & 20.146797 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 1 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 302.2468768955441 & -44.491530940780045 & 312.9012418132682 & -64.87206123641546 & false & false & 0 & false & false & false & false & false & false & false & false & 6.8006325e-09 & 2.859807e-10 & 0.99997944 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.36561116785152503 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
16681 & J005815-744629 & 00:58:14.85 & -74:46:29.0 & 14.561874389648438 & 0.00013442498 & -74.77471923828125 & 0.00015436843 & 0.008990852 & 0.0010280097 & 0.063517965 & 0.008876061 & 0.061479785 & 0.009956975 & 8.309153 & 7.458785 & 24.42395 & 1.1758199e-05 & 0.0021699031 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4684760561944723456 & 4684760561944723456 & 1193820043 & 2016.0 & 14.562220517090937 & 0.02393001 & -74.77460533134116 & 0.022610772 & 1.136337587463208 & 0.026024839 & 43.663578 & 29.383705 & 29.248647115373434 & 0.03564541 & -2.8140363788578027 & 0.030269587 & -0.0448546 & 0.18546276 & 0.020283137 & 0.02039883 & -0.04279942 & 0.06253483 & 0.19573677 & -0.11245558 & -0.12280608 & 0.022605214 & 344 & 0 & 342 & 2 & -2.3119047 & 292.0102 & 0.0 & 0.0 & 31 & false & 1.4844615 &  &  &  &  &  &  &  & 40 & 25 & 0.04938854 & 45 & 12 & 0 & 0.009677182 & 51.85982 & 0 & 0 & 0.9113247 & 0.09134744 & 0.10748413 & 0.06941962 & 0.15446456 & -6.1152883 & 15.0607 & 1.0092767 & 26.353271 & false & 382 & 10686.196597221082 & 3.1740272 & 3366.7627 & 15.615309 & 41 & 4951.526448894958 & 15.66961 & 315.9955 & 16.101694 & 40 & 8159.623335969001 & 11.170606 & 730.4549 & 14.96872 & 1.2269238 & 0 & 1 & 0 & 0 & 0 & 1.1329737 & 0.48638535 & 0.6465883 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 302.3269760610514 & -42.34564362388885 & 308.1803509119716 & -65.71959500701713 & false & false & 0 & true & false & false & false & false & true & true & false & 1.02855556e-13 & 5.1379425e-13 & 0.99991757 & 4904.219 & 4882.476 & 4924.6265 & 4.514 & 4.4967 & 4.5284 & 0.0677 & 0.0426 & 0.0943 & 871.0646 & 849.9078 & 896.2961 & 0.0739 & 0.0551 & 0.0915 & 0.0585 & 0.0435 & 0.0726 & 0.0308 & 0.0229 & 0.0382 & MARCS & 0.5327137978778305 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
35228 & J005858-731720 & 00:58:57.64 & -73:17:19.9 & 14.740180969238285 & 0.00010000064 & -73.2888717651367 & 9.069013e-05 & 0.007707638 & -0.0007105158 & 0.0825303 & 0.007478136 & 0.08552221 & 0.008990775 & 8.474941 & 7.825544 & 89.91035 & -0.0001371228 & 0.0015255972 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4685893093274871808 & 4685893093274871808 & 1341464806 & 2016.0 & 14.740177413208961 & 1.5382984 & -73.28888068373615 & 1.116964 & 0.47474996996271646 & 1.4970171 & 0.31713063 & 7.766074 & 7.764900164387253 & 1.9204909 & 0.13501919572441523 & 1.7643702 & -0.060722057 & 0.16617122 & -0.38242915 & -0.122060545 & 0.16110227 & -0.04367581 & -0.07178196 & -0.100186154 & -0.42528492 & -0.001870206 & 184 & 0 & 182 & 2 & 45.532383 & 3307.6018 & 7.970897 & 65.300446 & 95 & false &  & 2.0108202 & 0.35679668 & -0.08566155 & 0.01668548 & -0.1502799 & 0.09633922 & 0.14331977 & 22 & 20 & 2.7499056 & 27 & 8 & 1 & 0.07540583 & 68.024025 & 7 & 7 & 4.232734 & 0.2539917 & 0.2589768 & 0.06977295 & 0.18500847 & -52.89952 & 11.487106 & 38.88559 & -8.1426525 & false & 209 & 100.89917044559232 & 1.0351427 & 97.47369 & 20.677649 & 2 & 145.7075235533377 & 6.8808117 & 21.17592 & 19.929838 & 2 & 110.32869712172653 & 9.420312 & 11.711788 & 19.641174 & 2.5375454 & 0 & 2 & 0 & 2 & 0 & 0.28866386 & -0.74781036 & 1.0364742 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 302.1824142148716 & -43.828419875688276 & 311.5419459697312 & -65.20801053646346 & false & false & 0 & false & false & false & false & false & false & false & false & 1.2385554e-07 & 0.004812487 & 0.99518734 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.07133421227852804 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
90710 & J005951-724133 & 00:59:51.26 & -72:41:33.5 & 14.963588714599615 & 0.000117089876 & -72.692626953125 & 0.00011400586 & 0.008853616 & 0.012653426 & 0.07331581 & 0.0087720435 & 0.06323307 & 0.008707073 & 7.5028863 & 7.357063 & 88.469864 & -0.0004101562 & 0.0015623675 & 5.19556 & 3.82251 &  &  & 2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.016957901 & 14.963291 & -72.69243 & 0.0893757 & 0.016847052 & 0.09275236 & 0.022680305 & 0.781988828991296 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4685976037726446848 & 4685976037726446848 & 525270037 & 2016.0 & 14.96309419865503 & 1.4593585 & -72.69257400984277 & 1.1805983 & 9.238190399669277 & 1.4408593 & 6.411584 & 6.9325795 & -0.6070894229258998 & 2.0415218 & -6.905946854678652 & 1.6526762 & -0.118717246 & 0.25007966 & 0.30791265 & -0.12718076 & -0.1494431 & -0.015371718 & 0.43658134 & -0.11127896 & -0.36512226 & 0.028578483 & 277 & 0 & 264 & 13 & 31.71552 & 1948.0005 & 11.831945 & 339.51608 & 95 & false &  & 1.633452 & 0.32041895 & -0.10205372 & 0.02118067 & -0.025712198 & 0.020357529 & 0.031207569 & 32 & 23 & 2.8699014 & 40 & 28 & 4 & 0.0373631 & 2.5408738 & 30 & 5 & 2.681111 & 0.12480779 & 0.2100129 & 0.20280002 & 0.1313494 & -94.077 & 9.915312 & 51.398403 & -0.6888354 & true & 316 & 158.7353054457561 & 2.1330295 & 74.41777 & 20.185682 & 26 & 148.14338639063942 & 5.1677995 & 28.666628 & 19.911837 & 25 & 100.64004990276786 & 7.4082117 & 13.584931 & 19.740969 & 1.5672848 & 0 & 26 & 0 & 25 & 0 & 0.17086792 & -0.27384567 & 0.4447136 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 302.0558407934086 & -44.42135984550339 & 312.8999495367244 & -65.02541462091756 & false & false & 0 & false & false & false & false & false & false & false & false & 2.1484176e-08 & 5.1533354e-13 & 0.99999946 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.573569133554253 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
99522 & J010014-724808 & 01:00:13.93 & -72:48:08.1 & 15.058052062988283 & 7.857407e-05 & -72.80223846435547 & 0.00010635897 & 0.009295027 & 0.0076982034 & 0.10881123 & 0.008658727 & 0.1373948 & 0.012674903 & 10.181612 & 7.937114 & -8.112315 & -0.0006004909 & 0.0061406894 & -0.957925 & 0.648166 & 2.36655 & -0.0315802 & 8 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.026208142 & 15.058174 & -72.8023 & 0.1411044 & 0.025939647 & 0.15679328 & 0.0374823 & 0.255269268114289 & 0.02431469 & 15.057944 & -72.8025 & 0.15468667 & 0.021884276 & 0.26543573 & 0.0461548 & 0.9408563521956018 & 0.02293917 & 15.058058 & -72.80232 & 0.14985284 & 0.022021959 & 0.16579716 & 0.028569423 & 0.3021854085247693 &  &  &  &  &  &  &  &  & 0.019324392 & 15.058449 & -72.80262 & 0.10270048 & 0.016789183 & 0.19143145 & 0.039138053 & 1.4367490540985437 & 0.016846145 & 15.058485 & -72.801895 & 0.089768544 & 0.016609292 & 0.09682843 & 0.022296108 & 1.3190889696202561 & 0.01643305 & 15.057718 & -72.80213 & 0.12054347 & 0.015947165 & 0.1309901 & 0.020442031 & 0.523532404885452 & 0.021916311 & 15.057634 & -72.80208 & 0.14045037 & 0.021126788 & 0.15865113 & 0.028283408 & 0.7282601579317644 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4685971429279805952 & 4685971429279805952 & 1389754292 & 2016.0 & 15.058012845736563 & 0.78664786 & -72.80236176939155 & 0.70826733 & -1.403705607749521 & 0.8485318 & -1.6542759 & 6.3807325 & -3.7432490805810352 & 0.9425714 & -5.167381959317484 & 1.1400161 & -0.13367856 & 0.055258565 & -0.35197547 & -0.15233134 & -0.02752673 & -0.24137226 & 0.3187924 & 0.010627179 & -0.47339508 & -0.32892093 & 218 & 0 & 217 & 1 & 1.8259283 & 261.12482 & 2.148942 & 1.0900674 & 95 & false &  & 1.6411614 & 0.21242917 & -0.09039394 & 0.05705085 & -0.059238672 & 0.27001262 & -0.004088921 & 25 & 20 & 1.7324004 & 30 & 11 & 1 & 0.040227003 & 71.05206 & 0 & 0 & 1.0885633 & 0.09017254 & 0.18309817 & 0.14253625 & 0.08432967 & 4.9536715 & 21.522924 & -58.113255 & -21.011003 & false & 252 & 110.66919108195405 & 0.8734879 & 126.69802 & 20.5773 & 22 & 50.35246132565394 & 6.3690033 & 7.905862 & 21.08349 & 24 & 101.04595310724324 & 5.878428 & 17.189281 & 19.736599 & 1.3680267 & 0 & 22 & 0 & 24 & 0 & 1.3468914 & 0.50619125 & 0.84070015 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 302.02368122544686 & -44.31037661389149 & 312.6902082442859 & -65.09629823710824 & false & false & 0 & false & false & false & false & false & false & false & false & 3.885788e-07 & 2.9269538e-09 & 0.99999887 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.4035375578249498 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
30877 & J010108-715526 & 01:01:08.43 & -71:55:25.6 & 15.285108566284181 & 0.00012932775 & -71.92378234863283 & 0.00013310215 & 0.010266371 & -0.028178105 & 0.10601369 & 0.01703404 & 0.107347414 & 0.018697966 & 9.443978 & 6.8632817 & 1.6877263 & 0.0003359335 & 0.0030646513 & -0.806087 & 1.39726 & 4.61857 & -0.382204 & 8 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.027653126 & 15.283574 & -71.92401 & 0.17026338 & 0.026829172 & 0.20188487 & 0.03805949 & 1.9017757683330547 & 0.024987629 & 15.285039 & -71.92357 & 0.1185477 & 0.06270469 & 0.10860605 & 0.061535757 & 0.7729647384872659 & 0.023605216 & 15.282528 & -71.92381 & 0.14678855 & 0.021607272 & 0.24952847 & 0.04798414 & 2.88470630877766 & 0.027815754 & 15.282567 & -71.92366 & 0.17727332 & 0.025091711 & 0.31128308 & 0.060126286 & 2.8727601906137745 & 0.021441162 & 15.285177 & -71.923805 & 0.09920993 & 0.041432697 & 0.075093806 & 0.035893966 & 0.11257050668495895 & 0.019243654 & 15.284767 & -71.923965 & 0.13646318 & 0.0188136 & 0.16227455 & 0.028192058 & 0.7615487403295378 & 0.017933192 & 15.282821 & -71.92385 & 0.11352088 & 0.015355017 & 0.20893747 & 0.041510057 & 2.5675010312241646 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4690524472511001088 & 4690524472511001088 & 1299499190 & 2016.0 & 15.285208560594102 & 1.2575526 & -71.92362547448481 & 1.030495 & 1.1599701206201278 & 1.1273887 & 1.0288998 & 5.327516 & 4.401911742657712 & 1.4921799 & -3.000933518522007 & 1.7887648 & -0.370108 & 0.07391653 & -0.59074914 & -0.043879822 & -0.084282376 & 0.13446969 & -0.18274747 & 0.24542677 & -0.40477443 & -0.10427639 & 128 & 0 & 128 & 0 & 1.961843 & 161.75928 & 2.738635 & 1.3879949 & 95 & false &  & 2.2771494 & 0.30157036 & 0.15605213 & -0.20272185 & 0.23238978 & 0.16486096 & -0.1778226 & 15 & 13 & 2.5416095 & 19 & 5 & 1 & 0.033364933 & 61.687534 & 0 & 0 & 1.1253444 & 0.20798953 & 0.29806414 & 0.22817692 & 0.2010593 & 126.836754 & 50.60842 & 59.16229 & -27.23621 & false & 153 & 100.18967089082243 & 1.0670967 & 93.88996 & 20.68531 & 16 & 90.52802750438745 & 6.190362 & 14.624028 & 20.446585 & 13 & 193.34606694473564 & 5.459417 & 35.41515 & 19.032057 & 2.8333669 & 0 & 1 & 0 & 0 & 0 & 1.4145279 & -0.23872566 & 1.6532536 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 301.86430256390315 & -45.1845055469537 & 314.6397928660723 & -64.78778124834268 & false & false & 0 & false & false & false & false & false & false & false & false & 0.002383066 & 0.001524205 & 0.9960887 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.5561799100456997 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
101254 & J010125-705441 & 01:01:25.45 & -70:54:40.7 & 15.356053352355957 & 6.155125e-05 & -70.91131591796874 & 3.5715922e-05 & 0.009809998 & 0.0018217888 & 0.28578717 & 0.009871901 & 0.35037035 & 0.016042061 & 9.477105 & 8.284735 & 89.64465 & 0.00079396606 & 0.005656245 & -1.01139 & 0.322369 & 5.25991 & 0.322764 & 13 & 0.047670554 & 01:01:25.76 & -70:54:40.4 & 15.357347 & -70.91121 & 0.33096007 & 0.04333065 & 0.51924676 & 0.09585162 & 1.5702910976561526 & 0.05700478 & 15.354641 & -70.91144 & 0.36786357 & 0.05289271 & 0.51440305 & 0.0901315 & 1.719910981316911 & 0.033263706 & 15.358172 & -70.9114 & 0.30876535 & 0.02481332 & 0.83919954 & 0.11498462 & 2.51302304303121 & 0.03893371 & 15.3564415 & -70.91125 & 0.31533834 & 0.03297705 & 0.6411492 & 0.084736995 & 0.5195430820685458 & 0.027645266 & 15.355471 & -70.911194 & 0.2954794 & 0.02544161 & 0.43091613 & 0.044217497 & 0.8147007776760276 & 0.03378475 & 15.356129 & -70.91129 & 0.3406485 & 0.031940114 & 0.4103433 & 0.045369446 & 0.12106556725319481 & 0.02537313 & 15.355277 & -70.911255 & 0.28553307 & 0.022773553 & 0.4328935 & 0.04227393 & 0.9399804257761101 & 0.020927347 & 15.355613 & -70.91131 & 0.23659219 & 0.020051697 & 0.2670511 & 0.029192362 & 0.5194477447145363 & 0.021612477 & 15.35663 & -70.91142 & 0.2856903 & 0.019045418 & 0.45613632 & 0.037396893 & 0.7805589173461437 & 0.027877528 & 15.355921 & -70.91159 & 0.26100206 & 0.026183588 & 0.32433587 & 0.038344063 & 1.0010101204433 & 0.05012125 & 15.356256 & -70.911575 & 0.2622661 & 0.04885072 & 0.35603702 & 0.08650003 & 0.9636958590934991 & 0.032194834 & 15.358034 & -70.91117 & 0.24199446 & 0.028904924 & 0.38695866 & 0.064078026 & 2.3896834715447506 & 1636148068921376768 & Gaia DR3 4690862366142213504 & 4690862366142213504 & 662829467 & 2016.0 & 15.356137590194724 & 0.26787376 & -70.91125653995918 & 0.2296771 & -0.28245029251009013 & 0.28771365 & -0.98170626 & 7.013757 & 6.488671738425683 & 0.34618646 & -2.6626926928249297 & 0.31175354 & -0.17227513 & 0.12694596 & -0.37242636 & 0.027500425 & -0.13755628 & 0.07782559 & 0.01045601 & 0.17958017 & -0.36872697 & -0.15005937 & 368 & 0 & 367 & 1 & 0.10011337 & 385.50726 & 0.15056193 & 0.031289563 & 31 & false & 1.5926476 &  &  &  &  &  &  &  & 42 & 27 & 0.5093337 & 48 & 18 & 0 & 0.021255387 & 106.545425 & 0 & 0 & 1.0028012 & 0.106132366 & 0.1627819 & 0.07991602 & 0.102882765 & 54.574463 & 35.90492 & -5.323591 & 41.78915 & false & 392 & 253.37081081826759 & 0.80879414 & 313.26984 & 19.677975 & 42 & 129.97046809734366 & 4.727299 & 27.493599 & 20.05393 & 40 & 155.664978232971 & 4.9917426 & 31.184496 & 19.267418 & 1.1273415 & 0 & 0 & 0 & 0 & 0 & 0.7865124 & 0.37595558 & 0.4105568 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 301.75268498146863 & -46.19412065753006 & 316.7703577682781 & -64.35353582901976 & false & false & 0 & false & false & false & false & false & false & false & false & 2.3187892e-08 & 7.2279406e-13 & 0.9998929 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.20950047105893094 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
41878 & J010150-724358 & 01:01:49.60 & -72:43:58.3 & 15.4566650390625 & 0.00011392919 & -72.73286437988281 & 0.00012848357 & 0.008016396 & -0.0055153947 & 0.06352388 & 0.007915629 & 0.05532751 & 0.007926041 & 7.829976 & 7.1191726 & -8.6436825 & -4.097158e-05 & 0.0016582812 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4687426362243482880 & 4687426362243482880 & 1136907588 & 2016.0 & 15.457012029321692 & 1.093885 & -72.73280582872482 & 1.2257391 & -4.017488107152317 & 1.2526611 & -3.2071626 & 5.664155 & 2.821394092329803 & 2.5300386 & 4.911454505793384 & 2.7552078 & 0.16905841 & 0.43249723 & 0.35720807 & 0.04370443 & 0.12467439 & 0.1572954 & 0.31864145 & -0.1786766 & -0.3265583 & 0.37358043 & 105 & 0 & 103 & 2 & 0.5793308 & 107.31366 & 1.5067555 & 0.45986357 & 95 & false &  & 1.318997 & 0.39532372 & -0.29386598 & 0.11171936 & -0.29361492 & 0.27988127 & 0.01526876 & 12 & 11 & 4.3292956 & 14 & 2 & 0 & 0.05941362 & 24.2233 & 0 & 0 & 1.0383987 & 0.3232333 & 0.11367203 & 0.16291688 & 0.23616867 & -90.79837 & -56.88078 & 52.24123 & 13.578558 & false & 115 & 91.45303232236387 & 1.5681195 & 58.32019 & 20.784372 & 2 & 9.816017238784706 & 5.323974 & 1.8437387 & 22.858704 & 5 & 45.80084550719803 & 9.985612 & 4.5866838 & 20.595713 & 0.6081467 & 0 & 0 & 0 & 0 & 1 & 2.262991 & 2.0743313 & 0.18865967 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 301.85356442422875 & -44.373682916869235 & 312.9560718116372 & -65.17575697205001 & false & false & 0 & false & false & false & false & false & false & false & false & 5.2571268e-06 & 2.3759267e-06 & 0.9999863 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.4192894941527182 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
66888 & J010233-705451 & 01:02:33.30 & -70:54:50.6 & 15.638747215270998 & 0.00020018224 & -70.91406250000001 & 0.00013293575 & 0.00916389 & -0.0006933068 & 0.062241998 & 0.008798471 & 0.078342766 & 0.014191998 & 10.372896 & 7.7711625 & -86.10196 & -6.330019e-05 & 0.0019280185 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4690839074535209088 & 4690839074535209088 & 1732866375 & 2016.0 & 15.638939985866134 & 0.36741948 & -70.91401712583078 & 0.31234482 & 0.023842731746266776 & 0.41814926 & 0.05701967 & 6.9176497 & 6.442242275358546 & 0.48117104 & -2.520197373052829 & 0.43364343 & -0.07862972 & 0.112387516 & -0.31315938 & -0.009332508 & -0.09650348 & 0.052359324 & 0.082826875 & 0.14475106 & -0.46615717 & -0.08981588 & 329 & 0 & 326 & 3 & -0.45076087 & 327.40796 & 0.0 & 0.0 & 31 & false & 1.505125 &  &  &  &  &  &  &  & 38 & 25 & 0.6910159 & 45 & 17 & 0 & 0.01900561 & 139.6949 & 0 & 0 & 0.9812307 & 0.057346564 & 0.17075467 & 0.047532503 & 0.064605795 & 48.473408 & 24.542341 & 47.60919 & 17.103428 & false & 367 & 186.69882434537584 & 0.83961004 & 222.36374 & 20.009514 & 40 & 106.26934710361813 & 4.522478 & 23.498035 & 20.272522 & 38 & 184.63614863521295 & 4.252202 & 43.421303 & 19.082104 & 1.5581539 & 0 & 2 & 0 & 0 & 0 & 1.1904182 & 0.26300812 & 0.9274101 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 301.61956679594186 & -46.185892739278735 & 316.8635189410473 & -64.43683687958568 & false & false & 0 & false & false & false & false & false & false & false & false & 7.677052e-08 & 5.519223e-07 & 0.9999936 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.2629746460107445 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
31709 & J010246-733545 & 01:02:45.78 & -73:35:45.1 & 15.690732002258303 & 0.00010364785 & -73.59586334228516 & 0.000108898086 & 0.0069954316 & 0.0030791466 & 0.06955942 & 0.006681907 & 0.080267146 & 0.008994823 & 8.845668 & 8.349437 & 0.6337467 & 0.00023321081 & 0.0020497495 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4685642572128613888 & 4685642572128613888 & 965284366 & 2016.0 & 15.69038233466094 & 0.55521154 & -73.59576122118013 & 0.5891079 & 2.5834116497152113 & 0.5910793 & 4.3706684 & 8.165352 & -4.366059483275785 & 0.87215626 & -6.900036374433573 & 0.86519444 & -0.003377235 & 0.1411619 & 0.22640024 & 0.20787634 & -0.13257758 & 0.24207282 & 0.2850044 & -0.05137891 & 0.06330188 & 0.3056364 & 301 & 0 & 300 & 1 & 10.085963 & 641.68036 & 3.9743836 & 12.6466055 & 95 & false &  & 1.6109031 & 0.15000975 & -0.13787167 & 0.14161855 & -0.041083474 & 0.07906535 & 0.031190211 & 34 & 21 & 1.3965404 & 38 & 9 & 1 & 0.12461832 & 59.97836 & 0 & 0 & 1.4422804 & 0.03109516 & 0.03544148 & 0.24818674 & 0.18419006 & -148.67249 & 86.755424 & 49.59762 & 33.89108 & false & 329 & 152.62563759211912 & 0.9655862 & 158.06526 & 20.228298 & 33 & 123.93116483617482 & 3.4052813 & 36.39381 & 20.10559 & 32 & 71.93142516856491 & 4.106772 & 17.51532 & 20.105598 & 1.2832876 & 0 & 1 & 0 & 0 & 0 & -7.6293945e-06 & -0.12270737 & 0.12269974 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 301.829985166415 & -43.50825276645794 & 311.11461409638173 & -65.57656640920075 & false & false & 0 & false & false & false & false & false & false & false & false & 0.00015836245 & 9.299766e-09 & 0.9998395 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.5186909243304286 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
67065 & J010304-705402 & 01:03:03.52 & -70:54:01.7 & 15.764648437499995 & 0.00011635293 & -70.90046691894531 & 0.000114824696 & 0.009478452 & -0.0013192844 & 0.07990764 & 0.009361125 & 0.072132535 & 0.009728323 & 7.6221623 & 7.5847316 & 3.9889328 & -4.502444e-05 & 0.0021128063 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4690838937096176256 & 4690838937096176256 & 1245527854 & 2016.0 & 15.764506990980255 & 0.4527105 & -70.9006202426867 & 0.34105092 & -0.11760187230708063 & 0.45147845 & -0.2604817 & 8.452846 & 7.2372465343953465 & 0.5425024 & -4.367248857803784 & 0.47578725 & -0.2801537 & 0.22192602 & -0.3692178 & -0.07171396 & -0.17768362 & 0.0053801024 & 0.18781173 & 0.17708802 & -0.42412227 & -0.27640268 & 297 & 0 & 295 & 2 & 15.010064 & 887.47736 & 3.139939 & 20.81043 & 95 & false &  & 1.2826556 & 0.11124122 & -0.025859356 & -0.049746726 & -0.16942903 & 0.031990506 & 0.025992576 & 34 & 24 & 0.82336897 & 39 & 16 & 0 & 0.07056701 & 138.23335 & 0 & 0 & 1.6840084 & 0.065910384 & 0.32012284 & 0.045303274 & 0.12086002 & 163.22655 & 28.588854 & -33.10202 & -20.567665 & false & 322 & 332.5163239702637 & 1.4544364 & 228.62212 & 19.382835 & 30 & 198.97043301118612 & 7.332305 & 27.136137 & 19.59157 & 31 & 225.0649710581522 & 6.7401495 & 33.39169 & 18.867126 & 1.2752318 & 0 & 1 & 0 & 0 & 0 & 0.72444344 & 0.20873451 & 0.5157089 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 301.5591219800808 & -46.19664398234852 & 316.9349092405651 & -64.46714391677122 & false & false & 0 & false & false & false & false & false & false & false & false & 0.000100716985 & 8.126658e-08 & 0.9998924 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.565094956168554 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
103124 & J010310-705235 & 01:03:09.68 & -70:52:35.2 & 15.790330886840822 & 4.0466562e-05 & -70.87644958496094 & 3.5473506e-05 & 0.009314126 & -0.0012748089 & 0.24217887 & 0.0090877665 & 0.23137599 & 0.010001066 & 8.131317 & 7.5249515 & -89.63272 & -6.5678854e-05 & 0.004296759 & -0.704754 & 0.28911 & 1.84902 & 0.185574 & 12 & 0.042873815 & 01:03:09.71 & -70:52:35.4 & 15.790468 & -70.87651 & 0.2465158 & 0.04204331 & 0.28907633 & 0.06157715 & 0.27296863156051815 & 0.053116195 & 15.790623 & -70.87654 & 0.33724836 & 0.05090833 & 0.43521932 & 0.08125169 & 0.4765329599047574 & 0.029798124 & 15.789883 & -70.87653 & 0.22271924 & 0.029109761 & 0.21885277 & 0.033426818 & 0.6088747973069155 & 0.030741382 & 15.791236 & -70.876595 & 0.24223 & 0.029401073 & 0.28510115 & 0.041018467 & 1.18812037506809 & 0.026038785 & 15.78914 & -70.87647 & 0.2506015 & 0.025480133 & 0.23734894 & 0.02805057 & 1.407222445227399 & 0.032099776 & 15.7923975 & -70.876305 & 0.18727022 & 0.028508853 & 0.3437905 & 0.0980311 & 2.4925753506897905 & 0.022127975 & 15.79062 & -70.87633 & 0.24979393 & 0.021696335 & 0.22609687 & 0.022708874 & 0.556114420622741 & 0.020712325 & 15.7903595 & -70.8764 & 0.2361994 & 0.020243872 & 0.23027338 & 0.022789093 & 0.16821390818579574 & 0.020627059 & 15.790104 & -70.8765 & 0.2660244 & 0.019957814 & 0.2714128 & 0.023385717 & 0.3295782268968861 & 0.02859167 & 15.79022 & -70.876205 & 0.24677251 & 0.028192025 & 0.21213861 & 0.028048621 & 0.8885375586171598 &  &  &  &  &  &  &  &  & 0.03444949 & 15.790565 & -70.87665 & 0.2367054 & 0.03429874 & 0.19851464 & 0.03657964 & 0.7654339886090424 & 1636148068921376768 & Gaia DR3 4690839589930865664 & 4690839589930865664 & 1114863046 & 2016.0 & 15.790751357897818 & 0.66076165 & -70.87640633809986 & 0.51416165 & 0.21291489748413495 & 0.72497255 & 0.29368687 & 15.0027275 & 14.579661000063142 & 0.94864315 & -3.5376981858593153 & 1.2142568 & -0.31613198 & 0.26195857 & 0.17667347 & -0.020694796 & -0.56386876 & -0.2000679 & 0.18264489 & 0.2574659 & -0.16394243 & -0.40900305 & 111 & 0 & 111 & 0 & 0.04331888 & 111.20178 & 0.6696927 & 0.2840983 & 95 & false &  & 1.7765616 & 0.18012665 & -0.0037287213 & 0.008839309 & -0.26883435 & 0.004054031 & 0.32401535 & 13 & 10 & 1.8314784 & 19 & 5 & 0 & 0.054699607 & 28.23131 & 11 & 21 & 0.9998147 & 0.20523676 & 0.4007492 & 0.33024246 & 0.23728676 & 156.53151 & 10.701086 & -21.620564 & 2.684436 & false & 138 & 224.68694523915298 & 2.4811108 & 90.55901 & 19.808422 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 301.54444142584543 & -46.220243363409736 & 316.99395819828504 & -64.4636411454593 & false & false & 0 & false & false & false & false & false & false & false & false & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.511741600929795 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
33424 & J010338-732726 & 01:03:38.34 & -73:27:25.8 & 15.909752845764158 & 0.00038931196 & -73.45716094970702 & 0.00032873635 & 0.008329975 & 0.0063669826 & 0.046227857 & 0.007547987 & 0.10306968 & 0.02694533 & 12.714072 & 11.22382 & -6.7658625 & -0.0034951211 & 0.00662466 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4685691573434514176 & 4685691573434514176 & 174509790 & 2016.0 & 15.90942276653968 & 0.5558217 & -73.45729098831696 & 0.6465893 & -1.0724367334071518 & 0.6107631 & -1.7558966 & 10.246624 & -5.597533294620236 & 0.8724506 & 8.5825937359585 & 0.8962911 & -0.019638196 & 0.1418671 & -0.02389202 & -0.039967723 & -0.09799591 & 0.04036124 & 0.55439293 & -0.1309265 & -0.15438919 & 0.09632541 & 257 & 0 & 256 & 1 & 47.162163 & 3840.6604 & 5.716023 & 120.472176 & 95 & false &  & 1.279919 & 0.1518248 & 0.015397215 & -0.0014661014 & 0.068240814 & -0.0077987085 & -0.1908832 & 30 & 22 & 1.3294574 & 37 & 10 & 4 & 0.111359246 & 159.59276 & 56 & 8 & 3.7301896 & 0.12091118 & 0.041810896 & 0.25742406 & 0.08057469 & 47.88069 & -4.9976053 & 53.110264 & -43.207596 & false & 250 & 558.6608626628421 & 3.370814 & 165.7347 & 18.819496 & 29 & 618.1340779770908 & 10.784663 & 57.31603 & 18.360836 & 30 & 663.428201588075 & 7.4971895 & 88.49026 & 17.69341 & 2.2939897 & 0 & 29 & 0 & 30 & 0 & 0.66742516 & -0.45866013 & 1.1260853 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 301.73237349026783 & -43.64253312878524 & 311.4814808093448 & -65.58171682194298 & false & false & 0 & false & false & false & false & false & false & false & false & 3.6180148e-07 & 0.005135199 & 0.99485254 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.5593011850533312 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
46720 & J010549-722141 & 01:05:49.46 & -72:21:40.6 & 16.456075668334957 & 0.0001605058 & -72.36128234863283 & 0.000134981 & 0.008662024 & -0.008092361 & 0.0608814 & 0.0085498355 & 0.061864965 & 0.010214647 & 8.398241 & 7.7444625 & 88.64682 & -0.00014593432 & 0.0012991611 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4687488587757074944 & 4687488587757074944 & 207656131 & 2016.0 & 16.456150157091002 & 0.47172078 & -72.36138564181971 & 0.44894844 & 3.0433874144123907 & 0.5039165 & 6.039468 & 7.3723755 & -4.437489488958164 & 0.66673833 & -5.88732619390721 & 0.6685948 & -0.12917392 & 0.18567984 & -0.16545394 & -0.042630773 & -0.18992291 & -0.017392807 & 0.1474868 & 0.040669046 & -0.11640111 & -0.049327385 & 323 & 0 & 323 & 0 & 52.52779 & 4664.9707 & 5.3696003 & 161.86691 & 95 & false &  & 1.7400464 & 0.115268975 & -0.07268242 & 0.043734852 & -0.086768225 & 0.038711384 & -0.10852928 & 37 & 26 & 0.9488076 & 44 & 13 & 0 & 0.15545712 & 63.78348 & 52 & 0 & 3.694995 & 0.09015025 & 0.10316684 & 0.024773138 & 0.04486994 & -51.373806 & 32.212173 & 51.093384 & 44.07493 & false & 364 & 799.6133716912868 & 5.528298 & 144.64006 & 18.430166 & 42 & 902.7753163786343 & 6.455927 & 139.83667 & 17.949593 & 41 & 472.00195608029685 & 6.844472 & 68.961044 & 18.063036 & 1.7193025 & 0 & 42 & 0 & 41 & 0 & -0.113443375 & -0.48057365 & 0.36713028 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 301.3988554906828 & -44.7240149981962 & 314.0574732610802 & -65.29785775469982 & false & false & 0 & false & false & false & false & false & false & false & false & 1.02314275e-13 & 3.038506e-11 & 0.99999946 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.39509327217015694 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
90784 & J010619-760151 & 01:06:19.41 & -76:01:51.2 & 16.580894470214844 & 7.8157886e-05 & -76.03089141845703 & 0.00010451412 & 0.01841365 & -2.424374e-05 & 0.21792284 & 0.01750992 & 0.25887102 & 0.02415111 & 10.008075 & 7.607274 & -8.283241 & -0.00095487403 & 0.008430227 & -1.25554 & 0.353676 & 0.890366 & 0.572987 & 5 & 0.06077599 & 01:06:19.96 & -76:01:51.8 & 16.583162 & -76.03106 & 0.34355897 & 0.058332928 & 0.44251114 & 0.09434297 & 2.0613696985907213 &  &  &  &  &  &  &  &  & 0.052943427 & 16.581238 & -76.030846 & 0.323286 & 0.05175186 & 0.33225656 & 0.06402221 & 0.3408461772181018 & 0.04802662 & 16.581263 & -76.03072 & 0.31196573 & 0.04549926 & 0.41402167 & 0.0752483 & 0.6837089432163012 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.04239243 & 16.58064 & -76.03104 & 0.24239877 & 0.041383278 & 0.2654523 & 0.05501705 & 0.5665048762236348 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4636420975604052096 & 4636420975604052096 & 313759707 & 2016.0 & 16.5806226490523 & 0.10184279 & -76.03077664937709 & 0.108309634 & 0.22929736300258696 & 0.1142376 & 2.007197 & 9.374765 & 8.975868155780168 & 0.118328534 & -2.705554269984693 & 0.1353072 & -0.035243608 & 0.35797143 & -0.41289032 & -0.123757586 & -0.06717733 & -0.012104941 & -0.3154413 & -0.26912534 & -0.26556706 & 0.08771284 & 339 & 0 & 339 & 0 & 0.6063629 & 364.3399 & 0.0 & 0.0 & 31 & false & 1.4696641 &  &  &  &  &  &  &  & 40 & 27 & 0.19671902 & 45 & 19 & 0 & 0.028088478 & 77.76905 & 0 & 0 & 1.0225468 & 0.043097407 & 0.08677762 & 0.043362018 & 0.1378964 & 12.511248 & 64.862816 & 28.333143 & -40.87321 & false & 370 & 894.3991551734331 & 1.1198703 & 798.66315 & 18.308538 & 43 & 423.81818859786665 & 11.196319 & 37.85335 & 18.770594 & 40 & 782.953856272649 & 9.302783 & 84.1634 & 17.513556 & 1.3492545 & 0 & 2 & 0 & 1 & 0 & 1.2570381 & 0.4620552 & 0.7949829 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 301.7412903681298 & -41.063044721802484 & 305.62974736171543 & -66.599307592372 & false & false & 0 & false & false & false & false & false & true & false & false & 2.1462378e-13 & 1.2762167e-08 & 0.9999696 & 4619.423 & 4604.4927 & 4643.2 & 4.8701 & 4.8336 & 4.89 & -1.6146 & -1.7252 & -1.4682 & 1294.1077 & 1252.4576 & 1378.6534 & 0.0213 & 0.0055 & 0.0564 & 0.0167 & 0.0043 & 0.0443 & 0.009 & 0.0023 & 0.0239 & MARCS & 0.4597390744377429 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
50096 & J010631-714838 & 01:06:31.12 & -71:48:38.5 & 16.62967491149903 & 0.00018127287 & -71.8106918334961 & 0.00020585778 & 0.008278559 & -0.004990244 & 0.05176147 & 0.00779529 & 0.07245652 & 0.013272099 & 10.057983 & 8.909426 & 14.566725 & -0.00049559365 & 0.0027533474 & -2.59258 & 0.917326 &  &  & 2 &  &  &  &  &  &  &  &  &  &  & 0.038986843 & 16.63048 & -71.81086 & 0.21834922 & 0.038921677 & 0.15690832 & 0.031574223 & 1.0877812122168597 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4690540282257021440 & 4690540282257021440 & 942884357 & 2016.0 & 16.629275636068712 & 0.85869795 & -71.81068074610548 & 0.7122809 & 0.20608157030493868 & 0.81069815 & 0.2542026 & 10.929194 & 4.658713481329512 & 1.6756259 & -9.886540288421912 & 2.1032624 & -0.18300006 & -0.22932845 & -0.42471185 & -0.11967068 & 0.3201851 & -0.18762892 & 0.32483703 & 0.32939562 & -0.16344862 & -0.5033541 & 163 & 0 & 163 & 0 & 0.7473508 & 177.2645 & 0.0 & 0.0 & 95 & false &  & 1.6590705 & 0.21218038 & -0.1950347 & 0.16650377 & 0.08642985 & -0.065038964 & 0.16075033 & 19 & 14 & 3.2712412 & 23 & 6 & 0 & 0.0971569 & 128.81276 & 0 & 0 & 1.0403185 & 0.0068341563 & 0.28324223 & 0.16661277 & 0.23944314 & -38.882263 & 32.144043 & 42.726715 & -21.527838 & false & 184 & 109.88141829007648 & 1.2415806 & 88.501236 & 20.585056 & 20 & 82.88715450041423 & 6.074722 & 13.644601 & 20.542324 & 20 & 90.07474872951343 & 8.797104 & 10.239137 & 19.861387 & 1.5740778 & 0 & 0 & 0 & 0 & 0 & 0.6809368 & -0.04273224 & 0.72366905 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 301.26082622907563 & -45.268610233034124 & 315.3045884624995 & -65.11719262932931 & false & false & 0 & false & false & false & false & false & false & false & false & 5.2272546e-05 & 9.406854e-07 & 0.9999287 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.44218601300469335 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
92488 & J010638-721544 & 01:06:37.51 & -72:15:44.3 & 16.656295776367188 & 9.53482e-05 & -72.2623062133789 & 7.909076e-05 & 0.007404672 & -0.01559184 & 0.083474465 & 0.007222265 & 0.07934726 & 0.007931379 & 8.183268 & 7.4350476 & 88.2421 & -4.2108648e-05 & 0.0027992062 & -2.51214 & 0.516847 & 4.03291 & 0.86991 & 4 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.023168465 & 16.655428 & -72.26214 & 0.12555738 & 0.022387613 & 0.18905962 & 0.047808062 & 1.1274319838217823 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.016175257 & 16.657146 & -72.262436 & 0.0930306 & 0.016058084 & 0.083166555 & 0.016988412 & 1.0433118266647559 & 0.016021375 & 16.655874 & -72.262215 & 0.091185704 & 0.015954025 & 0.07590687 & 0.016008688 & 0.5677742427313759 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4687490340103198208 & 4687490340103198208 & 959427989 & 2016.0 & 16.656351688342816 & 0.15086885 & -72.2622422900677 & 0.12435168 & 1.5016361934672502 & 0.1631651 & 9.20317 & 8.294408 & 7.913503352033334 & 0.21372055 & 2.4846872729864518 & 0.16773535 & -0.05118716 & 0.24863334 & -0.10724933 & 0.037802357 & 0.05726163 & 0.18995957 & 0.11209564 & 0.08484336 & -0.3029639 & 0.067355454 & 303 & 0 & 303 & 0 & 1.0927408 & 381.4948 & 0.5558765 & 1.6604909 & 95 & false &  & 1.2109823 & 0.039427 & 0.0018652299 & -0.0013511747 & -0.20647141 & 0.032275148 & 0.033648603 & 35 & 26 & 0.29823697 & 42 & 13 & 0 & 0.01731681 & 61.579155 & 0 & 0 & 1.0440303 & 0.00975709 & 0.16180104 & 0.055989694 & 0.109404154 & -58.430817 & 13.028236 & -14.113152 & 28.313412 & false & 354 & 729.6470064846575 & 1.5010954 & 486.0764 & 18.529585 & 41 & 208.9685889666598 & 5.6552854 & 36.951023 & 19.53834 & 41 & 887.2916401891317 & 5.883897 & 150.8 & 17.37773 & 1.5024529 & 0 & 41 & 0 & 41 & 0 & 2.1606102 & 1.0087547 & 1.1518555 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 301.3021648651653 & -44.817916971527865 & 314.33356610820266 & -65.31284614699503 & false & false & 0 & false & false & false & false & false & true & false & false & 8.0017507e-11 & 5.655538e-07 & 0.99994934 & 3479.446 & 3372.7278 & 3503.0723 & 4.876 & 4.6002 & 4.917 & -0.343 & -0.9395 & -0.2592 & 473.8416 & 421.7224 & 518.3294 & 0.3141 & 0.2126 & 0.3842 & 0.2089 & 0.1413 & 0.2557 & 0.1291 & 0.0873 & 0.158 & MARCS & 0.23707873172993682 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
103644 & J010711-753224 & 01:07:11.07 & -75:32:24.1 & 16.796131134033203 & 5.1646737e-05 & -75.54002380371094 & 4.8089732e-05 & 0.009902897 & -0.00027944756 & 0.20758617 & 0.009587693 & 0.2281315 & 0.012163416 & 8.425386 & 8.356398 & 89.171455 & 0.00033966466 & 0.0032004963 & -0.852105 & 0.359528 & 2.9122 & 0.362128 & 10 & 0.041279748 & 01:07:11.04 & -75:32:23.6 & 16.795982 & -75.53988 & 0.35710648 & 0.04024455 & 0.37978458 & 0.050098456 & 0.5387149852103155 &  &  &  &  &  &  &  &  & 0.034125436 & 16.796797 & -75.54004 & 0.30247352 & 0.03219236 & 0.37960982 & 0.04753862 & 0.600903773046843 & 0.029745746 & 16.796324 & -75.53982 & 0.2630603 & 0.028507013 & 0.30611092 & 0.039442968 & 0.7615285865194232 & 0.029972373 & 16.796595 & -75.53998 & 0.21665439 & 0.029192822 & 0.22417533 & 0.03522198 & 0.4480502367979536 &  &  &  &  &  &  &  &  & 0.025842106 & 16.796165 & -75.539894 & 0.18249664 & 0.025297927 & 0.18232557 & 0.029570773 & 0.4679378151005506 & 0.02103743 & 16.795528 & -75.53994 & 0.18542184 & 0.019580785 & 0.24446604 & 0.02963071 & 0.6203509769422885 & 0.019352805 & 16.79606 & -75.540115 & 0.17211904 & 0.01884391 & 0.17710295 & 0.022586616 & 0.3356396876890986 & 0.025973681 & 16.795841 & -75.53998 & 0.20230974 & 0.024677118 & 0.25923616 & 0.037750565 & 0.3083476447437536 &  &  &  &  &  &  &  &  & 0.03458255 & 16.79615 & -75.54034 & 0.24106136 & 0.033552438 & 0.25909778 & 0.04255247 & 1.1262291519596608 & 1636148068921376768 & Gaia DR3 4684485198699244672 & 4684485198699244672 & 1435209586 & 2016.0 & 16.796470508599405 & 0.14742972 & -75.54004417322268 & 0.12795825 & 6.201811955836491 & 0.15825228 & 39.1894 & 30.066357 & 27.16930309923411 & 0.21990867 & 12.876908573030768 & 0.17208187 & -0.11506013 & -0.0319526 & -0.13984531 & 0.08031358 & -0.18119562 & 0.12740435 & 0.019365923 & -0.12368352 & -0.31217036 & 0.0649405 & 325 & 0 & 325 & 0 & -0.06588709 & 386.99036 & 0.5573575 & 1.5256587 & 95 & false &  & 1.1777729 & 0.04054372 & -0.069675684 & 0.099961475 & -0.24765722 & 0.079350784 & 0.14018697 & 37 & 26 & 0.30679035 & 45 & 16 & 0 & 0.022949578 & 87.988716 & 0 & 0 & 0.9963488 & 0.050591473 & 0.11819837 & 0.08416022 & 0.120384336 & 78.05882 & 10.7833395 & 18.940529 & 36.9201 & false & 351 & 672.4202112285665 & 1.4221247 & 472.82785 & 18.618265 & 36 & 148.7184887827393 & 6.741732 & 22.05939 & 19.907629 & 41 & 1105.3429526503098 & 8.899319 & 124.205345 & 17.139153 & 1.8649967 & 0 & 0 & 0 & 0 & 0 & 2.7684765 & 1.2893639 & 1.4791126 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 301.6192633217558 & -41.54804386043586 & 306.8492479417771 & -66.50877070116799 & false & false & 0 & false & false & false & false & false & false & false & false & 4.8918616e-11 & 2.0851745e-09 & 0.9998808 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.3161474837512843 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
98866 & J010746-704641 & 01:07:45.88 & -70:46:41.0 & 16.941146850585934 & 5.123522e-05 & -70.77804565429688 & 5.2911655e-05 & 0.009746948 & -0.0008036513 & 0.19274853 & 0.009373091 & 0.20730498 & 0.011629105 & 8.616414 & 7.995086 & -6.586397 & -0.00016429691 & 0.002550688 & -0.174988 & 0.32977 & 1.15389 & -0.338886 & 8 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.026989428 & 16.94159 & -70.77812 & 0.16869646 & 0.02525491 & 0.25190985 & 0.04688301 & 0.5920316407962767 & 0.025541317 & 16.941376 & -70.77807 & 0.18869887 & 0.024552863 & 0.21667862 & 0.03309106 & 0.2835134523754089 & 0.025881339 & 16.941069 & -70.77814 & 0.18064472 & 0.025399312 & 0.18400888 & 0.030929241 & 0.34237422296740266 &  &  &  &  &  &  &  &  & 0.023645487 & 16.94125 & -70.778175 & 0.24161415 & 0.023152767 & 0.22309634 & 0.024387484 & 0.48261299752267955 & 0.02001918 & 16.940866 & -70.77802 & 0.21287183 & 0.019552685 & 0.20991224 & 0.022313993 & 0.342376098554244 & 0.01980171 & 16.941319 & -70.77791 & 0.17166826 & 0.019307178 & 0.16960469 & 0.022146273 & 0.5346132293975121 & 0.02706154 & 16.940838 & -70.77839 & 0.22018579 & 0.026026703 & 0.24103418 & 0.032947212 & 1.2890765895720406 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4690832683625105152 & 4690832683625105152 & 648266382 & 2016.0 & 16.941367281349798 & 0.7834192 & -70.77808598674464 & 0.6136636 & 1.0254853988777828 & 0.7337753 & 1.3975469 & 12.377615 & 12.123676470745648 & 1.2649093 & 2.4943559156588675 & 0.94090116 & -0.07300006 & 0.11105722 & 0.31095088 & -0.07205228 & 0.043075826 & -0.06321405 & 0.33541903 & -0.21123093 & -0.04167686 & 0.15275067 & 256 & 0 & 252 & 4 & 6.264286 & 434.3875 & 4.088004 & 7.41661 & 95 & false &  & 1.5879599 & 0.21520121 & -0.10400936 & 0.1459592 & -0.13453908 & 0.100964926 & 0.11498452 & 29 & 21 & 1.7920929 & 33 & 7 & 1 & 0.050331518 & 35.96636 & 9 & 3 & 1.293842 & 0.11793971 & 0.22922616 & 0.0038666953 & 0.08422593 & -20.548996 & 1.8527037 & -6.9723244 & -7.1211143 & false & 277 & 130.9299607138572 & 0.9986124 & 131.1119 & 20.39477 & 24 & 49.85576243572282 & 5.320305 & 9.370847 & 21.094254 & 27 & 245.045134729438 & 10.480724 & 23.380554 & 18.77478 & 2.252356 & 0 & 24 & 0 & 27 & 0 & 2.3194733 & 0.6994839 & 1.6199894 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 300.98844900280085 & -46.288502284478646 & 317.59974466202766 & -64.75516759974171 & false & false & 0 & false & false & false & false & false & false & false & false & 3.6533336e-09 & 3.1566613e-06 & 0.99997395 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.26179683166795337 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
75076 & J011249-701317 & 01:12:48.53 & -70:13:17.0 & 18.202198028564453 & 0.00011256346 & -70.22139739990234 & 9.010505e-05 & 0.009938986 & 0.0001706623 & 0.10131365 & 0.009616505 & 0.10933139 & 0.012059289 & 8.690444 & 7.9578085 & 81.56846 & 0.0011728584 & 0.0040501375 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4690956138162512256 & 4690956138162512256 & 1788925145 & 2016.0 & 18.201999140613538 & 0.04735883 & -70.2214446096651 & 0.036044605 & 0.3234962893267796 & 0.043771528 & 7.3905644 & 20.541145 & -2.6506865805578084 & 0.06207127 & -20.36940082638725 & 0.04731518 & -0.019226532 & -0.057150695 & -0.53400654 & 0.055111118 & -0.019004082 & -0.0041475985 & -0.10364747 & 0.14323133 & -0.30921724 & -0.14785725 & 363 & 0 & 363 & 0 & 0.3398476 & 381.63226 & 0.0 & 0.0 & 31 & false & 1.5925624 &  &  &  &  &  &  &  & 42 & 27 & 0.091444306 & 47 & 19 & 0 & 0.01815597 & 85.614044 & 0 & 0 & 1.0117927 & 0.0864329 & 0.119525574 & 0.024199158 & 0.08838427 & 29.866062 & 10.628787 & 56.646862 & 12.091154 & false & 387 & 3827.819913040797 & 2.2919216 & 1670.1356 & 16.729988 & 43 & 2217.6271397366095 & 9.129692 & 242.90273 & 16.973822 & 44 & 2449.5720463901325 & 8.565415 & 285.98404 & 16.27517 & 1.2192839 & 0 & 23 & 0 & 21 & 0 & 0.69865227 & 0.24383354 & 0.45481873 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 300.2940334265431 & -46.79719847270629 & 319.2141667542979 & -64.87761191873885 & false & false & 0 & true & false & false & false & false & true & true & false & 2.3193833e-10 & 2.0028434e-12 & 0.9999596 & 6346.337 & 6288.7344 & 6378.394 & 4.4311 & 4.3866 & 4.4584 & -2.7566 & -3.2052 & -2.4789 & 2563.5376 & 2464.9697 & 2752.521 & 0.1597 & 0.1311 & 0.1758 & 0.1383 & 0.1134 & 0.1524 & 0.0761 & 0.0624 & 0.0839 & MARCS & 0.32431456590311414 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
103660 & J011433-722356 & 01:14:33.49 & -72:23:56.4 & 18.639537811279304 & 3.818054e-05 & -72.39900970458984 & 3.2554053e-05 & 0.0076541244 & -0.003648783 & 0.21880467 & 0.0073979557 & 0.2258329 & 0.008799769 & 8.244807 & 8.013672 & 86.19214 & 0.00044372425 & 0.0046754065 & -0.695773 & 0.174229 & 0.723558 & 0.58928 & 12 & 0.026488522 & 01:14:33.46 & -72:23:56.1 & 18.639437 & -72.39891 & 0.24002407 & 0.024751648 & 0.30590528 & 0.03685195 & 0.37362914028406063 & 0.036256164 & 18.63971 & -72.39888 & 0.29083014 & 0.034953758 & 0.31443816 & 0.043460008 & 0.5029250238913276 & 0.02311086 & 18.63986 & -72.39907 & 0.2671677 & 0.022164145 & 0.29021358 & 0.027778037 & 0.4140158154680501 & 0.020606454 & 18.639791 & -72.399025 & 0.23371544 & 0.019618448 & 0.27107942 & 0.026430082 & 0.2815612346717593 & 0.02153587 & 18.639889 & -72.39887 & 0.22782272 & 0.020740429 & 0.25089547 & 0.026564691 & 0.6247995664176285 & 0.024596984 & 18.640429 & -72.3991 & 0.21919619 & 0.023396993 & 0.26263547 & 0.032951027 & 1.0241247096624273 & 0.01947898 & 18.639471 & -72.39905 & 0.22078292 & 0.018987615 & 0.21538758 & 0.021366457 & 0.15537176881526343 & 0.017252406 & 18.63906 & -72.39912 & 0.23313941 & 0.016971385 & 0.20472865 & 0.017083485 & 0.6476570948123205 & 0.01761083 & 18.639334 & -72.398994 & 0.2098172 & 0.017180843 & 0.20093095 & 0.018969119 & 0.22885689558962893 & 0.024418868 & 18.639336 & -72.39894 & 0.16231106 & 0.023554076 & 0.18517363 & 0.03250163 & 0.33097423127776415 &  &  &  &  &  &  &  &  & 0.026570233 & 18.63985 & -72.39889 & 0.17092784 & 0.024607383 & 0.26251367 & 0.04665374 & 0.5559420549601959 & 1636148068921376768 & Gaia DR3 4687449623791632768 & 4687449623791632768 & 690126973 & 2016.0 & 18.639585787723043 & 1.1790631 & -72.39901055388634 & 0.9997655 & 0.7733612903634617 & 1.1478913 & 0.67372346 & 5.136638 & 4.619556210423826 & 2.0302024 & 2.2460521104199875 & 1.4474446 & 0.23710155 & -0.3134926 & -0.44837147 & -0.3995211 & -0.4021399 & -0.42033935 & 0.02185928 & 0.41794634 & 0.07540037 & 0.245176 & 135 & 0 & 134 & 1 & 1.5961357 & 158.70465 & 1.7675364 & 0.45997256 & 95 & false &  & 1.8276265 & 0.31188884 & -0.21686368 & -0.05908484 & 0.20327649 & 0.491205 & 0.19300888 & 16 & 13 & 2.9993124 & 19 & 6 & 1 & 0.05620055 & 97.69164 & 0 & 0 & 1.0987109 & 0.13243236 & 0.18645696 & 0.49189976 & 0.21995012 & -32.7539 & -33.87606 & 46.681248 & -2.6164832 & false & 152 & 87.55335044782927 & 1.1833873 & 73.985374 & 20.831684 & 13 & 56.738743823460915 & 8.741663 & 6.490612 & 20.953842 & 14 & 99.61107618701334 & 9.393956 & 10.603741 & 19.752127 & 1.7857662 & 0 & 1 & 0 & 0 & 0 & 1.2017155 & 0.12215805 & 1.0795574 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 300.47981077527305 & -44.61899521236762 & 314.60700086464243 & -65.9197071804676 & false & false & 0 & false & false & false & false & false & false & false & false & 0.00029143452 & 7.511204e-07 & 0.9997001 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0612405449121687 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
75486 & J011642-700957 & 01:16:41.77 & -70:09:56.7 & 19.17403602600098 & 0.0002317405 & -70.1657485961914 & 0.00018382152 & 0.010708487 & -0.0007311753 & 0.056978203 & 0.010644565 & 0.0543875 & 0.012718985 & 8.001571 & 7.646129 & 81.76175 & -8.203097e-05 & 0.0014390484 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4690971045995196672 & 4690971045995196672 & 1662919351 & 2016.0 & 19.17388092747495 & 0.09021197 & -70.16566346852883 & 0.07720152 & 0.7891776622739579 & 0.09108342 & 8.664339 & 8.476055 & -2.3502041647162555 & 0.118568964 & -8.14371216812784 & 0.104917 & 0.06206825 & 0.27437893 & -0.31889716 & -0.020656575 & 0.0486435 & 0.046287507 & 0.17786217 & -0.03328817 & -0.06706092 & 0.17440465 & 385 & 0 & 380 & 5 & -0.32488927 & 407.30942 & 0.0 & 0.0 & 95 & false &  & 1.298611 & 0.023718415 & -0.16112162 & 0.006485193 & -0.11280462 & 0.116774805 & -0.096979596 & 44 & 27 & 0.1731153 & 52 & 19 & 0 & 0.026222365 & 60.22899 & 0 & 0 & 0.9872568 & 0.063136555 & 0.0954117 & 0.025956498 & 0.082802735 & -56.390728 & -21.82596 & -7.6301317 & 15.876472 & false & 415 & 1194.741837844144 & 1.6646471 & 717.7148 & 17.994183 & 47 & 597.9300213005862 & 11.559229 & 51.7275 & 18.396915 & 47 & 1507.0415198287697 & 10.086344 & 149.41405 & 16.802582 & 1.7618631 & 0 & 47 & 0 & 47 & 0 & 1.5943336 & 0.40273285 & 1.1916008 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 299.8063911086087 & -46.80900723229937 & 319.68436747271545 & -65.14613872883115 & false & false & 0 & false & false & false & false & false & false & true & false & 6.9315074e-09 & 9.071339e-05 & 0.99990433 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.3682255328417807 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
105061 & J011736-695732 & 01:17:35.86 & -69:57:32.0 & 19.399406433105472 & 5.2509266e-05 & -69.95887756347656 & 4.945494e-05 & 0.018282909 & -0.0001637809 & 0.3696587 & 0.017847704 & 0.38618553 & 0.021477183 & 8.461939 & 7.9149137 & 1.6918038 & -0.002194906 & 0.008069687 & -1.83462 & 0.430377 & 3.22824 & 0.620191 & 9 &  &  &  &  &  &  &  &  &  &  & 0.11413002 & 19.399414 & -69.958435 & 0.83705217 & 0.10792438 & 1.0983722 & 0.1692342 & 1.5930453851575517 &  &  &  &  &  &  &  &  & 0.07199848 & 19.399353 & -69.958694 & 0.4597311 & 0.069349974 & 0.576384 & 0.10815617 & 0.6624643049968526 & 0.07355569 & 19.399956 & -69.9591 & 0.5033543 & 0.071100086 & 0.57707655 & 0.096719645 & 1.045795148587797 &  &  &  &  &  &  &  &  & 0.05713737 & 19.399931 & -69.95895 & 0.34871593 & 0.056782927 & 0.3507012 & 0.06989477 & 0.6927070393051639 & 0.05244289 & 19.39948 & -69.95878 & 0.3071067 & 0.051399466 & 0.3229763 & 0.06480466 & 0.36866062867169824 & 0.053259175 & 19.398642 & -69.95877 & 0.35913718 & 0.050627355 & 0.48144212 & 0.081871845 & 1.0189339983074943 & 0.05560093 & 19.40058 & -69.958664 & 0.33754435 & 0.05434899 & 0.36005038 & 0.06999861 & 1.6388117398685074 &  &  &  &  &  &  &  &  & 0.048660498 & 19.399538 & -69.95904 & 0.35646316 & 0.048000313 & 0.32687798 & 0.050713483 & 0.5991990394228257 & 1636148068921376768 & Gaia DR3 4690989467109599872 & 4690989467109599872 & 1612470562 & 2016.0 & 19.399455825079844 & 0.7714888 & -69.95899639356274 & 0.7914853 & 1.2766192804864056 & 0.81834716 & 1.5599972 & 9.127346 & 8.78306826426627 & 1.0485177 & 2.4831746136465185 & 1.4798771 & -0.33265787 & 0.005561336 & 0.14172196 & -0.47470042 & -0.022513175 & -0.3072454 & 0.4137014 & -0.35531792 & 0.10782508 & -0.41736844 & 195 & 0 & 194 & 1 & 0.5773741 & 212.22746 & 0.99231607 & 0.23030841 & 95 & false &  & 0.89132273 & 0.25239375 & -0.221724 & 0.21265282 & -0.36085373 & 0.31529063 & 0.13209718 & 23 & 20 & 2.2481732 & 25 & 25 & 0 & 0.03256007 & 123.91551 & 0 & 0 & 1.028133 & 0.07887564 & 0.03201097 & 0.13650936 & 0.112610556 & -145.4055 & 44.18376 & 53.093903 & -11.883491 & false & 200 & 102.58188783521753 & 0.9320618 & 110.059105 & 20.65969 & 16 & 59.613096231057604 & 12.057046 & 4.944254 & 20.900188 & 21 & 163.19342985305224 & 9.550346 & 17.087698 & 19.216139 & 2.171987 & 0 & 1 & 0 & 1 & 0 & 1.6840496 & 0.24049759 & 1.443552 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 299.6508941329349 & -47.00224770688393 & 320.2055726892706 & -65.12175693901597 & false & false & 0 & false & false & false & false & false & false & false & false & 2.108603e-09 & 1.7295883e-07 & 0.99996984 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.3900203072164801 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
54927 & J012221-714122 & 01:22:20.77 & -71:41:22.2 & 20.586557388305664 & 0.00020361457 & -71.68950653076172 & 0.00020525897 & 0.009052881 & -0.0010124868 & 0.053160314 & 0.008673951 & 0.07249566 & 0.0147304265 & 9.895717 & 8.825937 & 16.446533 & -0.00042885047 & 0.00279627 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4687587337618874240 & 4687587337618874240 & 1538668752 & 2016.0 & 20.586470576263487 & 0.1749816 & -71.68941275626388 & 0.1758489 & 0.20642576097858487 & 0.19623473 & 1.0519328 & 18.381905 & -2.3768476327307457 & 0.22328687 & -18.22758896198867 & 0.21109295 & -0.07324629 & 0.14631501 & -0.109368786 & -0.06865289 & -0.27175808 & 0.02102075 & 0.15736374 & -0.11003814 & -0.24042137 & 0.04157719 & 345 & 0 & 344 & 1 & 0.044852097 & 351.95996 & 0.0 & 0.0 & 95 & false &  & 1.4677447 & 0.049638156 & -0.07672238 & 0.20405889 & -0.15629734 & 0.1292548 & 0.00088407524 & 39 & 28 & 0.31363472 & 45 & 45 & 0 & 0.03475402 & 82.80692 & 0 & 17 & 1.000739 & 0.06476936 & 0.046584696 & 0.07720641 & 0.092319615 & 136.89204 & 10.979014 & 27.743921 & 20.769144 & false & 377 & 415.10180557654047 & 0.944415 & 439.53326 & 19.141981 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 299.49320954818796 & -45.23190506390177 & 316.7896192710313 & -66.20136572372756 & false & false & 0 & false & false & false & false & false & false & false & false & 1.1788849e-07 & 1.4483618e-06 & 0.9999774 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.3242057172367397 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
102248 & J012231-721332 & 01:22:31.07 & -72:13:31.9 & 20.629474639892578 & 4.551508e-05 & -72.22552490234375 & 3.627785e-05 & 0.007951999 & -0.0003745449 & 0.18707776 & 0.00781226 & 0.16909601 & 0.00809965 & 7.711854 & 7.505149 & 86.37717 & -8.1751554e-05 & 0.0035292767 & -1.56903 & 0.264702 & 1.67178 & 0.785508 & 11 & 0.027540801 & 01:22:30.95 & -72:13:32.4 & 20.62896 & -72.22566 & 0.2538697 & 0.025299883 & 0.35493279 & 0.04094166 & 0.7514779982365921 &  &  &  &  &  &  &  &  & 0.023370087 & 20.629633 & -72.225525 & 0.22794831 & 0.022385342 & 0.25326005 & 0.028808035 & 0.17397881851484917 & 0.021816574 & 20.629707 & -72.22535 & 0.24741717 & 0.021296194 & 0.24108437 & 0.024006203 & 0.6815128719240877 & 0.022679947 & 20.629372 & -72.225395 & 0.20351893 & 0.02171125 & 0.23733614 & 0.029775785 & 0.48044313209106193 & 0.02884802 & 20.629713 & -72.22553 & 0.22447616 & 0.027008343 & 0.27130353 & 0.037549816 & 0.2634518562009519 & 0.021747066 & 20.62932 & -72.22542 & 0.20408441 & 0.021615718 & 0.16277954 & 0.019727249 & 0.4203384526829777 & 0.018883718 & 20.629171 & -72.22561 & 0.15434119 & 0.018666599 & 0.13109072 & 0.017924227 & 0.4498412227385316 & 0.018144896 & 20.629679 & -72.225494 & 0.15175919 & 0.01787944 & 0.13698363 & 0.018931458 & 0.24974829342086094 & 0.024413308 & 20.629507 & -72.225525 & 0.16651458 & 0.023702512 & 0.18895936 & 0.032944903 & 0.035634215840906 &  &  &  &  &  &  &  &  & 0.025958497 & 20.629377 & -72.22562 & 0.17993596 & 0.02593536 & 0.12986712 & 0.021609461 & 0.3464932671705638 & 1636148068921376768 & Gaia DR3 4687372447516963968 & 4687372447516963968 & 491828379 & 2016.0 & 20.6292580048316 & 0.50490254 & -72.22540232115769 & 0.43412998 & 0.25433914241807987 & 0.43980736 & 0.5782967 & 8.252358 & 7.853391122484021 & 0.64685565 & -2.534891571910651 & 0.5685434 & -0.34540543 & -0.07595547 & -0.5861284 & 0.26821643 & 0.039440606 & 0.26055992 & -0.454057 & 0.24733815 & -0.28266838 & -0.38516378 & 259 & 0 & 258 & 1 & -0.48920807 & 258.73932 & 0.0 & 0.0 & 31 & false & 1.5511909 &  &  &  &  &  &  &  & 30 & 23 & 1.0639981 & 37 & 15 & 0 & 0.018868364 & 84.809395 & 0 & 0 & 0.9770234 & 0.15418056 & 0.3065683 & 0.09454483 & 0.12291813 & 38.156235 & 30.56771 & 14.63783 & -33.963593 & false & 287 & 161.58985106073894 & 0.865254 & 186.75424 & 20.166332 & 29 & 97.52973949350823 & 6.9899697 & 13.952813 & 20.3657 & 32 & 104.4188746907485 & 5.3601418 & 19.480618 & 19.700949 & 1.2497605 & 0 & 0 & 0 & 0 & 0 & 0.66475105 & 0.19936752 & 0.46538353 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 299.6032304569537 & -44.70143241503089 & 315.56589871660856 & -66.41512622765808 & false & false & 0 & false & false & false & false & false & false & false & false & 9.81732e-08 & 2.0571886e-09 & 0.99996924 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.5024452459143091 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
59285 & J012313-712323 & 01:23:13.26 & -71:23:23.0 & 20.80526351928711 & 0.00013556908 & -71.38972473144531 & 0.00015226936 & 0.0077596176 & -0.0013970614 & 0.056889787 & 0.0075596264 & 0.058381185 & 0.009114764 & 9.046885 & 7.266068 & 3.8969886 & 0.00015779026 & 0.0011854178 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4687611660018743040 & 4687611660018743040 & 1700031897 & 2016.0 & 20.805226417618346 & 0.1976669 & -71.38984226663926 & 0.1784653 & 0.33907507441200513 & 0.20521246 & 1.6523124 & 5.127064 & 3.423510363373161 & 0.27436495 & -3.816590471443042 & 0.22784097 & 0.014843707 & 0.16259554 & -0.13893645 & -0.10132742 & 0.21406114 & -0.09230932 & 0.011655744 & 0.034847997 & -0.056743514 & -0.030729253 & 302 & 0 & 301 & 1 & -2.3763208 & 252.12892 & 0.0 & 0.0 & 31 & false & 1.476759 &  &  &  &  &  &  &  & 35 & 26 & 0.3812428 & 43 & 16 & 0 & 0.024008239 & 76.61557 & 0 & 0 & 0.90285265 & 0.07182576 & 0.102433614 & 0.07605958 & 0.13997509 & 45.672554 & 0.83525336 & -9.783339 & -7.8389373 & false & 351 & 395.671391974127 & 0.9557876 & 413.97418 & 19.19403 & 37 & 188.29433563847778 & 5.868384 & 32.086235 & 19.65145 & 34 & 313.4752982677339 & 8.329206 & 37.635674 & 18.507387 & 1.2681473 & 0 & 4 & 0 & 2 & 0 & 1.144062 & 0.45741844 & 0.6866436 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 299.3224201644272 & -45.515005867089286 & 317.53951562819367 & -66.14861118012308 & false & false & 0 & false & false & false & false & false & false & false & false & 2.6270808e-10 & 1.4894313e-12 & 0.9999891 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.4330083205367948 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
27921 & J012740-734651 & 01:27:39.77 & -73:46:50.6 & 21.915710449218746 & 0.00017020793 & -73.78073120117188 & 0.000113031696 & 0.008942525 & -0.0026908289 & 0.06778494 & 0.008516196 & 0.082718015 & 0.012484188 & 9.440816 & 8.278199 & 83.54534 & -0.00011372381 & 0.0012429453 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4686223290360321664 & 4686223290360321664 & 155364710 & 2016.0 & 21.91561367119415 & 1.5531114 & -73.78075760204426 & 1.364934 & 4.808589343177136 & 1.5345356 & 3.1335795 & 36.179962 & 30.645147072299768 & 2.8355236 & 19.231868208193745 & 2.2337563 & -0.28029376 & -0.065677956 & 0.49208426 & 0.05981465 & 0.27062157 & 0.03495764 & 0.010263563 & -0.29563242 & -0.24470948 & -0.1180108 & 110 & 0 & 109 & 1 & 2.1487224 & 140.13615 & 0.0 & 0.0 & 95 & false &  & 0.27898178 & 0.43263397 & -0.13000977 & 0.29745454 & -0.3124912 & 0.31964657 & 0.07070507 & 13 & 12 & 4.044425 & 16 & 4 & 0 & 0.09598549 & 159.68253 & 1 & 0 & 1.1499919 & 0.30384672 & 0.25052467 & 0.19433966 & 0.26744023 & -35.84604 & 43.649124 & 9.991526 & 25.749275 & false & 132 & 84.81767576322997 & 1.16691 & 72.6857 & 20.866152 & 6 & 30.2562371630513 & 7.078781 & 4.2742157 & 21.636505 & 15 & 129.92526225507305 & 7.8597674 & 16.53042 & 19.463661 & 1.8885391 & 0 & 0 & 0 & 0 & 0 & 2.172844 & 0.7703533 & 1.4024906 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 299.47972196319904 & -43.10383522841777 & 312.14842488222763 & -67.28470387725649 & false & false & 0 & false & false & false & false & false & false & false & false & 4.416789e-08 & 6.0188204e-06 & 0.99998665 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.15900549369326736 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
37203 & J013527-725507 & 01:35:27.13 & -72:55:07.5 & 23.863046646118164 & 0.00014658898 & -72.91873931884766 & 8.703462e-05 & 0.011865184 & -0.002072677 & 0.09850891 & 0.011603055 & 0.09436492 & 0.013033629 & 8.433087 & 7.277375 & 83.18401 & 0.0001791455 & 0.0023451408 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4686843586718702464 & 4686843586718702464 & 712824348 & 2016.0 & 23.863295574270058 & 0.45437878 & -72.91880297890562 & 0.38014102 & 2.949602216190911 & 0.45440933 & 6.491069 & 24.417515 & -20.90595498016153 & 0.5012416 & -12.615706934135163 & 0.5196264 & -0.08529176 & 0.29903257 & -0.18422154 & -0.19543116 & 0.072975144 & -0.08443873 & -0.24198839 & -0.092235714 & -0.29169223 & -0.04868715 & 319 & 0 & 315 & 4 & 1.2843539 & 383.9847 & 1.1479739 & 0.81630987 & 95 & false &  & 1.1267123 & 0.13201264 & -0.15856895 & 0.1284599 & -0.040724862 & 0.027538877 & 0.16172865 & 37 & 24 & 0.74233896 & 47 & 47 & 0 & 0.010032344 & 24.902006 & 0 & 0 & 1.0510097 & 0.22437298 & 0.12915088 & 0.062190194 & 0.0680404 & 24.010094 & 31.137897 & 30.896896 & -20.230991 & false & 372 & 163.3299585894174 & 0.7853622 & 207.9677 & 20.154703 & 35 & 30.005536255483516 & 3.5980628 & 8.339358 & 21.645538 & 41 & 255.7568903979835 & 7.540648 & 33.9171 & 18.728327 & 1.7496021 & 0 & 0 & 0 & 0 & 0 & 2.9172115 & 1.4908352 & 1.4263763 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 298.47482856619365 & -43.82651244322956 & 314.7250464284086 & -67.55986944810252 & false & false & 0 & false & false & false & false & false & false & false & false & 2.2328339e-11 & 5.156427e-13 & 0.99999267 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.3293335459106622 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
101795 & J013657-701539 & 01:36:56.66 & -70:15:39.0 & 24.236085891723626 & 3.306266e-05 & -70.26083374023438 & 2.3209715e-05 & 0.013956879 & -0.0015038762 & 0.495672 & 0.013585147 & 0.50406057 & 0.015912388 & 8.202885 & 7.953457 & 79.02124 & 0.0013172388 & 0.010116027 & -0.868342 & 0.19478 & 1.35871 & 0.570585 & 13 & 0.053091463 & 01:36:56.62 & -70:15:38.6 & 24.2359 & -70.26072 & 0.649329 & 0.050682057 & 0.77330565 & 0.070070244 & 0.46939976539911854 & 0.07531239 & 24.235533 & -70.261116 & 0.56109905 & 0.07455194 & 0.5087948 & 0.078018844 & 1.2186157256603174 & 0.046537105 & 24.236061 & -70.26089 & 0.6688039 & 0.04573183 & 0.6497675 & 0.05108417 & 0.19461008583706038 & 0.040669356 & 24.236137 & -70.26095 & 0.6196624 & 0.03933668 & 0.6361446 & 0.046609994 & 0.4167182920775573 & 0.044199347 & 24.236176 & -70.260925 & 0.5513945 & 0.0423591 & 0.612025 & 0.05444598 & 0.3471449013074879 & 0.053402886 & 24.235926 & -70.26092 & 0.6536987 & 0.051841658 & 0.68049246 & 0.062226705 & 0.3594808426145953 & 0.037843276 & 24.235918 & -70.26077 & 0.48187074 & 0.037063662 & 0.47391325 & 0.04209331 & 0.29987948896445055 & 0.0343384 & 24.236172 & -70.26096 & 0.41844758 & 0.032886688 & 0.47588405 & 0.042309277 & 0.47843895855900886 & 0.032563414 & 24.236427 & -70.260765 & 0.44802326 & 0.031636283 & 0.4640892 & 0.038005497 & 0.48313930575179875 & 0.04705082 & 24.236383 & -70.260765 & 0.41476887 & 0.04666477 & 0.35453403 & 0.04605832 & 0.43816135537247974 & 0.07930286 & 24.23546 & -70.26051 & 0.4395835 & 0.076961234 & 0.5100671 & 0.11279614 & 1.381779618473156 & 0.046138927 & 24.23589 & -70.26072 & 0.4354871 & 0.045413855 & 0.406791 & 0.048758425 & 0.47622459733189726 & 1636148068921376768 & Gaia DR3 4688184166269149696 & 4688184166269149696 & 1152393652 & 2016.0 & 24.236140457971448 & 0.029252633 & -70.26087822081584 & 0.01640839 & 2.613951919791868 & 0.022348912 & 116.96104 & 18.943323 & -14.896334250220644 & 0.03417762 & -11.702509031175326 & 0.02140988 & -0.24334715 & 0.2419936 & -0.27591035 & -0.05256943 & -0.0045294794 & 0.007907301 & 0.007916354 & 0.13169982 & -0.24645677 & -0.26658288 & 265 & 0 & 264 & 1 & -0.6236792 & 286.83035 & 0.035625704 & 0.30877873 & 95 & false &  & 1.431563 & 0.005685083 & 0.0714983 & -0.09967596 & -0.09396139 & -0.08883918 & 0.14995384 & 30 & 20 & 0.049120553 & 45 & 16 & 0 & 0.04058968 & 100.642494 & 0 & 42 & 0.97139025 & 0.104034394 & 0.50283796 & 0.11497681 & 0.24669313 & 18.497683 & 10.420664 & 7.142724 & -24.253307 & false & 291 & 20926.895648783764 & 8.683708 & 2409.903 & 14.885605 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 2 &  &  &  & -0.84070873 & 5.0013404 & 2 & 8 & 8 & 7 & 2.9332643 &  &  & 816.514 &  & 5500.0 & 4.5 & 0.0 & 0 &  &  &  &  &  &  &  & NOT_AVAILABLE & 297.3907244959986 & -46.37468415082112 & 321.24651025243514 & -66.73955173625777 & false & false & 0 & false & false & false & false & false & false & false & false & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.17588912564117365 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
69849 & J014028-702341 & 01:40:27.60 & -70:23:41.0 & 25.115016937255863 & 0.0003464727 & -70.39472198486328 & 0.0004004187 & 0.02351523 & -0.0015891204 & 0.1290607 & 0.019783104 & 0.3962387 & 0.08879016 & 16.26853 & 12.109007 & 17.776022 & -0.0059833527 & 0.02236765 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1636148068921376768 & Gaia DR3 4688123860632580352 & 4688123860632580352 & 941017819 & 2016.0 & 25.11519540288319 & 0.18721937 & -70.3946345475874 & 0.17266464 & 0.5398904212059916 & 0.19540948 & 2.762867 & 10.098518 & 10.089365060255474 & 0.24055794 & 0.4298666074944574 & 0.23797736 & 0.0019697656 & 0.18212594 & -0.43232659 & -0.1657651 & 0.18262497 & -0.041910253 & 0.02823036 & 0.048632126 & -0.27499235 & 0.06775567 & 317 & 0 & 314 & 3 & 0.2657448 & 337.92316 & 0.0 & 0.0 & 95 & false &  & 1.3101894 & 0.05433042 & 0.017503923 & 0.033790547 & -0.039760623 & 0.05553995 & -0.09179587 & 37 & 27 & 0.3545822 & 42 & 17 & 0 & 0.01773434 & 95.45041 & 0 & 0 & 1.0096403 & 0.07026646 & 0.1053236 & 0.042048566 & 0.03251257 & 42.81236 & 41.166626 & -50.20981 & 26.072863 & false & 341 & 429.3193059977312 & 1.074301 & 399.62668 & 19.105415 & 14 & 110.63871442894845 & 9.39623 & 11.774798 & 20.228775 & 14 & 496.6552717825752 & 25.453573 & 19.512203 & 18.007757 & 1.4145509 & 0 & 0 & 0 & 1 & 0 & 2.2210178 & 1.1233597 & 1.0976582 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NOT_AVAILABLE & 297.0287823146951 & -46.16764734541863 & 321.2255578200852 & -67.06419289928353 & false & false & 0 & false & false & false & false & false & false & false & false & 1.1482838e-13 & 5.4127617e-13 & 0.99987376 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.3941243810118586 & 0.0 & 0.0 & 0.0 &  &  & 0.0 & 0 & 0.0 & 0.0 & 0 &  & 0.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 \\
45839 & J002314-721259 & 00:23:13.74 & -72:12:59.5 & 5.807244777679442 & 0.00015749245 & -72.21651458740234 & 0.00022812087 & 0.00980419 & -0.0007986236 & 0.05962207 & 0.009609211 & 0.0771577 & 0.016456379 & 9.259394 & 8.955878 & 12.011107 & 2.9514125e-05 & 0.000522611 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 5.8067166667 & 0.0 & -72.2164111111 & 0.0 &  &  &  & -1.0 &  &  &  &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & SSTISAGEMA J002313.61-721259.0 & 0.0 & 0.0 & 0.3 & 0.3 & 90.0 & 1 & 00 23 13.612 & -72 12 59.08 & C & 2011AJ....142..103B & RGB*_Candidate & IR|RB? &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 15.98 & 15.5 & 15.32 &  &  &  &  &  & 0.721302 \\
42977 & J002346-722628 & 00:23:46.03 & -72:26:27.7 & 5.941802024841307 & 8.106128e-05 & -72.44101715087889 & 0.00022341247 & 0.008379576 & 1.4676151e-05 & 0.06172373 & 0.0075066616 & 0.09400486 & 0.013735456 & 12.782183 & 7.634341 & 0.15093085 & 0.00025972826 & 0.0038159802 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 5.941803486 & 0.0 & -72.4407997798 & 0.0 &  &  &  & -1.0 & 22.164 &  & -3.806 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & Cl* NGC  104    LEE    1326 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 1 & 00 23 46.03284 & -72 26 26.8792 & A & 2020yCat.1350....0G & Star & *|IR &  &  &  &  &  &  & 1.1506 & 0.0218 &  &  & 0.031 & 0.027 & 90 &  &  &  & 16.27 &  &  & 13.898 & 13.53 & 13.38 &  &  &  &  &  & 0.820893 \\
82932 & J002449-720420 & 00:24:48.89 & -72:04:19.7 & 6.203693389892577 & 0.0002229843 & -72.0721435546875 & 0.00026363213 & 0.00914941 & -0.00080355204 & 0.055201244 & 0.008267243 & 0.109375924 & 0.022478988 & 11.842167 & 10.721071 & -85.44031 & -0.0012386781 & 0.0027473636 & -0.843992 & 1.49995 &  &  & 2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.023671024 & 6.203989 & -72.0721 & 0.1274277 & 0.023413109 & 0.13021822 & 0.030028995 & 0.36672519579802637 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 6.2042458333 & 0.0 & -72.0721222222 & 0.0 &  &  &  & -1.0 &  &  &  &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & Cl* NGC  104    TUC    1992 & 0.0 & 0.0 &  &  & 172.0 & 1 & 00 24 49.019 & -72 04 19.64 & D &  & Star & * &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 13.2 &  &  &  &  &  &  &  &  &  &  & 0.598645 \\
34163 & J002608-731253 & 00:26:07.85 & -73:12:53.0 & 6.532694816589356 & 0.0001666459 & -73.21472930908203 & 0.00020686562 & 0.008557881 & 0.00056353206 & 0.044928744 & 0.008535085 & 0.036124453 & 0.008204585 & 7.307879 & 7.0480356 & -80.27729 & 0.00015425486 & 0.0004755251 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 6.53205 & 0.0 & -73.2145305556 & 0.0 &  &  &  & -1.0 &  &  &  &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 2MASS J00260769-7312523 & 0.0 & 0.0 & 0.08 & 0.07 & 4.0 & 1 & 00 26 07.692 & -73 12 52.31 & C & 2003yCat.2246....0C & RGB*_Candidate & IR|RB? &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 18.57 & 17.4 &  & 15.423 & 14.738 & 14.65 &  &  &  &  &  & 0.971874 \\
47612 & J002723-720747 & 00:27:22.97 & -72:07:46.9 & 6.845713138580319 & 0.0001203259 & -72.12969970703125 & 0.00022535126 & 0.0079351645 & -0.00052140077 & 0.04932496 & 0.0076532816 & 0.05409664 & 0.009744387 & 9.961659 & 7.05336 & -18.0061 & 0.00038854705 & 0.002773983 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 6.8464275389 & 0.0 & -72.1296479978 & 0.0 &  &  &  & -1.0 & 0.508 &  & -1.144 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & SSTISAGEMA J002723.14-720746.8 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 1 & 00 27 23.14261 & -72 07 46.7328 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? &  &  &  &  &  &  & 0.0169 & 0.0632 &  &  & 0.071 & 0.078 & 90 &  &  &  & 18.64 & 17.51 &  & 15.447 & 14.823 & 14.585 &  &  &  &  &  & 0.811917 \\
86652 & J002845-742319 & 00:28:44.66 & -74:23:19.0 & 7.186094760894775 & 8.6009844e-05 & -74.3886184692383 & 0.00013506132 & 0.008454362 & 0.00065830833 & 0.080367215 & 0.00801099 & 0.09684586 & 0.011269568 & 9.417828 & 8.197393 & 14.140755 & -0.00047598215 & 0.0030597444 & -6.4878 & 2.11975 &  &  & 2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.030207288 & 7.186433 & -74.38862 & 0.17120421 & 0.029162154 & 0.20308386 & 0.04273205 & 0.3275295644647702 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 7.1851027313 & 0.0 & -74.3886961034 & 0.0 &  &  &  & -1.0 & 4.325 &  & 3.606 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & SSTISAGEMA J002844.38-742319.3 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 1 & 00 28 44.42466 & -74 23 19.3060 & A & 2020yCat.1350....0G & Star & *|IR|RB? &  &  &  &  &  &  & 1.4387 & 0.1776 &  &  & 0.22 & 0.203 & 90 &  &  &  & 21.51 & 19.96 &  & 16.336 & 15.846 & 15.393 &  &  &  &  &  & 0.998063 \\
90970 & J002957-732631 & 00:29:57.41 & -73:26:30.7 & 7.489221572875976 & 0.00015504188 & -73.44185638427734 & 0.00015453676 & 0.0076921787 & -0.0016904229 & 0.051653203 & 0.00751773 & 0.051176865 & 0.00890299 & 8.645533 & 7.3398576 & -88.01813 & 0.00011806011 & 0.002249845 & 6.15355 & 4.04211 &  &  & 2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.016910767 & 7.4899654 & -73.442024 & 0.08704871 & 0.016817814 & 0.08056253 & 0.019384062 & 0.9734196885202435 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 7.4884228453 & 0.0 & -73.4419709172 & 0.0 &  &  &  & -1.0 & -0.194 &  & -0.721 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & SSTISAGEMA J002957.24-732631.0 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 1 & 00 29 57.22148 & -73 26 31.0953 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? &  &  &  &  &  &  & 0.0333 & 0.0922 &  &  & 0.127 & 0.121 & 90 &  &  &  & 18.8 & 17.77 &  & 15.858 & 15.372 & 15.126 &  &  &  &  &  & 0.897607 \\
25590 & J003204-735836 & 00:32:04.40 & -73:58:36.1 & 8.018317222595217 & 0.00013999375 & -73.9767074584961 & 0.00015697259 & 0.0077453144 & -0.002327298 & 0.05687609 & 0.0074112155 & 0.068770036 & 0.01069444 & 9.246033 & 8.375613 & -83.77683 & -0.00019212073 & 0.0013069953 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 8.0189613263 & 0.0 & -73.9768117462 & 0.0 &  &  &  & -1.0 & 0.492 &  & -1.215 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & SSTISAGEMA J003204.52-735836.5 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 1 & 00 32 04.55072 & -73 58 36.5223 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? &  &  &  &  &  &  &  &  &  &  & 0.1 & 0.116 & 90 &  &  &  & 18.86 & 18.0 &  & 16.448 & 15.951 & 15.57 &  &  &  &  &  & 0.753489 \\
24070 & J003546-740737 & 00:35:45.50 & -74:07:37.0 & 8.93959903717041 & 0.00017051077 & -74.12694549560547 & 0.00021547271 & 0.008315751 & -0.00016639201 & 0.058903392 & 0.008256113 & 0.06914963 & 0.011746746 & 9.014032 & 8.340423 & 7.424532 & 0.0009927741 & 0.0041482905 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 8.9400218803 & 0.0 & -74.1271816211 & 0.0 &  &  &  & -1.0 & 0.547 &  & -1.294 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & SSTISAGEMA J003545.61-740737.8 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 1 & 00 35 45.60525 & -74 07 37.8538 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? &  &  &  &  &  &  &  &  &  &  & 0.058 & 0.046 & 90 &  &  &  & 18.26 & 16.84 &  & 14.464 & 13.684 & 13.518 &  &  &  &  &  & 0.956811 \\
91676 & J003611-730447 & 00:36:11.19 & -73:04:47.5 & 9.046633720397951 & 9.2049995e-05 & -73.0798568725586 & 9.349856e-05 & 0.008714843 & -0.0057339105 & 0.09746138 & 0.008539841 & 0.10103291 & 0.010327761 & 8.728788 & 7.6042385 & -84.63743 & 4.54234e-06 & 0.0024682279 & -1.31254 & 0.721374 & 2.10611 & 0.0735786 & 5 & 0.027857464 & 00:36:11.10 & -73:04:47.9 & 9.046264 & -73.07998 & 0.1464916 & 0.027408894 & 0.18916115 & 0.04951633 & 0.5860219279772314 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.023134407 & 9.046434 & -73.07965 & 0.11982494 & 0.02301006 & 0.10879848 & 0.025284529 & 0.7704209625336259 & 0.02314368 & 9.04789 & -73.07991 & 0.123575516 & 0.022122359 & 0.17821893 & 0.045127895 & 1.329917034465865 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.020020735 & 9.047398 & -73.079994 & 0.122814916 & 0.019951796 & 0.10851025 & 0.020955032 & 0.940738079576443 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 9.046125 & 0.0 & -73.0796805556 & 0.0 &  &  &  & -1.0 &  &  &  &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 2MASS J00361106-7304468 & 0.0 & 0.0 & 0.1 & 0.09 & 8.0 & 1 & 00 36 11.070 & -73 04 46.85 & C & 2003yCat.2246....0C & Star & *|IR & 126.6 & 9.4 & 0.0004224 & 3.14e-05 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 15.89 & 15.46 & 15.15 &  &  &  &  &  & 0.83483 \\
10091 & J003637-703902 & 00:36:36.97 & -70:39:01.9 & 9.15404987335205 & 3.935781e-05 & -70.65052795410156 & 4.618924e-05 & 0.009284993 & -0.00095209025 & 0.21502191 & 0.009030459 & 0.20905913 & 0.010089155 & 7.9963574 & 7.792171 & 89.87437 & 0.00075991947 & 0.003555997 & -0.733111 & 0.196496 & 0.892122 & 0.456051 & 12 & 0.032237634 & 00:36:37.18 & -70:39:01.8 & 9.154931 & -70.65049 & 0.21471444 & 0.030610897 & 0.27122653 & 0.046849094 & 1.0600107854592786 & 0.044908382 & 9.154383 & -70.65074 & 0.2813872 & 0.043222982 & 0.35118952 & 0.06691205 & 0.8654665741884093 & 0.027554082 & 9.153943 & -70.65025 & 0.24026522 & 0.026872244 & 0.23537394 & 0.030229108 & 0.9969438205008561 & 0.025803423 & 9.153814 & -70.650536 & 0.23049797 & 0.024493016 & 0.2701658 & 0.033792563 & 0.2823087415035091 & 0.027003407 & 9.154358 & -70.65082 & 0.21117441 & 0.026120393 & 0.22580838 & 0.032702364 & 1.1064849317425165 & 0.034060173 & 9.153446 & -70.6504 & 0.23469397 & 0.032704026 & 0.27460128 & 0.046015263 & 0.8581938234474896 & 0.024671553 & 9.154279 & -70.650505 & 0.19554356 & 0.024085214 & 0.18631485 & 0.027171645 & 0.28517041042005564 & 0.021076482 & 9.153971 & -70.65051 & 0.22665444 & 0.020622097 & 0.21000944 & 0.022058439 & 0.10923213336481304 & 0.020994859 & 9.154017 & -70.65058 & 0.22131433 & 0.020613177 & 0.20356843 & 0.021800198 & 0.19611226285349398 & 0.029736025 & 9.154005 & -70.650505 & 0.21900909 & 0.028461901 & 0.23373573 & 0.033880427 & 0.0982228437244901 &  &  &  &  &  &  &  &  & 0.029425664 & 9.153971 & -70.650734 & 0.17097345 & 0.029112285 & 0.18266313 & 0.04379651 & 0.747563203247827 & 0 & 0.0 & 0 & 0 & 0.0 & 9.1534248462 & 0.0 & -70.6506114385 & 0.0 &  &  &  & -1.0 & 0.6 &  & -1.403 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 2MASS J00363681-7039022 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 2 & 00 36 36.82196 & -70 39 02.2012 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? & 172.5 & 2.4 & 0.0005756 & 8e-06 &  &  & 0.0315 & 0.0396 &  &  & 0.045 & 0.044 & 90 &  &  &  &  & 16.75 &  & 14.239 & 13.5 & 13.32 &  &  &  &  &  & 0.794991 \\
33530 & J003707-725652 & 00:37:07.22 & -72:56:52.4 & 9.28006839752197 & 3.559327e-05 & -72.94788360595703 & 5.5972698e-05 & 0.011134223 & 0.004479055 & 0.2704708 & 0.009977651 & 0.4103016 & 0.017432638 & 11.100101 & 8.750261 & 19.924448 & -0.0012853361 & 0.027617441 & -0.727856 & 0.347586 & 4.34078 & 0.183151 & 12 & 0.031048123 & 00:37:07.34 & -72:56:51.5 & 9.280571 & -72.94765 & 0.35520503 & 0.028021615 & 0.55211323 & 0.05118895 & 1.0032216846834037 & 0.040524874 & 9.280311 & -72.947914 & 0.35334525 & 0.034881767 & 0.65205616 & 0.0770623 & 0.2783192913536983 & 0.03152566 & 9.281148 & -72.947556 & 0.2780501 & 0.034169838 & 0.31210226 & 0.045767505 & 1.6412422149729367 & 0.02859838 & 9.278513 & -72.94819 & 0.3003647 & 0.022695567 & 0.6427322 & 0.054395963 & 1.9756567933930032 & 0.02918464 & 9.27992 & -72.94785 & 0.29578948 & 0.025608813 & 0.5015093 & 0.05031605 & 0.1916672720343346 & 0.034062635 & 9.278424 & -72.94841 & 0.23926544 & 0.02775917 & 0.5108129 & 0.068989076 & 2.5698238393667903 & 0.025217624 & 9.280674 & -72.9477 & 0.26424453 & 0.022962818 & 0.37253517 & 0.0373512 & 0.9182705888784621 & 0.024402576 & 9.280122 & -72.94793 & 0.2666874 & 0.022131262 & 0.39601043 & 0.038254384 & 0.17417212467785329 & 0.024629356 & 9.280089 & -72.94779 & 0.25135064 & 0.023104401 & 0.31965008 & 0.034157116 & 0.33033322257714787 & 0.03268737 & 9.279971 & -72.94815 & 0.25450227 & 0.027654462 & 0.5059483 & 0.06561098 & 0.9667729299889924 &  &  &  &  &  &  &  &  & 0.03279051 & 9.280222 & -72.94757 & 0.2746735 & 0.031284783 & 0.3403972 & 0.045792736 & 1.1377044758936312 & 0 & 0.0 & 0 & 0 & 0.0 & 9.2794747417 & 0.0 & -72.9477071344 & 0.0 &  &  &  & -1.0 & 0.743 &  & -1.326 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & SSTISAGEMA J003707.11-725651.5 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 1 & 00 37 07.07394 & -72 56 51.7457 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? &  &  &  &  &  &  & 0.0098 & 0.0392 &  &  & 0.049 & 0.05 & 90 &  &  &  & 18.09 & 16.76 &  & 14.585 & 13.776 & 13.599 &  &  &  &  &  & 0.917008 \\
79608 & J003947-730434 & 00:39:46.72 & -73:04:34.5 & 9.944651603698729 & 6.016278e-05 & -73.07624053955077 & 8.348585e-05 & 0.009110142 & 0.010001994 & 0.09596043 & 0.0088879755 & 0.104426585 & 0.010526633 & 8.43843 & 8.256217 & 2.8536892 & -1.30792805e-05 & 0.0042919754 & -1.45791 & 0.534587 & 1.06459 & 0.245554 & 5 & 0.028761825 & 00:39:46.71 & -73:04:34.8 & 9.944605 & -73.07634 & 0.15813068 & 0.051017098 & 0.17632477 & 0.06046025 & 0.36039824633439055 &  &  &  &  &  &  &  &  & 0.026250647 & 9.945072 & -73.0759 & 0.1342308 & 0.025059909 & 0.16421026 & 0.03664527 & 1.312195424088635 & 0.023423878 & 9.945441 & -73.07628 & 0.16040835 & 0.051566217 & 0.15928239 & 0.054664634 & 0.8388274710742356 & 0.02455328 & 9.944462 & -73.07592 & 0.16073593 & 0.025826728 & 0.17768586 & 0.032641783 & 1.1705835604804207 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 9.9441605173 & 0.0 & -73.0761111272 & 0.0 &  &  &  & -1.0 & 0.54 &  & -1.326 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & SSTISAGEMC J003946.63-730433.8 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 1 & 00 39 46.59852 & -73 04 34.0001 & A & 2020yCat.1350....0G & Star & *|IR & 141.0 & 2.5 & 0.0004704 & 8.3e-06 &  &  &  &  &  &  & 0.078 & 0.067 & 90 &  &  &  &  &  &  & 15.26 & 14.7 & 14.45 &  &  &  &  &  & 0.728898 \\
36418 & J004044-730703 & 00:40:43.84 & -73:07:02.9 & 10.182671546936033 & 0.00016900408 & -73.11746215820312 & 0.00017794687 & 0.009120143 & 0.0013917045 & 0.058033306 & 0.008648757 & 0.07293762 & 0.012987217 & 9.425474 & 8.536541 & 86.14902 & 4.1359377e-05 & 0.005834603 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 10.1820918359 & 0.0 & -73.1174230733 & 0.0 &  &  &  & -1.0 & 0.74 &  & -1.404 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & SSTISAGEMA J004043.75-730702.4 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 1 & 00 40 43.70204 & -73 07 02.7231 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? &  &  &  &  &  &  &  &  &  &  & 0.046 & 0.041 & 90 &  &  &  & 18.3 & 16.67 &  & 13.995 & 13.15 & 12.986 &  &  &  &  &  & 0.626479 \\
90131 & J004058-733258 & 00:40:58.03 & -73:32:57.5 & 10.24179267883301 & 7.482572e-05 & -73.54930877685545 & 9.010575e-05 & 0.0078086513 & -0.0009806061 & 0.10050024 & 0.0077897864 & 0.10792496 & 0.009665342 & 8.377254 & 8.206853 & 4.924389 & -0.00044670317 & 0.0022549215 & -0.678412 & 0.463614 & 1.16511 & -0.169847 & 5 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.022090245 & 10.242246 & -73.549545 & 0.12348832 & 0.021878932 & 0.13801019 & 0.03165345 & 0.9686211871103519 & 0.023335258 & 10.242097 & -73.54918 & 0.1382928 & 0.023130149 & 0.13825454 & 0.028396774 & 0.560541567220658 &  &  &  &  &  &  &  &  & 0.020716809 & 10.242923 & -73.54943 & 0.11576028 & 0.020010337 & 0.13865313 & 0.029811261 & 1.2330846065693823 & 0.018978842 & 10.242182 & -73.54955 & 0.11012913 & 0.018674608 & 0.11075596 & 0.022720572 & 0.9642765661701655 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 10.241610207 & 0.0 & -73.5490666035 & 0.0 &  &  &  & -1.0 & 0.665 &  & -0.98 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & SSTISAGEMA J004058.02-733256.9 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 1 & 00 40 57.98645 & -73 32 56.6398 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? &  &  &  &  &  &  & 0.0608 & 0.0809 &  &  & 0.091 & 0.097 & 90 &  &  &  & 19.22 & 18.03 &  & 16.49 & 15.813 & 15.64 &  &  &  &  &  & 0.879895 \\
86989 & J004423-733343 & 00:44:23.32 & -73:33:43.1 & 11.09717178344727 & 2.8363846e-05 & -73.56197357177734 & 3.296864e-05 & 0.009330314 & -0.0058812923 & 0.31837797 & 0.009381198 & 0.3249253 & 0.011008832 & 8.14338 & 8.022683 & -2.849853 & 0.000654569 & 0.004029736 & -1.17983 & 0.148435 & 1.33873 & 0.866245 & 13 & 0.029932033 & 00:44:23.34 & -73:33:42.9 & 11.097242 & -73.56191 & 0.4074551 & 0.028360086 & 0.513866 & 0.04131188 & 0.23118909170513569 & 0.03616258 & 11.096905 & -73.56191 & 0.4220443 & 0.034716673 & 0.47032323 & 0.04493422 & 0.3496844222390451 & 0.024297297 & 11.097295 & -73.56188 & 0.37025577 & 0.02360401 & 0.3967333 & 0.029201584 & 0.35261372551265013 & 0.021995291 & 11.097118 & -73.56196 & 0.37319756 & 0.021405615 & 0.3844713 & 0.025436735 & 0.07731399899419568 & 0.02185968 & 11.097048 & -73.56192 & 0.34953582 & 0.021151356 & 0.36064896 & 0.025149867 & 0.23003389781472655 & 0.025949417 & 11.096673 & -73.56201 & 0.35352445 & 0.024975117 & 0.3765012 & 0.030702922 & 0.5263398820463151 & 0.018841177 & 11.09727 & -73.56206 & 0.31946376 & 0.01839211 & 0.3107763 & 0.020554373 & 0.31826460668109846 & 0.017083406 & 11.097467 & -73.56198 & 0.29462484 & 0.016477205 & 0.31936982 & 0.020666558 & 0.3024234454489833 & 0.016529506 & 11.097324 & -73.56203 & 0.3022008 & 0.016083796 & 0.29497898 & 0.018050967 & 0.2472389725385094 & 0.023392156 & 11.097087 & -73.56194 & 0.30361274 & 0.02270351 & 0.3123222 & 0.026931092 & 0.13980816803423135 & 0.04161413 & 11.096462 & -73.561905 & 0.28144968 & 0.041220624 & 0.25486574 & 0.04375575 & 0.7639178686128028 & 0.027317666 & 11.097103 & -73.561966 & 0.2282578 & 0.02708568 & 0.1870301 & 0.025426568 & 0.07514904890581801 & 0 & 0.0 & 0 & 0 & 0.0 & 11.0973396519 & 0.0 & -73.5621926139 & 0.0 &  &  &  & -1.0 & 0.69 &  & -1.314 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 2MASS J00442336-7333437 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 1 & 00 44 23.36152 & -73 33 43.8934 & A & 2020yCat.1350....0G & YSO_Candidate & *|IR|Y*? & 182.7 & 4.3 & 0.0006096 & 1.43e-05 &  &  &  &  &  &  & 0.074 & 0.08 & 90 &  &  &  &  &  &  & 15.44 & 15.01 & 14.4 &  &  &  &  &  & 0.812744 \\
101160 & J004439-722832 & 00:44:39.30 & -72:28:31.7 & 11.163753509521483 & 0.00015813547 & -72.47547912597656 & 0.00017786799 & 0.007548005 & 0.0027771797 & 0.044221207 & 0.007525407 & 0.03922703 & 0.007934231 & 7.5783634 & 7.4931273 & 87.55213 & -1.17639165e-05 & 0.0018625457 & 7.98047 & 1.42646 &  &  & 2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.041436557 & 11.164076 & -72.47589 & 0.22004879 & 0.04102904 & 0.22164822 & 0.051616445 & 1.5237583678264763 &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 11.164045654 & 0.0 & -72.4756518299 & 0.0 &  &  &  & -1.0 & 0.567 &  & -1.122 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & SSTISAGEMA J004439.27-722832.2 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 1 & 00 44 39.37096 & -72 28 32.3466 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? &  &  &  &  &  &  & 0.0636 & 0.0587 &  &  & 0.064 & 0.066 & 90 &  &  &  & 17.89 & 17.32 &  & 16.221 & 15.637 &  &  &  &  &  &  & 0.721658 \\
4230 & J004440-731803 & 00:44:39.67 & -73:18:03.4 & 11.165303230285641 & 9.94384e-06 & -73.30093383789062 & 1.148566e-05 & 0.008556615 & -0.019177683 & 0.09415527 & 0.009017507 & 0.09331708 & 0.00895512 & 8.572507 & 7.400755 & 5.153776 & 0.0015247337 & 0.0054989355 & 2.16409 & 2.4543 &  &  & 2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.017753046 & 11.1645565 & -73.30075 & 0.11495121 & 0.017288148 & 0.109462276 & 0.016523508 & 1.0154783555869762 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 11.1657941776 & 0.0 & -73.3010645253 & 0.0 &  &  &  & -1.0 & 0.849 &  & -1.311 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & SSTISAGEMA J004439.76-731803.9 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 1 & 00 44 39.79060 & -73 18 03.8323 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? &  &  &  &  &  &  &  &  &  &  & 0.082 & 0.086 & 90 &  &  &  & 18.92 & 17.65 &  & 15.786 & 15.027 & 14.877 &  &  &  &  &  & 0.67608 \\
65251 & J004548-735331 & 00:45:47.66 & -73:53:31.2 & 11.4486026763916 & 6.0394694e-05 & -73.89199829101562 & 5.921654e-05 & 0.0064877686 & -0.0030090585 & 0.06640464 & 0.0062550437 & 0.069897406 & 0.006972017 & 8.711247 & 7.7353888 & 11.78075 & 0.0008296784 & 0.0043864716 & 1.82175 & 1.63407 &  &  & 2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.013263873 & 11.447627 & -73.89207 & 0.08914133 & 0.012967013 & 0.08713781 & 0.014686988 & 1.005315745809019 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 11.4481125 & 0.0 & -73.8921527778 & 0.0 &  &  &  & -1.0 &  &  &  &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & SSTISAGEMC J004547.54-735331.7 & 0.0 & 0.0 & 0.3 & 0.3 & 90.0 & 1 & 00 45 47.547 & -73 53 31.75 & C & 2012yCat.2305....0G & YSO_Candidate & IR|Y*? & 224.1 & 13.0 & 0.0007478 & 4.34e-05 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.723642 \\
93554 & J004549-731956 & 00:45:48.52 & -73:19:56.0 & 11.452157020568848 & 9.149518e-05 & -73.33221435546875 & 9.139382e-05 & 0.010762163 & 0.0020606655 & 0.130514 & 0.010087085 & 0.17471388 & 0.01574917 & 9.715207 & 8.820129 & -89.51859 & -2.6916927e-05 & 0.004987988 & -0.645865 & 0.228923 & 0.530463 & 0.373501 & 10 & 0.029397923 & 00:45:48.57 & -73:19:56.5 & 11.4523735 & -73.33235 & 0.20056018 & 0.028569726 & 0.22341429 & 0.037972916 & 0.5425704632472806 &  &  &  &  &  &  &  &  & 0.025427736 & 11.451999 & -73.33221 & 0.17851938 & 0.023577495 & 0.26784512 & 0.04231228 & 0.16575577322933624 & 0.023452938 & 11.452093 & -73.33199 & 0.15853238 & 0.022089873 & 0.22438923 & 0.038718775 & 0.7992366454975782 & 0.02151297 & 11.453355 & -73.33212 & 0.1627167 & 0.020669844 & 0.19987032 & 0.030364338 & 1.2799796691713528 & 0.025196254 & 11.451189 & -73.33205 & 0.15682274 & 0.023957599 & 0.20741743 & 0.042324927 & 1.1679543916743547 & 0.019172037 & 11.45339 & -73.33256 & 0.10537402 & 0.017821215 & 0.15904607 & 0.03238357 & 1.7744670956898039 & 0.017539455 & 11.452374 & -73.33239 & 0.11188769 & 0.016336504 & 0.16583765 & 0.029622953 & 0.6704251720905343 & 0.017276525 & 11.452285 & -73.332184 & 0.14286609 & 0.016271653 & 0.18562956 & 0.025220677 & 0.1717020820660248 & 0.022193559 & 11.452159 & -73.332436 & 0.114892185 & 0.021337342 & 0.20119719 & 0.056828205 & 0.7965112238742373 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 11.4515 & 0.0 & -73.3321944444 & 0.0 &  &  &  & -1.0 &  &  &  &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & OGLE SMC-RRLYR-807 & 0.0 & 0.0 & 0.23 & 0.23 & 90.0 & 3 & 00 45 48.36 & -73 19 55.9 & C & 2010AcA....60..165S & RRLyr & *|RR* &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 19.625 &  &  &  &  &  &  &  &  &  & 0.695598 \\
41586 & J004750-724412 & 00:47:49.87 & -72:44:11.7 & 11.95778274536133 & 0.00011128741 & -72.73657226562499 & 0.00016497899 & 0.0076497663 & -0.021795167 & 0.057854276 & 0.0074857003 & 0.060102668 & 0.0091778 & 8.954673 & 7.425848 & 0.86832917 & -0.00022593627 & 0.0009213181 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 11.9568625 & 0.0 & -72.7365638889 & 0.0 &  &  &  & -1.0 &  &  &  &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 2MASS J00474964-7244116 & 0.0 & 0.0 & 0.17 & 0.08 & 0.0 & 1 & 00 47 49.647 & -72 44 11.63 & C & 2003yCat.2246....0C & RGB*_Candidate & IR|RB? &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 18.5 & 17.42 &  & 15.559 & 14.799 & 14.878 &  &  &  &  &  & 0.995145 \\
105967 & J004751-714459 & 00:47:50.62 & -71:44:59.5 & 11.960919380187992 & 6.55113e-05 & -71.74984741210938 & 6.762947e-05 & 0.008355076 & 0.0035535612 & 0.13292328 & 0.008014132 & 0.15309389 & 0.010706388 & 8.816365 & 8.363855 & -85.71532 & -0.0004572921 & 0.00880153 & -1.27507 & 0.277384 & 1.05464 & 0.706029 & 9 & 0.029006114 & 00:47:50.54 & -71:44:58.7 & 11.960565 & -71.74963 & 0.17412584 & 0.025870508 & 0.31091616 & 0.05679925 & 0.8668332441368903 &  &  &  &  &  &  &  &  & 0.024962837 & 11.9608 & -71.74982 & 0.17272912 & 0.024102118 & 0.19802931 & 0.033678222 & 0.1735867651507913 &  &  &  &  &  &  &  &  & 0.022737132 & 11.959785 & -71.75004 & 0.17141171 & 0.021846471 & 0.20426518 & 0.030985663 & 1.4511090782780447 &  &  &  &  &  &  &  &  & 0.018241461 & 11.961811 & -71.749886 & 0.13909695 & 0.01766211 & 0.15031044 & 0.022301853 & 1.0146208567914494 & 0.015713396 & 11.9609165 & -71.7498 & 0.12108775 & 0.015341244 & 0.12119992 & 0.018190961 & 0.16482648525830412 & 0.01483801 & 11.960971 & -71.749825 & 0.1331116 & 0.0142727215 & 0.1395358 & 0.017146025 & 0.10079792711885266 & 0.01992649 & 11.961192 & -71.74984 & 0.118323825 & 0.019643545 & 0.12586303 & 0.026813384 & 0.30872323740164787 &  &  &  &  &  &  &  &  & 0.018399056 & 11.960593 & -71.74991 & 0.12065818 & 0.01755893 & 0.15217912 & 0.027659534 & 0.42835607342136395 & 0 & 0.0 & 0 & 0 & 0.0 & 11.96053 & 0.0 & -71.749887 & 0.0 &  &  &  & -1.0 &  &  &  &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & XMMU J004750.5-714459 & 0.0 & 0.0 & 2.07 & 2.07 & 90.0 & 1 & 00 47 50.527 & -71 44 59.59 & D & 2013A&A...558A...3S & Star & *|X &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.445779 \\
94467 & J004832-720536 & 00:48:31.93 & -72:05:35.9 & 12.133031845092775 & 3.146325e-05 & -72.09330749511717 & 3.7338796e-05 & 0.007029006 & -0.0015033637 & 0.20610163 & 0.006885714 & 0.20539926 & 0.007895875 & 8.215089 & 7.7658386 & 4.27805 & 0.0007364467 & 0.0032323778 & -1.33906 & 0.134193 & 0.929792 & 0.909326 & 13 & 0.026019244 & 00:48:31.95 & -72:05:35.6 & 12.133141 & -72.09323 & 0.30007508 & 0.02436669 & 0.36521202 & 0.034415614 & 0.2998644786306124 & 0.031749625 & 12.133122 & -72.09339 & 0.31956813 & 0.030523686 & 0.34585974 & 0.038316954 & 0.3183323564913205 & 0.020870253 & 12.133022 & -72.093376 & 0.27324054 & 0.019786838 & 0.3243948 & 0.027220828 & 0.2474176716853952 & 0.020657644 & 12.133168 & -72.09345 & 0.25643212 & 0.019784711 & 0.2825568 & 0.025233192 & 0.5432442301140511 & 0.020987151 & 12.133021 & -72.0933 & 0.24993375 & 0.020489175 & 0.23896135 & 0.022501396 & 0.029819495897878096 & 0.023677208 & 12.133358 & -72.09331 & 0.24125062 & 0.022763683 & 0.2512114 & 0.02729996 & 0.36101752834738154 & 0.016504379 & 12.133322 & -72.093185 & 0.18094137 & 0.015803494 & 0.19859631 & 0.020081375 & 0.5441501692942756 & 0.013954615 & 12.133179 & -72.09332 & 0.19046687 & 0.0134607 & 0.20129731 & 0.016427299 & 0.17159352588988533 & 0.013637773 & 12.1326885 & -72.09329 & 0.18781777 & 0.013429694 & 0.16249013 & 0.0133341085 & 0.3839682632575414 & 0.018136391 & 12.133269 & -72.09327 & 0.1546217 & 0.017527416 & 0.16248955 & 0.021423655 & 0.29655942787928224 & 0.029778738 & 12.133903 & -72.09343 & 0.18911909 & 0.028897395 & 0.19963004 & 0.036520597 & 1.059227850960225 & 0.017555747 & 12.132326 & -72.09323 & 0.17887047 & 0.017211944 & 0.16220593 & 0.017929161 & 0.8280298682071794 & 0 & 0.0 & 0 & 0 & 0.0 & 12.1329083333 & 0.0 & -72.093225 & 0.0 &  &  &  & -1.0 &  &  &  &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & SSTISAGEMC J004831.89-720535.6 & 0.0 & 0.0 & 0.3 & 0.3 & 90.0 & 1 & 00 48 31.898 & -72 05 35.61 & C & 2012yCat.2305....0G & YSO_Candidate & IR|Y*? & 144.8 & 11.1 & 0.0004831 & 3.7e-05 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.325394 \\
48296 & J004859-720312 & 00:48:59.30 & -72:03:12.1 & 12.24707508087158 & 5.630336e-05 & -72.05335235595703 & 6.997813e-05 & 0.007032738 & -0.0042893845 & 0.108037926 & 0.00694773 & 0.09753597 & 0.0071889423 & 7.9539437 & 7.265916 & 7.0851946 & 0.00014393254 & 0.0025302453 & -0.932477 & 0.28463 & 1.40776 & 0.546227 & 7 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.021781618 & 12.246253 & -72.05308 & 0.13859145 & 0.021200838 & 0.15282676 & 0.028406309 & 1.3450773110395697 & 0.019959956 & 12.246967 & -72.053314 & 0.124247454 & 0.019536024 & 0.12509765 & 0.023135534 & 0.1820696464066604 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.016220916 & 12.247318 & -72.053604 & 0.11494048 & 0.015697397 & 0.124614626 & 0.020061716 & 0.9456638553801278 & 0.014241422 & 12.246723 & -72.053604 & 0.102329925 & 0.01414682 & 0.09168151 & 0.014874019 & 0.9868580318902382 & 0.013676408 & 12.24727 & -72.05326 & 0.11507519 & 0.013342942 & 0.1116071 & 0.01499704 & 0.39395811601216446 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.017443612 & 12.247011 & -72.053185 & 0.109925896 & 0.017393624 & 0.086531006 & 0.015857559 & 0.6083908922611123 & 0 & 0.0 & 0 & 0 & 0.0 & 12.2471202358 & 0.0 & -72.0531218563 & 0.0 &  &  &  & -1.0 & 0.554 &  & -1.224 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & SSTISAGEMA J004859.30-720311.1 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 1 & 00 48 59.30886 & -72 03 11.2387 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? &  &  &  &  &  &  & 0.021 & 0.0458 &  &  & 0.058 & 0.055 & 90 &  &  &  & 18.53 & 17.09 &  & 14.831 & 14.094 & 13.925 &  &  &  &  &  & 0.86229 \\
101293 & J004902-731110 & 00:49:01.74 & -73:11:10.1 & 12.257237434387205 & 3.0239828e-05 & -73.18614196777344 & 3.2840962e-05 & 0.01585261 & 0.012393573 & 0.52928054 & 0.015365482 & 0.59073865 & 0.019794883 & 8.482559 & 8.421834 & 89.63455 & 0.00037542632 & 0.015746618 & 0.278071 & 0.0554341 & 0.375682 & 0.624371 & 13 & 0.037965372 & 00:49:01.77 & -73:11:10.1 & 12.257371 & -73.18614 & 0.49338123 & 0.03722477 & 0.5040392 & 0.043999426 & 0.1390349580716841 & 0.038782157 & 12.257695 & -73.18615 & 0.46534383 & 0.03765621 & 0.49989927 & 0.047317673 & 0.4774817820301183 & 0.034952287 & 12.257513 & -73.1862 & 0.49757823 & 0.034323256 & 0.5414324 & 0.042908993 & 0.36145953267030767 & 0.033081688 & 12.257043 & -73.18614 & 0.5083619 & 0.032412097 & 0.5498964 & 0.040438507 & 0.20259379604461425 & 0.030349806 & 12.25701 & -73.18617 & 0.47535527 & 0.029619548 & 0.535985 & 0.038625505 & 0.26064462711767467 & 0.030786952 & 12.2567 & -73.1861 & 0.5029079 & 0.029761728 & 0.580751 & 0.039783828 & 0.5838526690548084 & 0.028978728 & 12.256998 & -73.18614 & 0.54540217 & 0.028383402 & 0.58487076 & 0.03505604 & 0.2492698176836433 & 0.027184084 & 12.2572365 & -73.18611 & 0.5259725 & 0.026561141 & 0.568606 & 0.033089325 & 0.10986776976968654 & 0.02795825 & 12.257449 & -73.18615 & 0.5417755 & 0.027276024 & 0.5902189 & 0.03431302 & 0.22217391152796553 & 0.027990194 & 12.2572365 & -73.18613 & 0.5378231 & 0.027096324 & 0.60482055 & 0.035222832 & 0.05494061705478108 & 0.035182662 & 12.257575 & -73.186165 & 0.5672978 & 0.03446886 & 0.5564981 & 0.038951676 & 0.36108653673820573 & 0.028220808 & 12.25738 & -73.18615 & 0.54547906 & 0.027199201 & 0.6276385 & 0.036199786 & 0.15050032090037038 & 0 & 0.0 & 0 & 0 & 0.0 & 12.2566666667 & 0.0 & -73.1861111111 & 0.0 &  &  &  & -1.0 &  &  &  &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & [BSS2007]  88 & 0.0 & 0.0 &  &  & 172.0 & 3 & 00 49 01.6 & -73 11 10 & D & 2007ApJ...655..212B & YSO & IR|Y*?|Y*O &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.61563 \\
32390 & J004907-733137 & 00:49:06.71 & -73:31:36.6 & 12.27794075012207 & 0.00013796511 & -73.52682495117186 & 0.00016445732 & 0.008249933 & -0.0042317878 & 0.059723567 & 0.007893934 & 0.07457341 & 0.011628873 & 9.236633 & 8.652931 & 11.5448475 & 7.4534204e-05 & 0.0018361271 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 12.2773890313 & 0.0 & -73.5266668097 & 0.0 &  &  &  & -1.0 & 0.516 &  & -0.984 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & SSTISAGEMC J004906.59-733136.0 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 1 & 00 49 06.57337 & -73 31 36.0005 & A & 2020yCat.1350....0G & Star & *|IR & 107.5 & 6.0 & 0.0003586 & 2e-05 &  &  &  &  &  &  & 0.111 & 0.118 & 90 &  &  &  &  &  &  & 16.05 & 15.31 & 15.39 &  &  &  &  &  & 0.834949 \\
30605 & J004950-734011 & 00:49:49.93 & -73:40:11.2 & 12.458035469055176 & 0.0001925944 & -73.6697769165039 & 0.00023912756 & 0.0076679527 & -0.001492088 & 0.043663662 & 0.0076232306 & 0.051543567 & 0.011889625 & 9.319452 & 8.107901 & 6.3338275 & -7.2266776e-05 & 0.0005183868 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 12.4586356468 & 0.0 & -73.6697830502 & 0.0 &  &  &  & -1.0 & 7.271 &  & 2.843 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & XMMU J004950.1-734011 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 2 & 00 49 50.07256 & -73 40 11.2190 & A & 2020yCat.1350....0G & YSO_Candidate & *|IR|X|Y*? & 65.1 & 3.5 & 0.0002172 & 1.17e-05 &  &  & 0.2075 & 0.0575 &  &  & 0.065 & 0.068 & 90 &  &  &  &  &  &  & 15.61 & 15.02 & 15.2 &  &  &  &  &  & 0.60154 \\
103523 & J005023-743251 & 00:50:23.39 & -74:32:50.8 & 12.597472190856937 & 6.1741564e-05 & -74.54745483398438 & 7.768617e-05 & 0.0062323688 & -0.00045559264 & 0.09941845 & 0.0056585185 & 0.14532338 & 0.009624002 & 10.270226 & 9.112892 & 0.8617762 & -0.00032910335 & 0.008849042 & -0.583728 & 0.337434 & 1.16647 & 0.0677704 & 7 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.019115765 & 12.599817 & -74.54701 & 0.10411375 & 0.01743347 & 0.18301281 & 0.03815367 & 2.756358044652718 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.014886808 & 12.59741 & -74.54772 & 0.09972312 & 0.013912575 & 0.14338288 & 0.024542777 & 0.9631407507270583 & 0.012745239 & 12.5976715 & -74.54757 & 0.1186481 & 0.011771807 & 0.1668828 & 0.019536423 & 0.45418508981331474 & 0.0125192925 & 12.597146 & -74.54788 & 0.121453956 & 0.012045203 & 0.13265745 & 0.015237237 & 1.569578710988443 & 0.017654577 & 12.596975 & -74.54756 & 0.13324393 & 0.016688716 & 0.17160192 & 0.025586816 & 0.6123627354788969 &  &  &  &  &  &  &  &  & 0.015731212 & 12.59702 & -74.54792 & 0.13333729 & 0.015446476 & 0.12559329 & 0.01687864 & 1.7306101520185093 & 0 & 0.0 & 0 & 0 & 0.0 & 12.5968617131 & 0.0 & -74.5473328729 & 0.0 &  &  &  & -1.0 & 0.665 &  & -1.132 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & SSTISAGEMA J005023.23-743250.4 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 1 & 00 50 23.24681 & -74 32 50.3983 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? &  &  &  &  &  &  &  &  &  &  & 0.04 & 0.04 & 90 &  &  &  & 18.14 & 16.68 &  & 14.136 & 13.371 & 13.188 &  &  &  &  &  & 0.699159 \\
95386 & J005040-711851 & 00:50:40.49 & -71:18:51.4 & 12.66871356964111 & 0.00014030776 & -71.31427764892578 & 0.00019177733 & 0.009787979 & -0.0004646654 & 0.07131564 & 0.009281713 & 0.10223584 & 0.01603973 & 10.366382 & 8.855086 & 21.60779 & -9.970431e-05 & 0.0025981497 & -1.68987 & 0.853889 &  &  & 3 & 0.030164493 & 00:50:40.39 & -71:18:50.7 & 12.668306 & -71.314095 & 0.17188397 & 0.028893016 & 0.24497524 & 0.053420037 & 0.8093878746856656 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.017221304 & 12.667844 & -71.31441 & 0.089032724 & 0.016867954 & 0.12437053 & 0.033087242 & 1.106473285714036 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 12.6692952229 & 0.0 & -71.3142099885 & 0.0 &  &  &  & -1.0 & 0.771 &  & -1.121 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & OGLE SMC718.13.003860 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 3 & 00 50 40.63085 & -71 18 51.1560 & A & 2020yCat.1350....0G & RRLyr & *|RR*|RR? &  &  &  &  &  &  & 0.2014 & 0.3227 &  &  & 0.276 & 0.28 & 90 &  &  &  &  & 19.653 &  &  &  &  &  &  &  &  &  & 0.719543 \\
53790 & J005046-714938 & 00:50:45.74 & -71:49:38.2 & 12.690584182739258 & 0.00010743112 & -71.8272705078125 & 0.00014076161 & 0.0068715303 & -0.004424635 & 0.055650454 & 0.0067403815 & 0.053628627 & 0.007489358 & 8.467837 & 7.2854857 & 18.034288 & 8.250539e-05 & 0.0018407442 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 12.6910489663 & 0.0 & -71.8274057581 & 0.0 &  &  &  & -1.0 & 1.095 &  & -1.087 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & SSTISAGEMA J005045.78-714938.5 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 1 & 00 50 45.85175 & -71 49 38.6607 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? &  &  &  &  &  &  & 0.1194 & 0.1236 &  &  & 0.121 & 0.103 & 90 &  &  &  & 18.72 & 17.87 &  & 16.267 & 15.743 & 15.423 &  &  &  &  &  & 0.696844 \\
29712 & J005141-734440 & 00:51:41.27 & -73:44:39.9 & 12.921955108642583 & 0.0001113792 & -73.7444076538086 & 0.000113621914 & 0.012066306 & 0.008394887 & 0.10590073 & 0.011865535 & 0.09950856 & 0.012865687 & 7.89466 & 7.618471 & -85.176765 & -0.00032591287 & 0.0028185088 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 12.9210818536 & 0.0 & -73.744358431 & 0.0 &  &  &  & -1.0 & 0.819 &  & -0.803 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & SSTISAGEMA J005141.08-734439.6 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 1 & 00 51 41.05964 & -73 44 39.6904 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? &  &  &  &  &  &  & 0.0235 & 0.0724 &  &  & 0.068 & 0.056 & 90 &  &  &  & 18.34 & 17.16 &  & 15.289 & 14.534 & 14.406 &  &  &  &  &  & 0.907789 \\
101604 & J005210-732105 & 00:52:09.82 & -73:21:05.4 & 13.040928840637209 & 1.6618711e-05 & -73.35150909423827 & 1.8421068e-05 & 0.00866173 & -0.008592981 & 0.5190996 & 0.008485221 & 0.56264603 & 0.010609251 & 8.449683 & 8.210192 & 3.320652 & 0.0005292125 & 0.005848333 & -0.986103 & 0.0722658 & 1.13238 & 0.947127 & 13 & 0.028682316 & 00:52:09.81 & -73:21:05.7 & 13.040877 & -73.35159 & 0.6558256 & 0.027261205 & 0.7808841 & 0.03752861 & 0.3067574786812095 & 0.035010558 & 13.040873 & -73.351395 & 0.6748204 & 0.03331019 & 0.77465045 & 0.044219572 & 0.41605461178494463 & 0.025062127 & 13.040681 & -73.35151 & 0.64217955 & 0.023932332 & 0.7250222 & 0.031203311 & 0.25574051084512006 & 0.02284768 & 13.040894 & -73.35148 & 0.6409874 & 0.021865243 & 0.7251174 & 0.028494507 & 0.11573441433168985 & 0.020869723 & 13.040902 & -73.35145 & 0.58031344 & 0.019992026 & 0.64432305 & 0.025607005 & 0.22144590176748233 & 0.02433125 & 13.04093 & -73.351456 & 0.57086915 & 0.023437323 & 0.60605615 & 0.028715506 & 0.19226325832328053 & 0.017175732 & 13.041086 & -73.35153 & 0.5194824 & 0.016499253 & 0.560063 & 0.020515237 & 0.18201532355499583 & 0.016015073 & 13.041017 & -73.35153 & 0.46932396 & 0.01546581 & 0.49385977 & 0.018762197 & 0.12238577035071535 & 0.015335472 & 13.04088 & -73.35153 & 0.4528913 & 0.014885554 & 0.47640488 & 0.018048624 & 0.09646664576396417 & 0.019153532 & 13.040906 & -73.3515 & 0.48648328 & 0.018437821 & 0.52786916 & 0.023017945 & 0.03621675460769565 & 0.030969772 & 13.0409355 & -73.35149 & 0.3938917 & 0.029786775 & 0.42583728 & 0.037294697 & 0.0826846375343206 & 0.018818643 & 13.040961 & -73.35156 & 0.44788626 & 0.01820718 & 0.4587481 & 0.0214749 & 0.19514769551099953 & 0 & 0.0 & 0 & 0 & 0.0 & 13.040875 & 0.0 & -73.3514722222 & 0.0 &  &  &  & -1.0 &  &  &  &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 2MASS J00520980-7321053 & 0.0 & 0.0 & 0.09 & 0.08 & 4.0 & 1 & 00 52 09.81 & -73 21 05.3 & C & 2003yCat.2246....0C & YSO_Candidate & IR|Y*? &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 15.853 & 15.064 & 14.527 &  &  &  &  &  & 0.108843 \\
60826 & J005221-740417 & 00:52:20.63 & -74:04:17.1 & 13.085951805114743 & 9.6222415e-05 & -74.07140350341797 & 0.00011192017 & 0.0066332747 & -0.0031631023 & 0.069601715 & 0.006743278 & 0.07673978 & 0.008425095 & 8.96811 & 7.87 & 16.922987 & -6.940225e-05 & 0.0018729215 & -3.95352 & 0.749216 &  &  & 2 & 0.027512493 & 00:52:20.25 & -74:04:21.7 & 13.084381 & -74.0727 & 0.13944872 & 0.023926008 & 0.30097815 & 0.07014106 & 4.920294225243843 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 13.0854195282 & 0.0 & -74.0712373824 & 0.0 &  &  &  & -1.0 & 0.841 &  & -1.16 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & SSTISAGEMA J005220.53-740416.5 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 1 & 00 52 20.50069 & -74 04 16.4546 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? &  &  &  &  &  &  & 0.0647 & 0.0743 &  &  & 0.081 & 0.058 & 90 &  &  &  & 18.31 & 17.24 &  & 15.517 & 15.011 & 14.843 &  &  &  &  &  & 0.836629 \\
37248 & J005310-730602 & 00:53:10.29 & -73:06:01.8 & 13.292870521545408 & 0.00018896918 & -73.10050201416016 & 0.00017631978 & 0.008811051 & -0.029345058 & 0.050873727 & 0.008801876 & 0.050166924 & 0.01069789 & 8.256365 & 7.6441965 & -89.78672 & 0.00021225809 & 0.0006265208 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 13.2935833333 & 0.0 & -73.1006388889 & 0.0 &  &  &  & -1.0 &  &  &  &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 2MASS J00531045-7306023 & 0.0 & 0.0 & 0.09 & 0.09 & 90.0 & 1 & 00 53 10.460 & -73 06 02.30 & C & 2003yCat.2246....0C & RGB*_Candidate & IR|RB? &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 18.63 & 17.46 &  & 15.769 & 15.208 & 15.129 &  &  &  &  &  & 0.894134 \\
104742 & J005328-723024 & 00:53:27.61 & -72:30:23.9 & 13.36504077911377 & 2.757447e-06 & -72.50663757324219 & 4.341645e-06 & 0.013301498 & -0.027598932 & 1.5582488 & 0.012259869 & 1.636875 & 0.013372145 & 8.520435 & 7.8909345 & -87.17791 & 0.0010419806 & 0.1351281 & -1.06159 & 0.032953 & 0.824415 & 0.986124 & 13 & 0.044421382 & 00:53:27.62 & -72:30:23.7 & 13.365067 & -72.50658 & 2.3264918 & 0.04029588 & 2.4289834 & 0.044087447 & 0.22148631017559478 & 0.047337648 & 13.365092 & -72.506615 & 2.129803 & 0.042646736 & 2.2023478 & 0.046016175 & 0.09947375699279402 & 0.036494527 & 13.365112 & -72.5066 & 2.0911057 & 0.03321063 & 2.2033126 & 0.036521513 & 0.1576394471536509 & 0.031714603 & 13.365014 & -72.5066 & 1.9600652 & 0.02880148 & 2.0337095 & 0.031179493 & 0.1403363185244167 & 0.029986074 & 13.364975 & -72.506584 & 1.8611349 & 0.027106276 & 1.9023303 & 0.028913967 & 0.20502415995515214 & 0.032526366 & 13.365023 & -72.50661 & 1.761747 & 0.029347952 & 1.7918203 & 0.031096166 & 0.1115993901978595 & 0.02301278 & 13.365017 & -72.50664 & 1.497282 & 0.020880988 & 1.553465 & 0.022503674 & 0.025800302560538887 & 0.02077492 & 13.365135 & -72.506676 & 1.4538745 & 0.018922828 & 1.5548246 & 0.020971632 & 0.17116601628456563 & 0.019875867 & 13.364961 & -72.50665 & 1.3550347 & 0.018006384 & 1.4362893 & 0.019761045 & 0.10262779540628389 & 0.022920541 & 13.365083 & -72.50666 & 1.2668027 & 0.020645486 & 1.3674797 & 0.023034435 & 0.09408120843447768 & 0.03445737 & 13.365019 & -72.50666 & 1.2613922 & 0.031294834 & 1.3416643 & 0.034384396 & 0.08574818811798006 & 0.021765774 & 13.365052 & -72.50668 & 1.1713742 & 0.019655375 & 1.2285916 & 0.021264026 & 0.16525959258693404 & 0 & 0.0 & 0 & 0 & 0.0 & 13.3656958333 & 0.0 & -72.5068222222 & 0.0 &  &  &  & -1.0 &  &  &  &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 2MASS J00532776-7230245 & 0.0 & 0.0 & 0.09 & 0.06 & 1.0 & 1 & 00 53 27.767 & -72 30 24.56 & C & 2003yCat.2246....0C & RGB*_Candidate & IR|RB? & 134.5 & 2.4 & 0.0004487 & 8e-06 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 13.77 & 13.15 & 13.06 &  &  &  &  &  & 0.967843 \\
87988 & J005328-733339 & 00:53:27.97 & -73:33:38.9 & 13.366539955139158 & 9.68602e-05 & -73.56080627441408 & 0.00012711827 & 0.006390846 & -0.0083751315 & 0.05877577 & 0.006155343 & 0.06314742 & 0.0076647475 & 8.990725 & 7.6485248 & -0.7603774 & 0.00024484255 & 0.001266635 & 27.977 & 10.4939 &  &  & 2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.016261913 & 13.367051 & -73.56039 & 0.08594057 & 0.015397936 & 0.13190843 & 0.032556195 & 1.597869365399881 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 13.3659791667 & 0.0 & -73.5610305556 & 0.0 &  &  &  & -1.0 &  &  &  &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & SSTISAGEMC J005327.83-733339.7 & 0.0 & 0.0 & 0.3 & 0.3 & 90.0 & 1 & 00 53 27.835 & -73 33 39.71 & C & 2012yCat.2305....0G & Star & *|IR & 239.0 & 15.8 & 0.0007975 & 5.27e-05 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.992222 \\
40774 & J005330-715308 & 00:53:29.63 & -71:53:07.6 & 13.373466491699217 & 5.7126526e-05 & -71.88544464111328 & 5.5057353e-05 & 0.00762304 & -0.0011247797 & 0.13062152 & 0.007559738 & 0.11384751 & 0.0075545684 & 7.7171645 & 7.229846 & -85.90426 & 0.000145966 & 0.0028955576 & -1.18998 & 0.321681 & 1.38117 & 0.49562 & 11 & 0.025548693 & 00:53:29.75 & -71:53:07.5 & 13.373968 & -71.88542 & 0.14625575 & 0.02519625 & 0.16824307 & 0.03699914 & 0.5674937464734527 & 0.033170156 & 13.373968 & -71.88546 & 0.1724419 & 0.031883724 & 0.23561877 & 0.055061944 & 0.5641601317265589 & 0.022273812 & 13.373114 & -71.88529 & 0.1565572 & 0.021125773 & 0.19709921 & 0.03215448 & 0.6765655643675643 & 0.020821868 & 13.374081 & -71.88556 & 0.1353013 & 0.02013751 & 0.15071514 & 0.026626946 & 0.801438097666601 & 0.019648276 & 13.374133 & -71.885506 & 0.14569812 & 0.019393949 & 0.12933089 & 0.019950053 & 0.7778277764057289 & 0.02427526 & 13.373338 & -71.88524 & 0.1532374 & 0.024062732 & 0.15246657 & 0.02924745 & 0.7554491608375067 & 0.017263472 & 13.373243 & -71.88563 & 0.1151903 & 0.016583439 & 0.13234977 & 0.023011949 & 0.7049178424693407 & 0.014861825 & 13.3728 & -71.88545 & 0.121135056 & 0.014697712 & 0.10254595 & 0.014409802 & 0.7466540330694582 & 0.015218321 & 13.373913 & -71.88547 & 0.11889724 & 0.01512592 & 0.094196945 & 0.013660306 & 0.5063167897939481 & 0.02114511 & 13.373119 & -71.88535 & 0.12458737 & 0.020557037 & 0.1407952 & 0.028106224 & 0.509512736150254 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 13.374252539 & 0.0 & -71.885539663 & 0.0 &  &  &  & -1.0 & 0.623 &  & -1.248 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & SSTISAGEMA J005329.81-715307.8 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 1 & 00 53 29.82061 & -71 53 07.9428 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? &  &  &  &  &  &  &  &  &  &  & 0.049 & 0.048 & 90 &  &  &  & 18.01 & 16.58 &  & 14.113 & 13.38 & 13.208 &  &  &  &  &  & 0.952757 \\
96813 & J005411-732423 & 00:54:11.13 & -73:24:22.7 & 13.546379089355474 & 1.858671e-05 & -73.40630340576172 & 1.8558992e-05 & 0.0069543603 & -0.005565103 & 0.38953516 & 0.006736588 & 0.42261896 & 0.008427995 & 8.49795 & 8.171288 & -83.3132 & 0.0036522588 & 0.018592233 & -0.635247 & 0.0801442 & 0.907158 & 0.825345 & 13 & 0.02511259 & 00:54:11.17 & -73:24:22.8 & 13.546554 & -73.40633 & 0.48096716 & 0.023741622 & 0.5707005 & 0.031983636 & 0.19744130833517445 & 0.03516907 & 13.546429 & -73.4062 & 0.49809825 & 0.03415836 & 0.49546757 & 0.039144382 & 0.3878868490782678 & 0.021260547 & 13.546618 & -73.406296 & 0.44851664 & 0.020107806 & 0.5351443 & 0.02731973 & 0.2476262452856422 & 0.020212037 & 13.54659 & -73.4064 & 0.4413952 & 0.019626275 & 0.47210327 & 0.024097573 & 0.4176607341653076 & 0.019175116 & 13.546082 & -73.40623 & 0.41034064 & 0.018335948 & 0.45825884 & 0.023661992 & 0.4111163436555141 & 0.022984045 & 13.546533 & -73.40641 & 0.39973426 & 0.022104824 & 0.4252013 & 0.02702379 & 0.41566223014606496 & 0.017118938 & 13.546227 & -73.40628 & 0.38889268 & 0.016656373 & 0.39779386 & 0.019638782 & 0.1763309401289789 & 0.014764458 & 13.546011 & -73.40633 & 0.36267555 & 0.014135751 & 0.40152252 & 0.018080065 & 0.3873274408005651 & 0.014579762 & 13.54654 & -73.40635 & 0.33649522 & 0.013859419 & 0.39010033 & 0.018604403 & 0.23369565878941814 & 0.019282168 & 13.546513 & -73.40625 & 0.39773092 & 0.01869749 & 0.4016438 & 0.021733442 & 0.236233354671716 & 0.032072764 & 13.546447 & -73.40632 & 0.35834652 & 0.031251 & 0.34914225 & 0.034788862 & 0.08867645655807858 & 0.018190375 & 13.546463 & -73.40623 & 0.35969847 & 0.017423894 & 0.39480782 & 0.022111556 & 0.28789173849565614 & 0 & 0.0 & 0 & 0 & 0.0 & 13.5460236303 & 0.0 & -73.406562755 & 0.0 &  &  &  & -1.0 & 0.596 &  & -1.1 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 2MASS J00541104-7324234 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 1 & 00 54 11.04567 & -73 24 23.6259 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? &  &  &  &  &  &  &  &  &  &  & 0.058 & 0.056 & 90 &  &  &  & 18.48 & 17.18 &  & 14.947 & 14.272 & 13.965 &  &  &  &  &  & 0.993891 \\
56931 & J005425-713747 & 00:54:24.56 & -71:37:47.2 & 13.602341651916504 & 0.00018791447 & -71.62976837158203 & 0.00022059886 & 0.0072294525 & -0.006546471 & 0.04367574 & 0.0071029193 & 0.054023102 & 0.011456344 & 9.147735 & 8.656491 & -10.399122 & -0.0002839943 & 0.0016702034 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 13.6018142111 & 0.0 & -71.6299671693 & 0.0 &  &  &  & -1.0 & 0.804 &  & -1.178 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & SSTISAGEMA J005424.44-713747.4 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 1 & 00 54 24.43541 & -71 37 47.8818 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? &  &  &  &  &  &  &  &  &  &  & 0.132 & 0.127 & 90 &  &  &  & 19.11 & 18.1 &  & 16.33 & 15.75 &  &  &  &  &  &  & 0.900974 \\
94103 & J005427-724507 & 00:54:26.82 & -72:45:07.1 & 13.611761093139647 & 0.00011859526 & -72.75196075439452 & 0.00011115654 & 0.012182989 & -0.0026855613 & 0.10917655 & 0.0118010575 & 0.11522185 & 0.014528755 & 8.552189 & 7.8981104 & -84.7056 & -0.0006834489 & 0.007843584 & -1.87855 & 0.260996 & 0.665371 & 0.918204 & 6 &  &  &  &  &  &  &  &  &  &  & 0.03797063 & 13.6121235 & -72.75187 & 0.21543671 & 0.036814597 & 0.24587731 & 0.051048033 & 0.5082029855549514 & 0.030056871 & 13.611891 & -72.751884 & 0.1768813 & 0.029020712 & 0.21199948 & 0.042604916 & 0.30757828317503705 & 0.026359243 & 13.611713 & -72.752014 & 0.15554246 & 0.0258195 & 0.19218585 & 0.039753105 & 0.19888415246258975 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.02074445 & 13.611271 & -72.75198 & 0.12337207 & 0.020432154 & 0.13345338 & 0.026998913 & 0.5296906918227061 & 0.020344626 & 13.611589 & -72.752144 & 0.116393685 & 0.020194285 & 0.10461426 & 0.023144854 & 0.6841734119775487 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 13.611138254 & 0.0 & -72.7521336566 & 0.0 &  &  &  & -1.0 & 1.368 &  & -1.193 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 2MASS J00542668-7245073 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 1 & 00 54 26.67318 & -72 45 07.6812 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? &  &  &  &  &  &  & 0.0093 & 0.0667 &  &  & 0.084 & 0.073 & 90 &  &  &  & 17.99 & 17.12 &  & 15.685 & 15.159 & 14.891 &  &  &  &  &  & 0.874158 \\
47442 & J005440-721823 & 00:54:39.95 & -72:18:23.5 & 13.666448593139648 & 0.00013708396 & -72.30652618408205 & 0.000116602176 & 0.008825455 & -0.014263703 & 0.07171198 & 0.008582422 & 0.07480458 & 0.0105589945 & 8.811704 & 7.5770264 & -85.265076 & -0.00092106045 & 0.0035443255 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 13.6670449999 & 0.0 & -72.3063801697 & 0.0 &  &  &  & -1.0 & 1.49 &  & -1.162 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & OGLE SMC-RRLYR-1321 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 5 & 00 54 40.09080 & -72 18 22.9686 & A & 2020yCat.1350....0G & RRLyr & *|RR* &  &  &  &  &  &  & 0.3724 & 0.2581 &  &  & 0.337 & 0.358 & 90 &  &  &  &  & 19.663 &  &  &  &  &  &  &  &  &  & 0.833306 \\
68828 & J005553-725230 & 00:55:53.08 & -72:52:29.9 & 13.971186637878418 & 5.9326712e-06 & -72.8749771118164 & 6.860558e-06 & 0.00843537 & -0.031549096 & 1.3915682 & 0.007989803 & 1.6386325 & 0.010868682 & 9.071083 & 8.30816 & 4.6075425 & 0.002228917 & 0.010011341 & -0.859151 & 0.0429338 & 1.1997 & 0.970768 & 13 & 0.030074187 & 00:55:53.10 & -72:52:29.8 & 13.971269 & -72.874954 & 1.9352893 & 0.028578525 & 2.2728443 & 0.038790185 & 0.11978341466027502 & 0.037859354 & 13.971218 & -72.87495 & 1.8079165 & 0.03584866 & 2.1325996 & 0.048856214 & 0.11481681469417013 & 0.025682252 & 13.971121 & -72.874954 & 1.780443 & 0.024276424 & 2.079737 & 0.03276081 & 0.10795875066031849 & 0.02333743 & 13.971128 & -72.87499 & 1.6881114 & 0.022248937 & 1.9701734 & 0.02996955 & 0.08258538249052566 & 0.022892687 & 13.971195 & -72.874954 & 1.6113439 & 0.021826237 & 1.8230457 & 0.028497417 & 0.08289827321941959 & 0.027258059 & 13.9712105 & -72.87496 & 1.5099587 & 0.025918012 & 1.7385503 & 0.034452755 & 0.060466816945096834 & 0.020668646 & 13.9713125 & -72.874954 & 1.3212085 & 0.019602256 & 1.5357336 & 0.026318481 & 0.15683335063771867 & 0.018762497 & 13.9712105 & -72.87496 & 1.2768816 & 0.017801054 & 1.5087636 & 0.024299199 & 0.060466816945096834 & 0.01949217 & 13.971253 & -72.874985 & 1.2515439 & 0.018303325 & 1.5197479 & 0.025691207 & 0.07590896622562195 & 0.025230836 & 13.971123 & -72.87501 & 1.2262704 & 0.02380399 & 1.4595009 & 0.032744154 & 0.12906468340209734 & 0.054244176 & 13.97109 & -72.875015 & 1.1625544 & 0.05087371 & 1.4180399 & 0.071603134 & 0.17112768872210235 & 0.033561036 & 13.970961 & -72.87503 & 1.1097449 & 0.031919073 & 1.2874012 & 0.042787757 & 0.30719498795076805 & 0 & 0.0 & 0 & 0 & 0.0 & 13.9708333333 & 0.0 & -72.8748333333 & 0.0 &  &  &  & -1.0 &  &  &  &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 2MASS J00555300-7252294 & 0.0 & 0.0 & 0.12 & 0.11 & 9.0 & 1 & 00 55 53.00 & -72 52 29.4 & C & 2003yCat.2246....0C & YSO_Candidate & IR|Y*? &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 15.285 & 14.64 &  &  &  &  &  & 0.612255 \\
5192 & J005714-732858 & 00:57:13.59 & -73:28:58.2 & 14.306628227233887 & 0.00011523059 & -73.48284149169922 & 0.0001014514 & 0.006828582 & -0.008485764 & 0.06313902 & 0.0067015584 & 0.061076716 & 0.00754921 & 8.303445 & 7.456198 & 87.22525 & -3.6170943e-05 & 0.0027746197 & -4.30545 & 1.18111 &  &  & 2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.021406379 & 14.307152 & -73.482864 & 0.122737244 & 0.020565245 & 0.1486944 & 0.03104179 & 0.5421627851062747 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 14.3068211433 & 0.0 & -73.4830863793 & 0.0 &  &  &  & -1.0 & 0.668 &  & -1.394 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & SSTISAGEMA J005713.60-732859.0 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 1 & 00 57 13.63707 & -73 28 59.1110 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? &  &  &  &  &  &  & 0.0057 & 0.0454 &  &  & 0.052 & 0.051 & 90 &  &  &  & 18.34 & 16.88 &  & 14.771 & 14.004 & 13.945 &  &  &  &  &  & 0.932823 \\
49220 & J005730-721009 & 00:57:30.16 & -72:10:08.8 & 14.375667572021484 & 9.227183e-05 & -72.1691131591797 & 0.00010213527 & 0.008935213 & -0.019740336 & 0.096587054 & 0.008648931 & 0.107407145 & 0.011098673 & 8.717168 & 8.165199 & 8.616385 & -9.4025245e-06 & 0.004585414 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 14.37525 & 0.0 & -72.1692222222 & 0.0 &  &  &  & -1.0 &  &  &  &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & GSC2 S01020209846 & 0.0 & 0.0 &  &  & 172.0 & 1 & 00 57 30.060 & -72 10 09.20 & D & 2003ApJ...586..983N & Star & *|X &  &  &  &  & B9V &  &  &  &  &  &  &  &  &  &  &  & 19.66 & 19.67 &  &  &  &  &  &  &  &  &  & 0.609071 \\
49503 & J005810-720841 & 00:58:10.01 & -72:08:40.9 & 14.541695594787598 & 1.6207892e-05 & -72.14469146728516 & 1.6711203e-05 & 0.014601105 & 0.0025403132 & 0.9088448 & 0.01413021 & 0.9567584 & 0.017121887 & 8.257986 & 8.159585 & -5.817675 & -0.0035642271 & 0.009052794 & -1.51965 & 0.10918 & 1.78268 & 0.961871 & 13 & 0.036147114 & 00:58:10.00 & -72:08:40.9 & 14.5416565 & -72.1447 & 1.4003639 & 0.038056497 & 1.4890919 & 0.046666104 & 0.05115792746627578 & 0.043035917 & 14.541589 & -72.14471 & 1.2939016 & 0.043987006 & 1.4170384 & 0.055421643 & 0.13006855977639542 & 0.034919545 & 14.54169 & -72.14467 & 1.2670877 & 0.037059795 & 1.3159543 & 0.04421638 & 0.08263918092480568 & 0.03518818 & 14.54165 & -72.144714 & 1.1762443 & 0.03805272 & 1.2290448 & 0.045329876 & 0.096656428264373 & 0.03170684 & 14.541605 & -72.1447 & 1.082571 & 0.03459492 & 1.121226 & 0.040851805 & 0.10370738451649575 & 0.033905588 & 14.541683 & -72.14468 & 1.0754716 & 0.036124762 & 1.1130254 & 0.0430753 & 0.056610590158956774 & 0.032654393 & 14.541696 & -72.14472 & 0.8894472 & 0.035276275 & 0.9253149 & 0.04225935 & 0.1098632812233585 & 0.03163599 & 14.541709 & -72.14468 & 0.8355047 & 0.034215342 & 0.855841 & 0.040413044 & 0.05687423315185774 & 0.030401047 & 14.541694 & -72.14465 & 0.78534573 & 0.03343654 & 0.8155457 & 0.03999426 & 0.1373452389656131 & 0.030177353 & 14.541791 & -72.14471 & 0.7379913 & 0.031601228 & 0.77303374 & 0.038153786 & 0.11873817899630434 & 0.049544565 & 14.541928 & -72.14473 & 0.62672126 & 0.04981767 & 0.54111284 & 0.049329836 & 0.2912604495270405 & 0.036493987 & 14.54171 & -72.14466 & 0.59291774 & 0.037104685 & 0.5875094 & 0.04231513 & 0.11099220587448386 & 0 & 0.0 & 0 & 0 & 0.0 & 14.5410416667 & 0.0 & -72.1447777778 & 0.0 &  &  &  & -1.0 &  &  &  &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & [SBW2007b] 65 & 0.0 & 0.0 & 0.3 & 0.3 & 90.0 & 1 & 00 58 09.85 & -72 08 41.2 & C & 2007ApJ...669..327S & YSO_Candidate & Y*?|Y*O &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.794675 \\
49576 & J005830-720841 & 00:58:30.32 & -72:08:41.2 & 14.626331329345708 & 0.00022386249 & -72.14476776123047 & 0.00022184028 & 0.016156916 & 0.014494207 & 0.08196932 & 0.015997328 & 0.08703326 & 0.02151168 & 8.446841 & 8.045792 & 2.4907491 & -7.483022e-05 & 0.00021245638 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 14.6260833333 & 0.0 & -72.1448611111 & 0.0 &  &  &  & -1.0 &  &  &  &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & [SBW2007b] 3 & 0.0 & 0.0 & 0.3 & 0.3 & 90.0 & 1 & 00 58 30.26 & -72 08 41.5 & C & 2007ApJ...669..327S & YSO & Y*?|Y*O &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.407614 \\
12404 & J005902-722950 & 00:59:02.15 & -72:29:50.0 & 14.758952140808097 & 3.1457064e-06 & -72.49723052978516 & 3.1661725e-06 & 0.0105519565 & 0.0143252425 & 3.6160514 & 0.010464967 & 3.845469 & 0.012999537 & 8.394423 & 8.108133 & 1.421604 & -0.004936737 & 0.022015136 & -0.391212 & 0.0368162 & 1.42644 & 0.907197 & 13 & 0.03133727 & 00:59:02.15 & -72:29:50.1 & 14.75894 & -72.49724 & 4.162648 & 0.030380955 & 4.5127873 & 0.03866114 & 0.030570444246419262 & 0.039779413 & 14.758944 & -72.49723 & 4.0434675 & 0.038417596 & 4.312108 & 0.04753857 & 0.009292947299573459 & 0.025893519 & 14.75894 & -72.49724 & 3.9815366 & 0.025427205 & 4.2601247 & 0.03164175 & 0.030570444246419262 & 0.023962615 & 14.75893 & -72.49722 & 3.9106445 & 0.023141153 & 4.2511897 & 0.02902139 & 0.03630935927633651 & 0.022659738 & 14.758956 & -72.49722 & 3.7976198 & 0.021794226 & 4.1093054 & 0.027496355 & 0.027774625706464866 & 0.025632335 & 14.758948 & -72.49722 & 3.7370188 & 0.024778157 & 4.030389 & 0.031007905 & 0.027774625706464866 & 0.019500438 & 14.758982 & -72.497246 & 3.4791484 & 0.018822597 & 3.7043145 & 0.023445826 & 0.0635772204993883 & 0.016886508 & 14.758921 & -72.49724 & 3.4198837 & 0.016368184 & 3.7045736 & 0.020453142 & 0.04376548662500774 & 0.017486453 & 14.758927 & -72.49723 & 3.4429665 & 0.01700352 & 3.6609976 & 0.021040123 & 0.026846292199915463 & 0.022695053 & 14.758952 & -72.49724 & 3.4308355 & 0.022006957 & 3.6319566 & 0.026857438 & 0.02746582032873962 & 0.05046318 & 14.75897 & -72.49723 & 3.4249568 & 0.049225707 & 3.4274657 & 0.057576198 & 0.019618444297951596 & 0.030812934 & 14.758935 & -72.49723 & 3.5459023 & 0.029750457 & 3.7309463 & 0.03607124 & 0.01858589459914687 & 0 & 0.0 & 0 & 0 & 0.0 & 14.7590833333 & 0.0 & -72.4971666667 & 0.0 &  &  &  & -1.0 &  &  &  &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 2MASS J00590218-7229498 & 0.0 & 0.0 & 0.15 & 0.15 & 90.0 & 1 & 00 59 02.18 & -72 29 49.8 & C & 2003yCat.2246....0C & YSO_Candidate & IR|Y*? &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 16.119 & 15.686 & 14.833 &  &  &  &  &  & 0.241488 \\
3413 & J005924-741959 & 00:59:24.04 & -74:19:59.4 & 14.85016632080078 & 6.449364e-05 & -74.33317565917969 & 6.28862e-05 & 0.010333453 & -0.0018038809 & 0.1635043 & 0.010032513 & 0.16486365 & 0.011660795 & 8.122674 & 7.946832 & -89.93946 & -0.0005233031 & 0.002513239 & -0.64695 & 1.17647 & 4.08766 & -0.739043 & 5 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.036709614 & 14.849396 & -74.332985 & 0.18764994 & 0.03605878 & 0.23813818 & 0.06148058 & 1.0161976772530465 & 0.028556485 & 14.849347 & -74.3332 & 0.16507165 & 0.02838971 & 0.14800027 & 0.029633036 & 0.8006458477257662 & 0.022915013 & 14.850804 & -74.33327 & 0.1992006 & 0.022226715 & 0.20964056 & 0.027854977 & 0.7023732355913354 & 0.023489324 & 14.849604 & -74.333176 & 0.16856353 & 0.022475949 & 0.19633172 & 0.030755498 & 0.5470002045121505 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 14.8496511291 & 0.0 & -74.3330438655 & 0.0 &  &  &  & -1.0 & 0.709 &  & -1.442 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & SSTISAGEMA J005923.94-741958.8 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 1 & 00 59 23.91627 & -74 19 58.9579 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? &  &  &  &  &  &  & 0.0631 & 0.0611 &  &  & 0.079 & 0.069 & 90 &  &  &  & 18.72 & 17.67 &  & 15.704 & 14.986 & 14.855 &  &  &  &  &  & 0.6683 \\
44253 & J005932-720454 & 00:59:32.31 & -72:04:53.7 & 14.884625434875488 & 0.00015994691 & -72.08158111572266 & 0.00015592859 & 0.020789688 & 0.044502873 & 0.19172797 & 0.020424563 & 0.2877096 & 0.045347743 & 10.302056 & 9.32354 & 89.948105 & -0.00016209013 & 0.0021550101 & -0.121397 & 0.380761 & 1.50383 & -0.253175 & 11 & 0.033931863 & 00:59:32.28 & -72:04:53.0 & 14.884519 & -72.08138 & 0.24440366 & 0.032286905 & 0.34415647 & 0.056353074 & 0.7238443907833573 & 0.03980197 & 14.88536 & -72.08144 & 0.26353845 & 0.037430767 & 0.39007878 & 0.0685971 & 0.9518036793610805 & 0.032708026 & 14.88401 & -72.08153 & 0.23597053 & 0.027813146 & 0.5282408 & 0.079305254 & 0.7079067742328992 & 0.031054467 & 14.885831 & -72.0816 & 0.21500595 & 0.02865953 & 0.3642134 & 0.058819637 & 1.3362611183516468 & 0.031014256 & 14.883802 & -72.08159 & 0.22821186 & 0.028701963 & 0.3739541 & 0.05843147 & 0.9119791716547735 & 0.03312544 & 14.884866 & -72.08149 & 0.207375 & 0.031165458 & 0.3272068 & 0.059948053 & 0.4236535780290528 & 0.030206868 & 14.884875 & -72.08155 & 0.18095824 & 0.028763693 & 0.2815832 & 0.055986457 & 0.297753916532462 & 0.02992022 & 14.88412 & -72.081604 & 0.19723867 & 0.028407287 & 0.30222705 & 0.053476386 & 0.5658569303627792 & 0.02944337 & 14.883813 & -72.08162 & 0.18540864 & 0.026058057 & 0.4179422 & 0.086166926 & 0.9103634328669523 & 0.030557526 & 14.884136 & -72.0819 & 0.17962992 & 0.025940167 & 0.48441502 & 0.116830304 & 1.2744913452443212 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 14.8847916667 & 0.0 & -72.0817222222 & 0.0 &  &  &  & -1.0 &  &  &  &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & [SBW2007b] 108 & 0.0 & 0.0 & 0.3 & 0.3 & 90.0 & 1 & 00 59 32.35 & -72 04 54.2 & C & 2007ApJ...669..327S & YSO_Candidate & Y*?|Y*O &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.532988 \\
65781 & J005937-721423 & 00:59:37.06 & -72:14:23.0 & 14.904418945312496 & 0.000100107776 & -72.23971557617188 & 0.0001125793 & 0.016871203 & 0.011637804 & 0.17729452 & 0.015694838 & 0.24274728 & 0.025285618 & 9.74206 & 8.995526 & -0.56538296 & 0.0034032632 & 0.0060345875 & -0.555546 & 0.692589 &  &  & 2 & 0.052149434 & 00:59:37.10 & -72:14:23.0 & 14.904576 & -72.23973 & 0.29361326 & 0.05150768 & 0.29413974 & 0.06291003 & 0.1813182636228559 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 14.9040833333 & 0.0 & -72.2397777778 & 0.0 &  &  &  & -1.0 &  &  &  &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & [SBW2007b] 52 & 0.0 & 0.0 & 0.3 & 0.3 & 90.0 & 1 & 00 59 36.98 & -72 14 23.2 & C & 2007ApJ...669..327S & YSO & Y*?|Y*O &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.417117 \\
66130 & J005952-721540 & 00:59:52.26 & -72:15:40.4 & 14.967740058898926 & 0.00014480292 & -72.26121520996094 & 0.00018625261 & 0.015557923 & -0.0010070928 & 0.09577263 & 0.015253206 & 0.09368881 & 0.017549103 & 8.642042 & 7.2451277 & 7.814059 & -0.0003784717 & 0.001937469 & -3.27909 & 1.13536 &  &  & 3 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.029072927 & 14.967725 & -72.26109 & 0.15096565 & 0.027904475 & 0.19885038 & 0.046433643 & 0.43977171334406523 & 0.027651846 & 14.968647 & -72.26119 & 0.14894174 & 0.02752251 & 0.13435082 & 0.030551618 & 0.9981803499161459 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 14.9671666667 & 0.0 & -72.2613333333 & 0.0 &  &  &  & -1.0 &  &  &  &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & [SBW2007b] 55 & 0.0 & 0.0 & 0.3 & 0.3 & 90.0 & 1 & 00 59 52.12 & -72 15 40.8 & C & 2007ApJ...669..327S & YSO & Y*?|Y*O &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.754567 \\
45505 & J005955-722716 & 00:59:55.24 & -72:27:16.1 & 14.980183601379395 & 2.0707017e-05 & -72.45446014404297 & 2.1741478e-05 & 0.008205471 & -0.02497991 & 0.06580971 & 0.007914001 & 0.14343835 & 0.017295392 & 16.2914 & 8.562816 & 3.4219153 & 0.00014469185 & 0.018281428 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 14.9801571614 & 0.0 & -72.4546597428 & 0.0 &  &  &  & -1.0 & 0.821 &  & -1.175 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & SSTISAGEMA J005955.22-722716.8 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 1 & 00 59 55.23772 & -72 27 16.7751 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? &  &  &  &  &  &  & 0.0709 & 0.0362 &  &  & 0.05 & 0.039 & 90 &  &  &  & 18.38 & 16.72 &  & 14.085 & 13.189 & 13.015 &  &  &  &  &  & 0.675153 \\
61566 & J010015-721629 & 01:00:15.41 & -72:16:28.6 & 15.064203262329096 & 0.00015149177 & -72.27462005615234 & 0.00016395729 & 0.011715568 & -0.022290034 & 0.07843747 & 0.011531359 & 0.08090096 & 0.014237904 & 8.285975 & 7.9671187 & -12.74825 & 4.183702e-05 & 0.0017920219 & -5.59825 & 2.70729 &  &  & 2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.027160922 & 15.064251 & -72.27486 & 0.13900734 & 0.026926883 & 0.15326917 & 0.038725395 & 0.8530429114951038 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 15.063625 & 0.0 & -72.2746388889 & 0.0 &  &  &  & -1.0 &  &  &  &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & [SBW2007b] 57 & 0.0 & 0.0 & 0.3 & 0.3 & 90.0 & 1 & 01 00 15.27 & -72 16 28.7 & C & 2007ApJ...669..327S & YSO & Y*?|Y*O &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.647129 \\
95061 & J010046-724633 & 01:00:46.35 & -72:46:32.5 & 15.193127632141113 & 8.364314e-05 & -72.77569580078125 & 7.943593e-05 & 0.009816388 & 0.0009635794 & 0.121774584 & 0.009509464 & 0.12436505 & 0.011211018 & 8.220687 & 7.9509144 & -89.41816 & 0.000539128 & 0.0030704355 & -1.4465 & 0.197709 & 0.401908 & 0.804023 & 8 & 0.029777983 & 01:00:46.56 & -72:46:31.6 & 15.193985 & -72.775444 & 0.1634175 & 0.028771568 & 0.19378863 & 0.041843504 & 1.2871743511169764 &  &  &  &  &  &  &  &  & 0.026403362 & 15.192661 & -72.77536 & 0.17325078 & 0.025261229 & 0.21290115 & 0.037865624 & 1.3067535814709714 & 0.023406835 & 15.193081 & -72.77548 & 0.17272812 & 0.022500489 & 0.1940423 & 0.029714102 & 0.770654663427426 & 0.021954441 & 15.192723 & -72.77628 & 0.1475271 & 0.021010306 & 0.17881416 & 0.031068029 & 2.158347546229966 &  &  &  &  &  &  &  &  & 0.019425916 & 15.192573 & -72.77573 & 0.12410533 & 0.018863697 & 0.13028957 & 0.023280455 & 0.6017881158428986 & 0.016661113 & 15.193228 & -72.77565 & 0.11927933 & 0.016095344 & 0.12885989 & 0.020517103 & 0.1963466442423086 & 0.017385533 & 15.193955 & -72.77565 & 0.11051817 & 0.017102977 & 0.10677182 & 0.019671436 & 0.8976868245563434 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 15.1934225848 & 0.0 & -72.7754682689 & 0.0 &  &  &  & -1.0 & 0.71 &  & -1.14 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & SSTISAGEMA J010046.40-724631.8 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 1 & 01 00 46.42142 & -72 46 31.6858 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? &  &  &  &  &  &  & 0.0247 & 0.0495 &  &  & 0.055 & 0.056 & 90 &  &  &  & 18.12 & 17.06 &  & 15.19 & 14.579 & 14.423 &  &  &  &  &  & 0.873847 \\
89571 & J010050-723500 & 01:00:49.76 & -72:35:00.3 & 15.207324981689451 & 9.228002e-05 & -72.58342742919922 & 0.0001006795 & 0.008741968 & 0.0054630977 & 0.09295522 & 0.00850492 & 0.09680803 & 0.010192609 & 8.483122 & 7.857305 & -14.280039 & -5.795155e-05 & 0.0036570379 & -2.07078 & 0.59066 & 2.06494 & 0.661426 & 5 & 0.030329403 & 01:00:49.60 & -72:35:01.2 & 15.206666 & -72.58366 & 0.15860716 & 0.029150328 & 0.2055928 & 0.046756096 & 1.087727739920309 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.020689806 & 15.206795 & -72.58327 & 0.12536703 & 0.019510018 & 0.1728829 & 0.033150785 & 0.8118687266957721 &  &  &  &  &  &  &  &  & 0.018379975 & 15.207453 & -72.58341 & 0.12653299 & 0.01804366 & 0.13078716 & 0.02221251 & 0.14825379021958013 & 0.01578791 & 15.207068 & -72.58366 & 0.087934874 & 0.015682714 & 0.07855425 & 0.01745061 & 0.869107013335896 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 15.2079729788 & 0.0 & -72.5833397119 & 0.0 &  &  &  & -1.0 & 0.616 &  & -1.201 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 2MASS J01004989-7235001 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 1 & 01 00 49.91351 & -72 35 00.0230 & A & 2020yCat.1350....0G & Star & *|IR & 151.0 & 2.4 & 0.0005038 & 8e-06 &  &  &  &  &  &  & 0.059 & 0.051 & 90 &  &  &  &  &  &  & 14.62 & 13.8 & 13.65 &  &  &  &  &  & 0.742839 \\
509 & J010109-725024 & 01:01:09.07 & -72:50:24.0 & 15.287807464599611 & 2.7196609e-06 & -72.83999633789062 & 4.1475046e-06 & 0.008674281 & 0.0027411224 & 0.18227515 & 0.007937274 & 0.2888722 & 0.012586363 & 12.684157 & 7.9964786 & 14.837051 & -0.0027978483 & 0.06522204 & -1.25125 & 0.189287 & 1.17583 & 0.834314 & 12 & 0.028122319 & 01:01:09.11 & -72:50:25.8 & 15.287969 & -72.84051 & 0.2790946 & 0.0251653 & 0.5095873 & 0.045990326 & 1.8481550225201375 & 0.037845347 & 15.288344 & -72.84049 & 0.2696166 & 0.03412089 & 0.4232158 & 0.05360549 & 1.8741496564765507 & 0.022388464 & 15.288117 & -72.840034 & 0.23343548 & 0.019864153 & 0.4148711 & 0.035326667 & 0.35670158688935144 & 0.02278169 & 15.28734 & -72.84009 & 0.24099368 & 0.020296726 & 0.3710856 & 0.031279776 & 0.5958051702326116 & 0.022228198 & 15.287939 & -72.83989 & 0.20160185 & 0.019858934 & 0.32600188 & 0.032131158 & 0.4091418652170186 & 0.026580615 & 15.287496 & -72.84022 & 0.18716383 & 0.023890657 & 0.30677974 & 0.0391803 & 0.8626353965097909 & 0.018843845 & 15.287848 & -72.84007 & 0.16094603 & 0.017201047 & 0.27121577 & 0.028997775 & 0.2780904431484524 & 0.016694393 & 15.287976 & -72.84004 & 0.16292001 & 0.015230011 & 0.29951686 & 0.028011689 & 0.2435211177065935 & 0.015685044 & 15.287647 & -72.83991 & 0.15014143 & 0.014297079 & 0.26798972 & 0.025529886 & 0.34675411506338394 & 0.02053924 & 15.288178 & -72.83976 & 0.16289157 & 0.019538032 & 0.18382007 & 0.02541316 & 0.9381985006933444 &  &  &  &  &  &  &  &  & 0.032161433 & 15.28782 & -72.83989 & 0.21564806 & 0.030796677 & 0.25580373 & 0.04045191 & 0.3847468988170735 & 0 & 0.0 & 0 & 0 & 0.0 & 15.2875883481 & 0.0 & -72.8401557788 & 0.0 &  &  &  & -1.0 & 0.436 &  & -0.739 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & SSTISAGEMA J010109.02-725024.6 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 1 & 01 01 09.02120 & -72 50 24.5608 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? &  &  &  &  &  &  &  &  &  &  & 0.103 & 0.105 & 90 &  &  &  & 18.52 & 17.75 &  & 16.219 & 15.663 & 15.63 &  &  &  &  &  & 0.600946 \\
94788 & J010113-733321 & 01:01:13.44 & -73:33:20.9 & 15.305987358093263 & 0.00011158526 & -73.55579376220703 & 9.8016186e-05 & 0.008264529 & -0.000273186 & 0.08216204 & 0.007962829 & 0.09038923 & 0.0102035 & 8.780763 & 8.018887 & -88.409424 & 5.7960548e-05 & 0.0022939646 & -1.17473 & 0.890823 &  &  & 3 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.022472821 & 15.307263 & -73.55597 & 0.11265859 & 0.022167146 & 0.13424443 & 0.04307514 & 1.4456945046703276 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.017139377 & 15.305904 & -73.55555 & 0.094936 & 0.016961036 & 0.09842301 & 0.022108678 & 0.8829641285903462 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 15.306798942 & 0.0 & -73.5557828566 & 0.0 &  &  &  & -1.0 & 0.577 &  & -1.09 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 2MASS J01011365-7333208 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 1 & 01 01 13.63175 & -73 33 20.8183 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? &  &  &  &  &  &  &  &  &  &  & 0.119 & 0.105 & 90 &  &  &  & 18.97 & 17.84 &  & 15.874 & 15.264 & 15.211 &  &  &  &  &  & 0.818287 \\
26288 & J010248-740152 & 01:02:48.00 & -74:01:51.8 & 15.699995994567871 & 0.0002310339 & -74.03106689453125 & 0.00021127814 & 0.008800833 & -0.00026662 & 0.045867983 & 0.008764122 & 0.045404978 & 0.011004999 & 8.081803 & 7.8404 & -88.53928 & 0.0002715928 & 0.00050060387 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 15.6991249837 & 0.0 & -74.0310846287 & 0.0 &  &  &  & -1.0 & 0.654 &  & -1.371 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & SSTISAGEMC J010247.76-740151.6 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 1 & 01 02 47.79000 & -74 01 51.9047 & A & 2020yCat.1350....0G & Star & *|IR & 164.3 & 2.0 & 0.0005482 & 6.7e-06 &  &  & 0.0426 & 0.0495 &  &  & 0.057 & 0.06 & 90 &  &  &  &  &  &  & 14.72 & 13.95 & 13.83 &  &  &  &  &  & 0.872929 \\
2102 & J010253-705050 & 01:02:53.02 & -70:50:50.1 & 15.72092914581299 & 4.9759074e-05 & -70.84725189208984 & 5.4258337e-05 & 0.009301705 & -0.0010493444 & 0.19374473 & 0.00865058 & 0.25085762 & 0.012975213 & 9.523807 & 8.7071705 & -1.6382524 & -0.00097134215 & 0.011001497 & -1.42973 & 0.209785 & 0.694709 & 0.799633 & 10 & 0.043336228 & 01:02:53.00 & -70:50:49.9 & 15.720822 & -70.84718 & 0.3582358 & 0.04070912 & 0.46858737 & 0.06185282 & 0.2775241614098201 &  &  &  &  &  &  &  &  & 0.030842751 & 15.720568 & -70.847275 & 0.28740662 & 0.028252343 & 0.41412356 & 0.04756063 & 0.43478436309313223 & 0.032144975 & 15.7208395 & -70.84701 & 0.2141027 & 0.029911721 & 0.31280914 & 0.05251053 & 0.8852611151648192 & 0.027468346 & 15.720864 & -70.84753 & 0.22522916 & 0.02618025 & 0.27323514 & 0.0373784 & 0.9917317817794642 & 0.033819944 & 15.72078 & -70.84715 & 0.20695125 & 0.03214661 & 0.25887915 & 0.047451083 & 0.3979520618346231 & 0.023562618 & 15.720746 & -70.847336 & 0.2133922 & 0.02232772 & 0.2500389 & 0.030533371 & 0.37155201705782154 & 0.021196445 & 15.720856 & -70.84729 & 0.17855789 & 0.019823702 & 0.24798253 & 0.033179626 & 0.1624248840862332 & 0.020364108 & 15.721058 & -70.8471 & 0.1726025 & 0.019012773 & 0.22668765 & 0.0294354 & 0.5699755620404234 & 0.02913005 & 15.719842 & -70.8474 & 0.1638905 & 0.028089372 & 0.19867887 & 0.043993175 & 1.3860800222487806 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 15.7213851169 & 0.0 & -70.8471327745 & 0.0 &  &  &  & -1.0 & 6.353 &  & -2.6 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & Cl* NGC  362    HAR    1165 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 2 & 01 02 53.13243 & -70 50 49.6780 & A & 2020yCat.1350....0G & Star & * & 220.92 & 1.46 & 0.0007372 & 4.9e-06 &  &  & 0.1126 & 0.0196 &  &  & 0.023 & 0.023 & 90 &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.695866 \\
35102 & J010313-731751 & 01:03:12.99 & -73:17:51.2 & 15.804125785827638 & 0.00015375431 & -73.29754638671874 & 0.0001352273 & 0.0075851935 & -0.001212925 & 0.054569267 & 0.0073948656 & 0.05656487 & 0.009029847 & 8.40995 & 7.888503 & -88.67088 & -9.567112e-05 & 0.0012983916 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 15.803695014 & 0.0 & -73.2973534878 & 0.0 &  &  &  & -1.0 & 0.732 &  & -1.036 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & SSTISAGEMA J010312.91-731750.5 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 1 & 01 03 12.88680 & -73 17 50.4726 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? &  &  &  &  &  &  & 0.1029 & 0.0818 &  &  & 0.107 & 0.091 & 90 &  &  &  & 18.93 & 17.84 &  &  &  &  &  &  &  &  &  & 0.8527 \\
38342 & J010447-715526 & 01:04:46.69 & -71:55:25.7 & 16.194543838500977 & 3.6165056e-05 & -71.92381286621094 & 3.573937e-05 & 0.011842285 & 0.031021401 & 0.34565708 & 0.011381179 & 0.38920075 & 0.014752767 & 8.5873165 & 8.393364 & -10.203626 & -0.0007945564 & 0.007415704 & -0.663382 & 0.105899 & 1.10281 & 0.752677 & 12 & 0.029391749 & 01:04:46.69 & -71:55:25.8 & 16.194555 & -71.92383 & 0.46552274 & 0.028056981 & 0.52032024 & 0.036268864 & 0.0563994251489803 & 0.03978273 & 16.193724 & -71.923805 & 0.42672655 & 0.038082644 & 0.4759062 & 0.04928778 & 0.9165409983282627 & 0.026349096 & 16.194145 & -71.92377 & 0.41966954 & 0.024957256 & 0.5125909 & 0.035285547 & 0.4747982445155569 & 0.024494972 & 16.194424 & -71.923615 & 0.409947 & 0.022779422 & 0.52677906 & 0.03390891 & 0.726616232357957 & 0.022842728 & 16.194637 & -71.92376 & 0.4078314 & 0.021986209 & 0.43588212 & 0.02719179 & 0.21877562318798416 & 0.027544137 & 16.194479 & -71.92382 & 0.3927877 & 0.026530636 & 0.41080907 & 0.03219619 & 0.07747032099003734 & 0.020478396 & 16.194717 & -71.92382 & 0.3360894 & 0.01976317 & 0.35464808 & 0.024121972 & 0.19581427338330318 & 0.018781586 & 16.194714 & -71.92377 & 0.33449116 & 0.017783333 & 0.3988151 & 0.024475047 & 0.25122146902105114 & 0.018608697 & 16.194416 & -71.92371 & 0.32474637 & 0.017585356 & 0.38525286 & 0.02412983 & 0.3845324345049058 & 0.02549419 & 16.194704 & -71.923965 & 0.31673422 & 0.024066657 & 0.37853262 & 0.03333149 & 0.5777340584376038 &  &  &  &  &  &  &  &  & 0.04207673 & 16.19433 & -71.924034 & 0.26645577 & 0.03965698 & 0.35778832 & 0.06504127 & 0.8314835755474961 & 0 & 0.0 & 0 & 0 & 0.0 & 16.1941666667 & 0.0 & -71.9237222222 & 0.0 &  &  &  & -1.0 &  &  &  &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 2MASS J01044660-7155253 & 0.0 & 0.0 & 0.17 & 0.14 & 178.0 & 1 & 01 04 46.60 & -71 55 25.4 & C & 2003yCat.2246....0C & YSO_Candidate & IR|Y*? &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 16.407 & 15.293 & 15.061 &  &  &  &  &  & 0.515229 \\
48843 & J010838-721122 & 01:08:38.30 & -72:11:21.6 & 17.15957641601563 & 0.00023687007 & -72.18934631347656 & 0.00018407225 & 0.0076243635 & -0.019858733 & 0.045412414 & 0.0073815663 & 0.062625535 & 0.013584141 & 9.713267 & 9.087883 & 88.21714 & -0.00068164273 & 0.0018879762 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 17.1587857863 & 0.0 & -72.1894510459 & 0.0 &  &  &  & -1.0 & 0.884 &  & -1.104 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & SSTISAGEMA J010838.11-721122.0 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 3 & 01 08 38.10859 & -72 11 22.0238 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? & 143.2 & 2.5 & 0.0004778 & 8.3e-06 &  &  &  &  &  &  & 0.088 & 0.063 & 90 &  &  &  & 18.68 & 17.38 &  & 15.163 & 14.474 & 14.236 &  &  &  &  &  & 0.975104 \\
56769 & J010940-713749 & 01:09:39.52 & -71:37:49.4 & 17.414674758911133 & 0.00017398353 & -71.63037872314453 & 0.000200769 & 0.0105867945 & 0.0021201645 & 0.06891607 & 0.009989679 & 0.099114075 & 0.017738393 & 10.323815 & 8.918966 & 6.9433722 & -0.0003128983 & 0.0016918333 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 17.4144464377 & 0.0 & -71.6306134619 & 0.0 &  &  &  & -1.0 & 0.811 &  & -1.189 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & SSTISAGEMA J010939.47-713750.0 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 1 & 01 09 39.46715 & -71 37 50.2085 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? &  &  &  &  &  &  &  &  &  &  & 0.095 & 0.093 & 90 &  &  &  & 19.3 & 18.21 &  & 16.496 & 15.839 & 15.405 &  &  &  &  &  & 0.846191 \\
43720 & J011125-723414 & 01:11:24.92 & -72:34:14.1 & 17.853839874267578 & 0.000119321296 & -72.57059478759766 & 0.00010500656 & 0.009072287 & -0.0035823516 & 0.079555295 & 0.008911293 & 0.074689105 & 0.0096349865 & 7.844913 & 7.660188 & 80.84262 & -0.0001594132 & 0.0025581687 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 17.8531528355 & 0.0 & -72.5706019985 & 0.0 &  &  &  & -1.0 & 0.772 &  & -1.045 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & SSTISAGEMA J011124.78-723414.2 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 1 & 01 11 24.75668 & -72 34 14.1672 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? &  &  &  &  &  &  & 0.0362 & 0.0619 &  &  & 0.056 & 0.059 & 90 &  &  &  & 17.98 & 17.01 &  & 15.265 & 14.627 & 14.538 &  &  &  &  &  & 0.736858 \\
57385 & J011144-713454 & 01:11:44.11 & -71:34:54.5 & 17.93379783630371 & 0.0001709866 & -71.58180236816406 & 0.00014566223 & 0.008547586 & 0.0017200842 & 0.059480876 & 0.008168973 & 0.07397993 & 0.012076371 & 9.214266 & 8.642547 & -84.14354 & -0.0006354273 & 0.0038573898 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 17.9336953054 & 0.0 & -71.5815583031 & 0.0 &  &  &  & -1.0 & 0.941 &  & -0.993 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & SSTISAGEMA J011144.11-713453.6 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 1 & 01 11 44.08687 & -71 34 53.6099 & A & 2020yCat.1350....0G & RGB*_Candidate & *|IR|RB? &  &  &  &  &  &  &  &  &  &  & 0.077 & 0.059 & 90 &  &  &  & 18.67 & 17.5 &  & 15.619 & 14.979 & 14.672 &  &  &  &  &  & 0.896832 \\
45641 & J011245-722511 & 01:12:45.08 & -72:25:11.1 & 18.187839508056644 & 0.00014671874 & -72.41975402832031 & 0.000118046744 & 0.007804826 & -0.006517352 & 0.05863058 & 0.0076261903 & 0.056960307 & 0.008614229 & 8.218932 & 7.5664897 & 86.9544 & -0.00029922856 & 0.0012717099 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 18.1870208333 & 0.0 & -72.4196944444 & 0.0 &  &  &  & -1.0 &  &  &  &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & SSTISAGEMA J011244.88-722510.8 & 0.0 & 0.0 & 0.3 & 0.3 & 90.0 & 1 & 01 12 44.885 & -72 25 10.90 & C & 2011AJ....142..103B & RGB*_Candidate & IR|RB? &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 18.2 & 17.11 &  &  &  &  &  &  &  &  &  & 0.905827 \\
85335 & J012454-733833 & 01:24:54.43 & -73:38:33.1 & 21.22678565979004 & 0.00010611752 & -73.64253997802734 & 9.670107e-05 & 0.009152058 & -0.007948347 & 0.08835685 & 0.008990066 & 0.08148956 & 0.009494356 & 8.04223 & 7.3435097 & 6.330139 & 0.00029506223 & 0.0022337274 & -6.08965 & 1.32501 &  &  & 2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.026966859 & 21.228249 & -73.64258 & 0.17984404 & 0.025753748 & 0.21652846 & 0.03806162 & 1.489562097021083 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 21.2265953732 & 0.0 & -73.6427345971 & 0.0 &  &  &  & -1.0 & 1.072 &  & -1.291 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 2dFS  3719 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 2 & 01 24 54.38289 & -73 38 33.8445 & A & 2020yCat.1350....0G & Star & *|IR &  &  &  &  & B0-5(IV) &  &  &  &  &  & 0.059 & 0.051 & 90 &  &  &  & 16.5 &  &  &  &  &  &  &  &  &  &  & 0.770688 \\
33160 & J012914-731342 & 01:29:13.59 & -73:13:42.1 & 22.306638717651367 & 3.9046794e-05 & -73.22835540771484 & 3.165204e-05 & 0.0088365115 & -0.014685827 & 0.21222296 & 0.008680369 & 0.22295675 & 0.010079914 & 8.269526 & 8.136335 & 82.821594 & 0.0012869964 & 0.0051266216 & -1.23212 & 0.223709 & 1.29071 & 0.656002 & 12 & 0.033117842 & 01:29:13.62 & -73:13:41.8 & 22.306738 & -73.22828 & 0.27559456 & 0.030513925 & 0.3986635 & 0.052357502 & 0.2933472632474736 & 0.04491114 & 22.305935 & -73.22827 & 0.26417068 & 0.043888733 & 0.28828728 & 0.05779003 & 0.7910918505951461 & 0.02729943 & 22.306065 & -73.22834 & 0.24595143 & 0.02596383 & 0.3339621 & 0.039168146 & 0.5989172113863895 & 0.025053004 & 22.30646 & -73.22855 & 0.20838116 & 0.022255605 & 0.3534102 & 0.044758033 & 0.7379994680788254 & 0.02592977 & 22.307144 & -73.2284 & 0.18658446 & 0.024542762 & 0.24524587 & 0.036090203 & 0.5503162471260397 & 0.030973755 & 22.307434 & -73.228645 & 0.22366144 & 0.027753802 & 0.3626335 & 0.054845285 & 1.3311495562178057 & 0.024937378 & 22.306047 & -73.22812 & 0.20050788 & 0.02409557 & 0.21918948 & 0.03106051 & 1.0498705313663723 & 0.020575542 & 22.306778 & -73.228355 & 0.19038461 & 0.019944595 & 0.19515905 & 0.023346249 & 0.14464004408927889 & 0.019813862 & 22.306805 & -73.22841 & 0.22531068 & 0.019616008 & 0.1850146 & 0.018405836 & 0.2582221916193335 & 0.027624551 & 22.306879 & -73.228134 & 0.21070233 & 0.026657458 & 0.21373512 & 0.030783463 & 0.8347176227445292 &  &  &  &  &  &  &  &  & 0.025648171 & 22.305786 & -73.22846 & 0.1994905 & 0.02515911 & 0.18876144 & 0.02765743 & 0.965540196977537 & 0 & 0.0 & 0 & 0 & 0.0 & 22.3060788294 & 0.0 & -73.228281458 & 0.0 &  &  &  & -1.0 & -0.155 &  & -1.704 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & OGLE SMC738.14.002523 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 2 & 01 29 13.45892 & -73 13 41.8132 & A & 2020yCat.1350....0G & RRLyr & *|RR*|RR? &  &  &  &  &  &  & 0.5295 & 0.308 &  &  & 0.397 & 0.372 & 90 &  &  &  &  & 19.463 &  &  &  &  &  &  &  &  &  & 0.635714 \\
29946 & J012941-733625 & 01:29:41.28 & -73:36:25.0 & 22.422002792358402 & 0.00024403604 & -73.60694885253906 & 0.00024683707 & 0.012224866 & 0.0053401575 & 0.063486986 & 0.012044206 & 0.078069925 & 0.019315867 & 10.234725 & 7.69534 & 12.537418 & 6.557582e-05 & 0.001292497 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 22.4224166667 & 0.0 & -73.6068138889 & 0.0 &  &  &  & -1.0 &  &  &  &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & [GQH2007] 43 & 0.0 & 0.0 &  &  & 172.0 & 1 & 01 29 41.380 & -73 36 24.53 & D & 2007ApJ...665..306G & YSO_Candidate & Y*? &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.632547 \\
39125 & J013001-732409 & 01:30:00.96 & -73:24:09.0 & 22.504018783569336 & 6.368136e-05 & -73.40250396728517 & 5.086389e-05 & 0.009106942 & -0.008124197 & 0.1630258 & 0.008712226 & 0.17849448 & 0.010972039 & 8.469619 & 8.279538 & -17.515635 & -1.584753e-05 & 0.006420577 & -0.556717 & 0.50951 & 2.47341 & -0.117819 & 9 & 0.032069393 & 01:30:00.87 & -73:24:08.6 & 22.503624 & -73.40239 & 0.18355826 & 0.031199818 & 0.25625908 & 0.05997507 & 0.5784246123576003 &  &  &  &  &  &  &  &  & 0.027669813 & 22.503597 & -73.40275 & 0.20443174 & 0.026465854 & 0.25130183 & 0.039621558 & 0.9799822255637339 & 0.025988413 & 22.503948 & -73.40262 & 0.1739049 & 0.02555904 & 0.15712067 & 0.02651353 & 0.4183300802265628 & 0.027624981 & 22.503637 & -73.40248 & 0.2010396 & 0.026941858 & 0.21558778 & 0.034542616 & 0.40083639325988635 & 0.03053981 & 22.504025 & -73.402336 & 0.19623338 & 0.02924529 & 0.24649999 & 0.044406276 & 0.604276696221846 & 0.024205452 & 22.50396 & -73.40265 & 0.16012998 & 0.02407906 & 0.1354736 & 0.024062162 & 0.5253807914739468 & 0.022263033 & 22.503265 & -73.40265 & 0.15659189 & 0.021423565 & 0.18039808 & 0.029449228 & 0.9341050011609685 & 0.022151534 & 22.50534 & -73.40262 & 0.14146413 & 0.02030861 & 0.24307549 & 0.043065377 & 1.4202965393286373 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 22.5043376537 & 0.0 & -73.4022523835 & 0.0 &  &  &  & -1.0 & 3.256 &  & -0.469 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & SMCSGS-FS 257 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 1 & 01 30 01.04104 & -73 24 08.1086 & A & 2020yCat.1350....0G & Star & * & 170.0 &  & 0.0005672 &  & B0.5V: &  &  &  &  &  & 0.618 & 0.536 & 90 &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.956656 \\
42410 & J013919-722654 & 01:39:18.69 & -72:26:54.4 & 24.82786369323731 & 0.00014734555 & -72.44845581054688 & 7.504602e-05 & 0.01441619 & -0.0019759664 & 0.12996456 & 0.013880472 & 0.14086807 & 0.017882435 & 9.339567 & 7.4374447 & 82.80214 & 7.134035e-05 & 0.003376091 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0 & 0.0 & 0 & 0 & 0.0 & 24.8277044764 & 0.0 & -72.4482597874 & 0.0 &  &  &  & -1.0 & 14.972 &  & 8.342 &  & 0.0 &  &  &  &  &  &  &  &  &  & 0 & 0 & 0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 &  &  &  &  &  &  &  &  & 0 & 0 & 0.0 & 0 & 0 & 0 & 0.0 & 0.0 & 0 & 0 &  &  &  &  &  &  &  &  &  & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  & 0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & -1.0 & -1.0 & -1.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.0 & UCAC2   1165094 & 0.0 & 0.0 & 0.0 & 0.0 & 90.0 & 4 & 01 39 18.64907 & -72 26 53.7352 & A & 2020yCat.1350....0G & Star & *|IR & 29.79 & 0.34 & 9.94e-05 & 1.1e-06 &  &  & 0.8412 & 0.0137 &  &  & 0.016 & 0.015 & 90 &  &  &  & 13.126 & 11.849 & 11.55 & 9.602 & 9.002 & 8.86 &  & 12.468 & 11.392 & 11.011 &  & 0.690062 \\
\hline
  \end{tabular}
 \end{center}
\end{table*}
